Millimeter Wave Remove UAV Control and Communications for Public Safety Scenarios

Communication and video capture from unmanned aerial vehicles (UAVs) offer significant potential for assisting first responders in remote public safety settings. In such uses, millimeter wave (mmWave) wireless links can provide high throughput and low latency connectivity between the UAV and a remote command center. However, maintaining reliable aerial communication in the mmWave bands is challenging due to the need to support high speed beam tracking and overcome blockage. This paper provides a simulation study aimed at assessing the feasibility of public safety UAV connectivity through a 5G link at 28 GHz. Real flight motion traces are captured during maneuvers similar to those expected in public safety settings. The motions traces are then incorporated into a detailed mmWave network simulator that models the channel, blockage, beamforming and full 3GPP protocol stack. We show that 5G mmWave communications can deliver throughput up to 1 Gbps with consistent sub ms latency when the base station is located near the mission area, enabling remote offloading of the UAV control and perception algorithms.

==> figures/lat-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=1457.29551223806,
xmax=1645.51274682032,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time [s]},
ymin=0.408085328266525,
ymax=0.544685809451646,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Latency [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.5, 1.02)}, anchor=north}
]
\addplot [color=mycolor1, line width=1.0pt, dashed]
  table[row sep=crcr]{%
1456.8219286	0.476105465227815\\
1456.9219286	0.476105465227815\\
1457.0219286	0.47626539182692\\
1457.1219286	0.476105465227815\\
1457.2219286	0.496309206235009\\
1457.3219286	0.496597699519228\\
1457.4219286	0.496458846522779\\
1457.5219286	0.496528678657072\\
1457.6219286	0.496737699519228\\
1457.7219286	0.502330007194242\\
1457.8219286	0.502359935251796\\
1457.9219286	0.50262297355769\\
1458.0219286	0.502409815347719\\
1458.1219286	0.502409815347719\\
1458.2219286	0.50265297355769\\
1458.3219286	0.50251955155875\\
1458.4219286	0.502599359712228\\
1458.5219286	0.505763632211536\\
1458.6219286	0.505532966426856\\
1458.7219286	0.505532966426856\\
1458.8219286	0.497086764423074\\
1458.9219286	0.508447553956832\\
1459.0219286	0.517132609112707\\
1459.1219286	0.531834235576921\\
1459.2219286	0.52583252038369\\
1459.3219286	0.523008649880093\\
1459.4219286	0.526261983173074\\
1459.5219286	0.528959618705033\\
1459.6219286	0.529039426858511\\
1459.7219286	0.526511983173075\\
1459.8219286	0.526321345323739\\
1459.9219286	0.526401153477216\\
1460.0219286	0.526761983173075\\
1460.1219286	0.526570745803356\\
1460.2219286	0.526650553956833\\
1460.3219286	0.527011983173076\\
1460.4219286	0.51530540767386\\
1460.5219286	0.515385215827337\\
1460.6219286	0.515719564903846\\
1460.7219286	0.515554808153477\\
1460.8219286	0.512736966426859\\
1460.9219286	0.513064949519231\\
1461.0219286	0.510012856115108\\
1461.1219286	0.512963400479616\\
1461.2219286	0.513291927884616\\
1461.3219286	0.513132992805756\\
1461.4219286	0.504549779376499\\
1461.5219286	0.498999786057693\\
1461.6219286	0.49887512470024\\
1461.7219286	0.498931966426859\\
1461.8219286	0.499226764423077\\
1461.9219286	0.499101558752998\\
1462.0219286	0.499181366906475\\
1462.1219286	0.499476764423077\\
1462.2219286	0.47914721822542\\
1462.3219286	0.47914721822542\\
1462.4219286	0.47932445673077\\
1462.5219286	0.482064820143885\\
1462.6219286	0.487916028776979\\
1462.7219286	0.493927533653846\\
1462.8219286	0.493785107913669\\
1462.9219286	0.493825011990408\\
1463.0219286	0.494097533653846\\
1463.1219286	0.493984628297362\\
1463.2219286	0.505565251798561\\
1463.3219286	0.511568247596154\\
1463.4219286	0.511333637889688\\
1463.5219286	0.508479839328537\\
1463.6219286	0.508797588942308\\
1463.7219286	0.508649431654676\\
1463.8219286	0.508729239808154\\
1463.9219286	0.497449127403846\\
1464.0219286	0.488643129496403\\
1464.1219286	0.474294544364509\\
1464.2219286	0.474460117788462\\
1464.3219286	0.474314496402878\\
1464.4219286	0.471420793764988\\
1464.5219286	0.46866484375\\
1464.6219286	0.468533119904077\\
1464.7219286	0.468533119904077\\
1464.8219286	0.46866484375\\
1464.9219286	0.474331434052758\\
1465.0219286	0.474331434052758\\
1465.1219286	0.474477096153846\\
1465.2219286	0.474331434052758\\
1465.3219286	0.477225136690648\\
1465.4219286	0.474477096153846\\
1465.5219286	0.474331434052758\\
1465.6219286	0.474331434052758\\
1465.7219286	0.474477096153846\\
1465.8219286	0.480099820143885\\
1465.9219286	0.480112810551559\\
1466.0219286	0.480272370192308\\
1466.1219286	0.482987494004796\\
1466.2219286	0.485875167865708\\
1466.3219286	0.488949237980769\\
1466.4219286	0.488768870503597\\
1466.5219286	0.477238127098321\\
1466.6219286	0.477390776442308\\
1466.7219286	0.477251117505995\\
1466.8219286	0.477251117505995\\
1466.9219286	0.477403798076923\\
1467.0219286	0.477264107913669\\
1467.1219286	0.483032494004796\\
1467.2219286	0.483199072115385\\
1467.3219286	0.483032494004796\\
1467.4219286	0.485926196642686\\
1467.5219286	0.483205115384615\\
1467.6219286	0.477267122302158\\
1467.7219286	0.465736378896883\\
1467.8219286	0.465861379807692\\
1467.9219286	0.465736378896883\\
1468.0219286	0.465736378896883\\
1468.1219286	0.465861379807692\\
1468.2219286	0.454215611510791\\
1468.3219286	0.448447225419664\\
1468.4219286	0.448530665865385\\
1468.5219286	0.45997796882494\\
1468.6219286	0.45997796882494\\
1468.7219286	0.460089127403846\\
1468.8219286	0.45997796882494\\
1468.9219286	0.45997796882494\\
1469.0219286	0.460089127403846\\
1469.1219286	0.45997796882494\\
1469.2219286	0.45997796882494\\
1469.3219286	0.460089127403846\\
1469.4219286	0.45997796882494\\
1469.5219286	0.45997796882494\\
1469.6219286	0.460089127403846\\
1469.7219286	0.45997796882494\\
1469.8219286	0.45997796882494\\
1469.9219286	0.454276875\\
1470.0219286	0.454179654676259\\
1470.1219286	0.454179654676259\\
1470.2219286	0.454276875\\
1470.3219286	0.451285952038369\\
1470.4219286	0.451285952038369\\
1470.5219286	0.451376216346154\\
1470.6219286	0.462822724220624\\
1470.7219286	0.462822724220624\\
1470.8219286	0.45715846875\\
1470.9219286	0.457041347721823\\
1471.0219286	0.465684417266187\\
1471.1219286	0.460027040865385\\
1471.2219286	0.457028357314149\\
1471.3219286	0.454134654676259\\
1471.4219286	0.454231766826923\\
1471.5219286	0.454134654676259\\
1471.6219286	0.454134654676259\\
1471.7219286	0.457119403846154\\
1471.8219286	0.457015366906475\\
1471.9219286	0.457015366906475\\
1472.0219286	0.457106382211539\\
1472.1219286	0.451233990407674\\
1472.2219286	0.451233990407674\\
1472.3219286	0.451324129807692\\
1472.4219286	0.448340287769784\\
1472.5219286	0.448340287769784\\
1472.6219286	0.448423471153846\\
1472.7219286	0.448340287769784\\
1472.8219286	0.448340287769784\\
1472.9219286	0.448423471153846\\
1473.0219286	0.448340287769784\\
1473.1219286	0.448340287769784\\
1473.2219286	0.448423471153846\\
1473.3219286	0.448340287769784\\
1473.4219286	0.448340287769784\\
1473.5219286	0.436865009615385\\
1473.6219286	0.439703247002398\\
1473.7219286	0.439703247002398\\
1473.8219286	0.439765668269231\\
1473.9219286	0.439703247002398\\
1474.0219286	0.439703247002398\\
1474.1219286	0.439765668269231\\
1474.2219286	0.439703247002398\\
1474.3219286	0.439703247002398\\
1474.4219286	0.439765668269231\\
1474.5219286	0.439703247002398\\
1474.6219286	0.439703247002398\\
1474.7219286	0.439765668269231\\
1474.8219286	0.439703247002398\\
1474.9219286	0.439703247002398\\
1475.0219286	0.439765668269231\\
1475.1219286	0.439703247002398\\
1475.2219286	0.439703247002398\\
1475.3219286	0.439765668269231\\
1475.4219286	0.439703247002398\\
1475.5219286	0.439703247002398\\
1475.6219286	0.428201163461539\\
1475.7219286	0.428166474820144\\
1475.8219286	0.428166474820144\\
1475.9219286	0.428201163461539\\
1476.0219286	0.419523405275779\\
1476.1219286	0.419523405275779\\
1476.2219286	0.419537317307692\\
1476.3219286	0.419523405275779\\
1476.4219286	0.419523405275779\\
1476.5219286	0.419537317307692\\
1476.6219286	0.419523405275779\\
1476.7219286	0.41662970263789\\
1476.8219286	0.416636658653846\\
1476.9219286	0.41662970263789\\
1477.0219286	0.41662970263789\\
1477.1219286	0.419531274038462\\
1477.2219286	0.428186426858513\\
1477.3219286	0.428186426858513\\
1477.4219286	0.428221163461539\\
1477.5219286	0.428186426858513\\
1477.6219286	0.428186426858513\\
1477.7219286	0.428221163461539\\
1477.8219286	0.428186426858513\\
1477.9219286	0.428186426858513\\
1478.0219286	0.428221163461539\\
1478.1219286	0.428186426858513\\
1478.2219286	0.428186426858513\\
1478.3219286	0.428221163461539\\
1478.4219286	0.428186426858513\\
1478.5219286	0.428186426858513\\
1478.6219286	0.425320504807692\\
1478.7219286	0.425292724220624\\
1478.8219286	0.425292724220624\\
1478.9219286	0.425320504807692\\
1479.0219286	0.425292724220624\\
1479.1219286	0.425292724220624\\
1479.2219286	0.425320504807692\\
1479.3219286	0.425292724220624\\
1479.4219286	0.425292724220624\\
1479.5219286	0.425320504807692\\
1479.6219286	0.425292724220624\\
1479.7219286	0.425292724220624\\
1479.8219286	0.425320504807692\\
1479.9219286	0.425292724220624\\
1480.0219286	0.425292724220624\\
1480.1219286	0.425320504807692\\
1480.2219286	0.425292724220624\\
1480.3219286	0.425292724220624\\
1480.4219286	0.425320504807692\\
1480.5219286	0.425292724220624\\
1480.6219286	0.425292724220624\\
1480.7219286	0.425320504807692\\
1480.8219286	0.425292724220624\\
1480.9219286	0.425292724220624\\
1481.0219286	0.425320504807692\\
1481.1219286	0.425292724220624\\
1481.2219286	0.425292724220624\\
1481.3219286	0.425320504807692\\
1481.4219286	0.425292724220624\\
1481.5219286	0.425292724220624\\
1481.6219286	0.425320504807692\\
1481.7219286	0.445456561151079\\
1481.8219286	0.448357225419664\\
1481.9219286	0.457117317307692\\
1482.0219286	0.457013285371703\\
1482.1219286	0.454125611510791\\
1482.2219286	0.4455328125\\
1482.3219286	0.451224947242206\\
1482.4219286	0.456993333333333\\
1482.5219286	0.459997975961538\\
1482.6219286	0.468530105515588\\
1482.7219286	0.468543095923261\\
1482.8219286	0.46867484375\\
1482.9219286	0.480073839328537\\
1483.0219286	0.480073839328537\\
1483.1219286	0.488910173076923\\
1483.2219286	0.488729899280576\\
1483.3219286	0.491623601918465\\
1483.4219286	0.500474677884615\\
1483.5219286	0.50026667146283\\
1483.6219286	0.50026667146283\\
1483.7219286	0.500474677884615\\
1483.8219286	0.503160374100719\\
1483.9219286	0.503173364508393\\
1484.0219286	0.503401379807692\\
1484.1219286	0.503186354916067\\
1484.2219286	0.511829424460432\\
1484.3219286	0.512065225961538\\
1484.4219286	0.511829424460432\\
1484.5219286	0.511829424460432\\
1484.6219286	0.512065225961538\\
1484.7219286	0.517597810551559\\
1484.8219286	0.523373158273381\\
1484.9219286	0.523636709134615\\
1485.0219286	0.523373158273381\\
1485.1219286	0.529141544364508\\
1485.2219286	0.529418961538462\\
1485.3219286	0.529141544364508\\
1485.4219286	0.529154534772182\\
1485.5219286	0.535214235576923\\
1485.6219286	0.534922920863309\\
1485.7219286	0.534922920863309\\
1485.8219286	0.535214235576923\\
1485.9219286	0.534922920863309\\
1486.0219286	0.534922920863309\\
1486.1219286	0.535214235576923\\
1486.2219286	0.534922920863309\\
1486.3219286	0.534922920863309\\
1486.4219286	0.541009509615385\\
1486.5219286	0.54070429736211\\
1486.6219286	0.54070429736211\\
1486.7219286	0.520797201923077\\
1486.8219286	0.51763979616307\\
1486.9219286	0.508983736211031\\
1487.0219286	0.520777201923077\\
1487.1219286	0.520520508393285\\
1487.2219286	0.520520508393285\\
1487.3219286	0.514994949519231\\
1487.4219286	0.508983736211031\\
1487.5219286	0.506080057553957\\
1487.6219286	0.497638192307692\\
1487.7219286	0.497436988009592\\
1487.8219286	0.497436988009592\\
1487.9219286	0.486079730769231\\
1488.0219286	0.494539338129496\\
1488.1219286	0.485883278177458\\
1488.2219286	0.486056709134615\\
1488.3219286	0.482909767386091\\
1488.4219286	0.474186889688249\\
1488.5219286	0.474252204326922\\
1488.6219286	0.474110095923261\\
1488.7219286	0.511543134292565\\
1488.8219286	0.508877588942307\\
1488.9219286	0.514404827338129\\
1489.0219286	0.531684004796162\\
1489.1219286	0.531967533653845\\
1489.2219286	0.523053925659472\\
1489.3219286	0.525941599520383\\
1489.4219286	0.52621132451923\\
1489.5219286	0.52589171942446\\
1489.6219286	0.525811911270982\\
1489.7219286	0.520219072115383\\
1489.8219286	0.519876947242205\\
1489.9219286	0.522710793764986\\
1490.0219286	0.52580341105769\\
1490.1219286	0.528351573141485\\
1490.2219286	0.536924810551557\\
1490.3219286	0.537163959134614\\
1490.4219286	0.536775170263787\\
1490.5219286	0.530926976019182\\
1490.6219286	0.531128685096151\\
1490.7219286	0.530757383693043\\
1490.8219286	0.530677575539565\\
1490.9219286	0.530878685096151\\
1491.0219286	0.530507983213426\\
1491.1219286	0.530428175059948\\
1491.2219286	0.536423959134611\\
1491.3219286	0.536052949640283\\
1491.4219286	0.530191764988005\\
1491.5219286	0.53040472836538\\
1491.6219286	0.530035163069539\\
1491.7219286	0.529955354916062\\
1491.8219286	0.530154728365379\\
1491.9219286	0.529785762589923\\
1492.0219286	0.518169182254192\\
1492.1219286	0.518340223557687\\
1492.2219286	0.517999589928052\\
1492.3219286	0.517919781774575\\
1492.4219286	0.518090223557687\\
1492.5219286	0.51776016546762\\
1492.6219286	0.517680357314143\\
1492.7219286	0.517837201923071\\
1492.8219286	0.51749777458033\\
1492.9219286	0.517417966426852\\
1493.0219286	0.508933355769225\\
1493.1219286	0.514402685851313\\
1493.2219286	0.514322877697836\\
1493.3219286	0.523238519230764\\
1493.4219286	0.523045755395678\\
1493.5219286	0.523125563549156\\
1493.6219286	0.52628917788461\\
1493.7219286	0.497261306954433\\
1493.8219286	0.514547446043162\\
1493.9219286	0.517611374999997\\
1494.0219286	0.508673270983211\\
1494.1219286	0.508673270983212\\
1494.2219286	0.508818463942306\\
1494.3219286	0.505695812949639\\
1494.4219286	0.505695812949639\\
1494.5219286	0.505966870192307\\
1494.6219286	0.505785597122301\\
1494.7219286	0.505861458033573\\
1494.8219286	0.503281319711538\\
1494.9219286	0.506010165467626\\
1495.0219286	0.50314639088729\\
1495.1219286	0.494701430288461\\
1495.2219286	0.485844247002397\\
1495.3219286	0.485821280575539\\
1495.4219286	0.485994562499999\\
1495.5219286	0.485811304556353\\
1495.6219286	0.485811304556353\\
1495.7219286	0.485994562499998\\
1495.8219286	0.485811304556353\\
1495.9219286	0.485811304556353\\
1496.0219286	0.485994562499997\\
1496.1219286	0.485811304556352\\
1496.2219286	0.480029928057551\\
1496.3219286	0.48018626682692\\
1496.4219286	0.480016937649877\\
1496.5219286	0.480003947242203\\
1496.6219286	0.480173245192304\\
1496.7219286	0.480003947242202\\
1496.8219286	0.480003947242202\\
1496.9219286	0.480173245192303\\
1497.0219286	0.480003947242201\\
1497.1219286	0.480003947242201\\
1497.2219286	0.480173245192303\\
1497.3219286	0.480003947242201\\
1497.4219286	0.480003947242201\\
1497.5219286	0.480173245192303\\
1497.6219286	0.480003947242201\\
1497.7219286	0.480003947242201\\
1497.8219286	0.480173245192303\\
1497.9219286	0.480003947242201\\
1498.0219286	0.488647016786566\\
1498.1219286	0.483035774038457\\
1498.2219286	0.482859611510786\\
1498.3219286	0.479974952038365\\
1498.4219286	0.480064180288457\\
1498.5219286	0.47981533573141\\
1498.6219286	0.476838810551554\\
1498.7219286	0.468214567307688\\
1498.8219286	0.450707999999997\\
1498.9219286	0.442044978417263\\
1499.0219286	0.450742918269228\\
1499.1219286	0.450564388489206\\
1499.2219286	0.450567402877695\\
1499.3219286	0.450582918269228\\
1499.4219286	0.456173158273378\\
1499.5219286	0.456093350119901\\
1499.6219286	0.46194742307692\\
1499.7219286	0.473356522781772\\
1499.8219286	0.470442868105513\\
1499.9219286	0.464777865384613\\
1500.0219286	0.464695366906473\\
1500.1219286	0.467622944844123\\
1500.2219286	0.47075011778846\\
1500.3219286	0.470673249400478\\
1500.4219286	0.47645161151079\\
1500.5219286	0.476612370192306\\
1500.6219286	0.47645161151079\\
1500.7219286	0.47645161151079\\
1500.8219286	0.476612370192306\\
1500.9219286	0.476451611510789\\
1501.0219286	0.476464601918463\\
1501.1219286	0.476625391826921\\
1501.2219286	0.479362251798559\\
1501.3219286	0.490925937649878\\
1501.4219286	0.491201490384613\\
1501.5219286	0.491108520383691\\
1501.6219286	0.491188328537168\\
1501.7219286	0.497246764423075\\
1501.8219286	0.499980105515585\\
1501.9219286	0.508693007194242\\
1502.0219286	0.509001269230767\\
1502.1219286	0.508802743405274\\
1502.2219286	0.508832671462827\\
1502.3219286	0.509131269230767\\
1502.4219286	0.508982311750597\\
1502.5219286	0.509062119904075\\
1502.6219286	0.509381269230767\\
1502.7219286	0.509231712230214\\
1502.8219286	0.509311520383692\\
1502.9219286	0.509631269230768\\
1503.0219286	0.506619419664268\\
1503.1219286	0.509586901678657\\
1503.2219286	0.5099073125\\
1503.3219286	0.503988107913669\\
1503.4219286	0.521367045563549\\
1503.5219286	0.530379620192308\\
1503.6219286	0.533073410071942\\
1503.7219286	0.53315321822542\\
1503.8219286	0.53931253125\\
1503.9219286	0.539091196642686\\
1504.0219286	0.521878836930456\\
1504.1219286	0.522228795673077\\
1504.2219286	0.522035438848921\\
1504.3219286	0.522115247002398\\
1504.4219286	0.525357367788462\\
1504.5219286	0.530947860911271\\
1504.6219286	0.533902352517986\\
1504.7219286	0.522642752403847\\
1504.8219286	0.522401537170264\\
1504.9219286	0.525321220623502\\
1505.0219286	0.525589454326923\\
1505.1219286	0.525345119904077\\
1505.2219286	0.525348134292566\\
1505.3219286	0.525659454326923\\
1505.4219286	0.519692498800959\\
1505.5219286	0.531355944844125\\
1505.6219286	0.531778685096154\\
1505.7219286	0.53166520143885\\
1505.8219286	0.53181484172662\\
1505.9219286	0.532268685096155\\
1506.0219286	0.532141035971224\\
1506.1219286	0.532300652278179\\
1506.2219286	0.529851048076925\\
1506.3219286	0.518178501199043\\
1506.4219286	0.518248333333336\\
1506.5219286	0.527262475961541\\
1506.6219286	0.527080014388492\\
1506.7219286	0.521391436450842\\
1506.8219286	0.524661817307696\\
1506.9219286	0.515852498800963\\
1507.0219286	0.518819980815351\\
1507.1219286	0.524914838942311\\
1507.2219286	0.536254827338133\\
1507.3219286	0.536274779376502\\
1507.4219286	0.536569343750004\\
1507.5219286	0.536274779376502\\
1507.6219286	0.536274779376502\\
1507.7219286	0.536569343750004\\
1507.8219286	0.536274779376502\\
1507.9219286	0.536274779376502\\
1508.0219286	0.530774069711542\\
1508.1219286	0.527605729016789\\
1508.2219286	0.527605729016789\\
1508.3219286	0.527879454326925\\
1508.4219286	0.510326551558754\\
1508.5219286	0.501763290167867\\
1508.6219286	0.499154235576924\\
1508.7219286	0.499039179856116\\
1508.8219286	0.493350601918467\\
1508.9219286	0.493621983173078\\
1509.0219286	0.493520194244606\\
1509.1219286	0.493600002398083\\
1509.2219286	0.493871983173079\\
1509.3219286	0.493769594724223\\
1509.4219286	0.485196357314151\\
1509.5219286	0.479655884615387\\
1509.6219286	0.482491266187053\\
1509.7219286	0.482571074340531\\
1509.8219286	0.494435004807696\\
1509.9219286	0.502982230215831\\
1510.0219286	0.503094980815352\\
1510.1219286	0.509169016826927\\
1510.2219286	0.509033892086335\\
1510.3219286	0.509090733812954\\
1510.4219286	0.509399951923081\\
1510.5219286	0.497676688249405\\
1510.6219286	0.497766472422066\\
1510.7219286	0.498038468750004\\
1510.8219286	0.497946040767389\\
1510.9219286	0.498025848920866\\
1511.0219286	0.498308468750003\\
1511.1219286	0.504140381294967\\
1511.2219286	0.504220189448443\\
1511.3219286	0.504537699519233\\
1511.4219286	0.504519470023983\\
1511.5219286	0.496004007194247\\
1511.6219286	0.505035612980771\\
1511.7219286	0.505006213429259\\
1511.8219286	0.502331050359715\\
1511.9219286	0.502730062500002\\
1512.0219286	0.499738709832136\\
1512.1219286	0.494119964028779\\
1512.2219286	0.482888689903847\\
1512.3219286	0.482872496402878\\
1512.4219286	0.483032112709833\\
1512.5219286	0.486293305288462\\
1512.6219286	0.489286309352518\\
1512.7219286	0.48952573381295\\
1512.8219286	0.489947920673078\\
1512.9219286	0.489944726618706\\
1513.0219286	0.490147261390888\\
1513.1219286	0.490490942307693\\
1513.2219286	0.490486446043166\\
1513.3219286	0.493563664268585\\
1513.4219286	0.493895557692308\\
1513.5219286	0.493753208633094\\
1513.6219286	0.493753208633094\\
1513.7219286	0.493945557692308\\
1513.8219286	0.499601402877698\\
1513.9219286	0.499621354916067\\
1514.0219286	0.50273242548077\\
1514.1219286	0.505436606714629\\
1514.2219286	0.505436606714629\\
1514.3219286	0.505647040865386\\
1514.4219286	0.50543660671463\\
1514.5219286	0.50543660671463\\
1514.6219286	0.494062536057694\\
1514.7219286	0.496799565947244\\
1514.8219286	0.490980366906477\\
1514.9219286	0.47956758894231\\
1515.0219286	0.479386752997604\\
1515.1219286	0.470713755395686\\
1515.2219286	0.467856105769233\\
1515.3219286	0.467656489208636\\
1515.4219286	0.467576681055158\\
1515.5219286	0.467616105769233\\
1515.6219286	0.467347232613911\\
1515.7219286	0.467267424460434\\
1515.8219286	0.467286105769233\\
1515.9219286	0.467037976019187\\
1516.0219286	0.466948191846525\\
1516.1219286	0.461026875000002\\
1516.2219286	0.466565155875302\\
1516.3219286	0.475051623501201\\
1516.4219286	0.474929016826925\\
1516.5219286	0.474542846522783\\
1516.6219286	0.465640400479617\\
1516.7219286	0.465495170673078\\
1516.8219286	0.462188040767387\\
1516.9219286	0.461912659472423\\
1517.0219286	0.464753084134616\\
1517.1219286	0.46447112470024\\
1517.2219286	0.464311508393286\\
1517.3219286	0.464283084134616\\
1517.4219286	0.464002251798562\\
1517.5219286	0.460915057553957\\
1517.6219286	0.460764512019231\\
1517.7219286	0.460412309352518\\
1517.8219286	0.471723580335731\\
1517.9219286	0.471682973557692\\
1518.0219286	0.471341477218225\\
1518.1219286	0.471181860911271\\
1518.2219286	0.471139951923077\\
1518.3219286	0.473726402877698\\
1518.4219286	0.482242798561151\\
1518.5219286	0.482277478365384\\
1518.6219286	0.482033302158273\\
1518.7219286	0.481943517985611\\
1518.8219286	0.476165225961538\\
1518.9219286	0.475915755395683\\
1519.0219286	0.481594357314148\\
1519.1219286	0.478752862980769\\
1519.2219286	0.478517139088729\\
1519.3219286	0.478457282973621\\
1519.4219286	0.478602862980769\\
1519.5219286	0.478457282973622\\
1519.6219286	0.478457282973622\\
1519.7219286	0.475676161057693\\
1519.8219286	0.469766199040769\\
1519.9219286	0.475567527577939\\
1520.0219286	0.47861077644231\\
1520.1219286	0.47847515347722\\
1520.2219286	0.478544985611513\\
1520.3219286	0.47877077644231\\
1520.4219286	0.478704601918468\\
1520.5219286	0.478784410071946\\
1520.6219286	0.478940776442311\\
1520.7219286	0.478727568345327\\
1520.8219286	0.478657736211034\\
1520.9219286	0.478773798076926\\
1521.0219286	0.478538023980819\\
1521.1219286	0.484246553956838\\
1521.2219286	0.478590776442311\\
1521.3219286	0.469759237410074\\
1521.4219286	0.469759237410074\\
1521.5219286	0.472804567307694\\
1521.6219286	0.472662916067148\\
1521.7219286	0.472662916067148\\
1521.8219286	0.48147841346154\\
1521.9219286	0.481315961630697\\
1522.0219286	0.478441278177459\\
1522.1219286	0.478596819711539\\
1522.2219286	0.478441278177458\\
1522.3219286	0.478441278177458\\
1522.4219286	0.478596819711538\\
1522.5219286	0.478471206235012\\
1522.6219286	0.475577503597122\\
1522.7219286	0.481571435096154\\
1522.8219286	0.475636426858513\\
1522.9219286	0.481414788968825\\
1523.0219286	0.481577478365385\\
1523.1219286	0.49874987529976\\
1523.2219286	0.49874987529976\\
1523.3219286	0.501875829326923\\
1523.4219286	0.492988450839329\\
1523.5219286	0.492988450839329\\
1523.6219286	0.493178961538462\\
1523.7219286	0.492988450839329\\
1523.8219286	0.493021393285372\\
1523.9219286	0.493211983173077\\
1524.0219286	0.490123743405276\\
1524.1219286	0.490123743405276\\
1524.2219286	0.490307367788462\\
1524.3219286	0.490103791366906\\
1524.4219286	0.490023983213429\\
1524.5219286	0.495909620192308\\
1524.6219286	0.495632752997602\\
1524.7219286	0.498446647482014\\
1524.8219286	0.501464894230769\\
1524.9219286	0.495373376498801\\
1525.0219286	0.492395918465228\\
1525.1219286	0.495399620192308\\
1525.2219286	0.495123976019185\\
1525.3219286	0.495044167865707\\
1525.4219286	0.503833466346154\\
1525.5219286	0.506441275779377\\
1525.6219286	0.506441275779377\\
1525.7219286	0.506641103365385\\
1525.8219286	0.506418309352518\\
1525.9219286	0.515071354916067\\
1526.0219286	0.515314949519231\\
1526.1219286	0.509283016786571\\
1526.2219286	0.509312944844125\\
1526.3219286	0.515397971153846\\
1526.4219286	0.515243961630696\\
1526.5219286	0.512420091127099\\
1526.6219286	0.512737312500001\\
1526.7219286	0.512612649880097\\
1526.8219286	0.512692458033575\\
1526.9219286	0.521723245192309\\
1527.0219286	0.521531100719426\\
1527.1219286	0.524528510791369\\
1527.2219286	0.533614728365387\\
1527.3219286	0.533417033573144\\
1527.4219286	0.536463390887293\\
1527.5219286	0.536808408653849\\
1527.6219286	0.536593079136694\\
1527.7219286	0.530841630695447\\
1527.8219286	0.525410882211542\\
1527.9219286	0.528117520383697\\
1528.0219286	0.528197328537175\\
1528.1219286	0.51984956490385\\
1528.2219286	0.519684880095928\\
1528.3219286	0.511038796163074\\
1528.4219286	0.511292697115389\\
1528.5219286	0.511131594724225\\
1528.6219286	0.511211402877702\\
1528.7219286	0.511525718750004\\
1528.8219286	0.511348052757798\\
1528.9219286	0.511427860911276\\
1529.0219286	0.505960444711543\\
1529.1219286	0.505829067146288\\
1529.2219286	0.508806525179861\\
1529.3219286	0.509115060096159\\
1529.4219286	0.508976117506\\
1529.5219286	0.503277563549166\\
1529.6219286	0.503572807692312\\
1529.7219286	0.500596371702643\\
1529.8219286	0.506441551558757\\
1529.9219286	0.506744401442312\\
1530.0219286	0.506611143884897\\
1530.1219286	0.509604606714633\\
1530.2219286	0.509915060096159\\
1530.3219286	0.512677877697847\\
1530.4219286	0.50409466426859\\
1530.5219286	0.501481213942312\\
1530.6219286	0.501360577937655\\
1530.7219286	0.501440386091132\\
1530.8219286	0.501731213942312\\
1530.9219286	0.492956932853721\\
1531.0219286	0.495944366906479\\
1531.1219286	0.496221983173081\\
1531.2219286	0.496084031175065\\
1531.3219286	0.490322606714633\\
1531.4219286	0.49049670913462\\
1531.5219286	0.490322606714633\\
1531.6219286	0.490352534772187\\
1531.7219286	0.490503687500004\\
1531.8219286	0.481716426858518\\
1531.9219286	0.473024410071947\\
1532.0219286	0.473156930288466\\
1532.1219286	0.470106808153481\\
1532.2219286	0.461387877697846\\
1532.3219286	0.461492425480773\\
1532.4219286	0.458421328537174\\
1532.5219286	0.458421328537174\\
1532.6219286	0.467225612980773\\
1532.7219286	0.467107316546766\\
1532.8219286	0.467107316546766\\
1532.9219286	0.458564788461542\\
1533.0219286	0.458467261390891\\
1533.1219286	0.449814215827341\\
1533.2219286	0.449890942307696\\
1533.3219286	0.449824191846526\\
1533.4219286	0.452790741007198\\
1533.5219286	0.452891600961542\\
1533.6219286	0.461483690647485\\
1533.7219286	0.473040414868109\\
1533.8219286	0.473172973557695\\
1533.9219286	0.473040414868109\\
1534.0219286	0.475944093525183\\
1534.1219286	0.478988247596157\\
1534.2219286	0.478841743405279\\
1534.3219286	0.484620105515591\\
1534.4219286	0.484780500000003\\
1534.5219286	0.484620105515591\\
1534.6219286	0.484620105515591\\
1534.7219286	0.484737478365388\\
1534.8219286	0.484567211031178\\
1534.9219286	0.484567211031178\\
1535.0219286	0.484727478365388\\
1535.1219286	0.478755906474823\\
1535.2219286	0.478755906474824\\
1535.3219286	0.476014567307696\\
1535.4219286	0.478778872901682\\
1535.5219286	0.478778872901682\\
1535.6219286	0.49053275240385\\
1535.7219286	0.496136925659476\\
1535.8219286	0.499063570743409\\
1535.9219286	0.499258685096158\\
1536.0219286	0.496155944844129\\
1536.1219286	0.496155944844129\\
1536.2219286	0.496344069711543\\
1536.3219286	0.496155944844129\\
1536.4219286	0.496155944844129\\
1536.5219286	0.496344069711542\\
1536.6219286	0.496126016786575\\
1536.7219286	0.496126016786575\\
1536.8219286	0.496274069711543\\
1536.9219286	0.496086112709837\\
1537.0219286	0.496086112709837\\
1537.1219286	0.496274069711543\\
1537.2219286	0.496086112709836\\
1537.3219286	0.496086112709837\\
1537.4219286	0.496274069711543\\
1537.5219286	0.496086112709837\\
1537.6219286	0.487400124700245\\
1537.7219286	0.487567201923082\\
1537.8219286	0.487400124700245\\
1537.9219286	0.487377158273387\\
1538.0219286	0.487544180288467\\
1538.1219286	0.487377158273387\\
1538.2219286	0.487377158273387\\
1538.3219286	0.487544180288467\\
1538.4219286	0.484470465227823\\
1538.5219286	0.484470465227823\\
1538.6219286	0.475933632211543\\
1538.7219286	0.464237729016791\\
1538.8219286	0.464237729016791\\
1538.9219286	0.467243742788466\\
1539.0219286	0.464131940047966\\
1539.1219286	0.461154482014392\\
1539.2219286	0.458273853365388\\
1539.3219286	0.452308877697845\\
1539.4219286	0.452252035971226\\
1539.5219286	0.452254622596156\\
1539.6219286	0.460501709832136\\
1539.7219286	0.460421901678659\\
1539.8219286	0.451770281250001\\
1539.9219286	0.45159926378897\\
1540.0219286	0.451519455635492\\
1540.1219286	0.460204127403847\\
1540.2219286	0.460012884892086\\
1540.3219286	0.4685631558753\\
1540.4219286	0.46569429326923\\
1540.5219286	0.465489884892086\\
1540.6219286	0.453830386091127\\
1540.7219286	0.448044514423076\\
1540.8219286	0.444955786570743\\
1540.9219286	0.444875978417266\\
1541.0219286	0.444860834134615\\
1541.1219286	0.444706386091127\\
1541.2219286	0.444626577937649\\
1541.3219286	0.464846163461538\\
1541.4219286	0.464643788968825\\
1541.5219286	0.464563980815347\\
1541.6219286	0.464596163461538\\
1541.7219286	0.470179712230215\\
1541.8219286	0.478561155875299\\
1541.9219286	0.478626985576923\\
1542.0219286	0.47839156354916\\
1542.1219286	0.478311755395683\\
1542.2219286	0.478376985576923\\
1542.3219286	0.478142163069544\\
1542.4219286	0.478062354916067\\
1542.5219286	0.48968846875\\
1542.6219286	0.489426520383693\\
1542.7219286	0.489346712230216\\
1542.8219286	0.48943846875\\
1542.9219286	0.494955482014389\\
1543.0219286	0.494875673860911\\
1543.1219286	0.494980721153846\\
1543.2219286	0.494706081534772\\
1543.3219286	0.494626273381295\\
1543.4219286	0.494730721153846\\
1543.5219286	0.494456681055156\\
1543.6219286	0.494376872901679\\
1543.7219286	0.494480721153846\\
1543.8219286	0.49420728057554\\
1543.9219286	0.491239798561151\\
1544.0219286	0.491426105769231\\
1544.1219286	0.497018160671463\\
1544.2219286	0.497018160671463\\
1544.3219286	0.511684456730769\\
1544.4219286	0.511426601918465\\
1544.5219286	0.511426601918465\\
1544.6219286	0.503221930288462\\
1544.7219286	0.503007335731415\\
1544.8219286	0.508785697841727\\
1544.9219286	0.511924841346154\\
1545.0219286	0.511689376498801\\
1545.1219286	0.505924004796163\\
1545.2219286	0.506145610576923\\
1545.3219286	0.50016860911271\\
1545.4219286	0.50016860911271\\
1545.5219286	0.500376379807692\\
1545.6219286	0.50016860911271\\
1545.7219286	0.50016860911271\\
1545.8219286	0.500376379807692\\
1545.9219286	0.50016860911271\\
1546.0219286	0.50016860911271\\
1546.1219286	0.503280995192308\\
1546.2219286	0.505979913669065\\
1546.3219286	0.488696788968825\\
1546.4219286	0.488876983173077\\
1546.5219286	0.488742721822542\\
1546.6219286	0.488742721822542\\
1546.7219286	0.483123795673077\\
1546.8219286	0.474496146282974\\
1546.9219286	0.474496146282974\\
1547.0219286	0.474642204326923\\
1547.1219286	0.480434456730769\\
1547.2219286	0.497580599520384\\
1547.3219286	0.497782149038462\\
1547.4219286	0.500488225419664\\
1547.5219286	0.488974419664269\\
1547.6219286	0.48923528125\\
1547.7219286	0.489094131894485\\
1547.8219286	0.489157002398082\\
1547.9219286	0.492269896634616\\
1548.0219286	0.492091541966428\\
1548.1219286	0.495075028776979\\
1548.2219286	0.495350555288463\\
1548.3219286	0.495244621103119\\
1548.4219286	0.495324429256596\\
1548.5219286	0.495600555288463\\
1548.6219286	0.495494021582736\\
1548.7219286	0.495573829736214\\
1548.8219286	0.495850555288464\\
1548.9219286	0.495743422062353\\
1549.0219286	0.495823230215831\\
1549.1219286	0.490308302884619\\
1549.2219286	0.490214460431659\\
1549.3219286	0.475862860911275\\
1549.4219286	0.476092204326927\\
1549.5219286	0.476032453237414\\
1549.6219286	0.476112261390892\\
1549.7219286	0.476342204326928\\
1549.8219286	0.470503491606719\\
1549.9219286	0.467679621103123\\
1550.0219286	0.467889293269236\\
1550.1219286	0.464951563549166\\
1550.2219286	0.465031371702643\\
1550.3219286	0.462330062500005\\
1550.4219286	0.462303314148686\\
1550.5219286	0.462383122302163\\
1550.6219286	0.462580062500005\\
1550.7219286	0.462552714628302\\
1550.8219286	0.462632522781779\\
1550.9219286	0.462830062500005\\
1551.0219286	0.462802115107918\\
1551.1219286	0.459984273381299\\
1551.2219286	0.457254788461543\\
1551.3219286	0.454336532374105\\
1551.4219286	0.454416340527582\\
1551.5219286	0.454498086538466\\
1551.6219286	0.463083309352522\\
1551.7219286	0.463103261390891\\
1551.8219286	0.463291932692311\\
1551.9219286	0.463262877697845\\
1552.0219286	0.466216436450843\\
1552.1219286	0.463367733812953\\
1552.2219286	0.460509055155877\\
1552.3219286	0.466303422062352\\
1552.4219286	0.463515170673078\\
1552.5219286	0.469157220623502\\
1552.6219286	0.469077412470025\\
1552.7219286	0.474972697115385\\
1552.8219286	0.474762976019185\\
1552.9219286	0.466060050359712\\
1553.0219286	0.466175829326923\\
1553.1219286	0.463066587529976\\
1553.2219286	0.465890458033573\\
1553.3219286	0.465948850961538\\
1553.4219286	0.465743832134292\\
1553.5219286	0.465664023980815\\
1553.6219286	0.465721872596153\\
1553.7219286	0.465517398081534\\
1553.8219286	0.465437589928057\\
1553.9219286	0.465471872596153\\
1554.0219286	0.465267997601918\\
1554.1219286	0.465188189448441\\
1554.2219286	0.465221872596154\\
1554.3219286	0.465018597122302\\
1554.4219286	0.464938788968825\\
1554.5219286	0.464971872596154\\
1554.6219286	0.464769196642686\\
1554.7219286	0.464689388489208\\
1554.8219286	0.464721872596154\\
1554.9219286	0.464519796163069\\
1555.0219286	0.464439988009592\\
1555.1219286	0.464471872596154\\
1555.2219286	0.464270395683453\\
1555.3219286	0.464190587529976\\
1555.4219286	0.467126487980769\\
1555.5219286	0.466958549160671\\
1555.6219286	0.472677055155875\\
1555.7219286	0.472728740384615\\
1555.8219286	0.472507462829736\\
1555.9219286	0.472427654676259\\
1556.0219286	0.472478740384616\\
1556.1219286	0.47225806235012\\
1556.2219286	0.472178254196643\\
1556.3219286	0.472228740384615\\
1556.4219286	0.472008661870504\\
1556.5219286	0.47197873381295\\
1556.6219286	0.463414894230769\\
1556.7219286	0.463275808153477\\
1556.8219286	0.463205976019185\\
1556.9219286	0.463234894230769\\
1557.0219286	0.460162633093525\\
1557.1219286	0.465892047961631\\
1557.2219286	0.45153528125\\
1557.3219286	0.445650268585132\\
1557.4219286	0.445650268585132\\
1557.5219286	0.439931711538462\\
1557.6219286	0.439868892086331\\
1557.7219286	0.434080553956835\\
1557.8219286	0.434129459134615\\
1557.9219286	0.434080553956835\\
1558.0219286	0.434080553956835\\
1558.1219286	0.434129459134615\\
1558.2219286	0.43117687529976\\
1558.3219286	0.431153908872902\\
1558.4219286	0.431195778846154\\
1558.5219286	0.431153908872902\\
1558.6219286	0.431130942446043\\
1558.7219286	0.431172757211539\\
1558.8219286	0.431130942446043\\
1558.9219286	0.431130942446043\\
1559.0219286	0.431172757211539\\
1559.1219286	0.431130942446043\\
1559.2219286	0.431130942446043\\
1559.3219286	0.431172757211539\\
1559.4219286	0.431130942446043\\
1559.5219286	0.431130942446043\\
1559.6219286	0.431172757211539\\
1559.7219286	0.431130942446043\\
1559.8219286	0.431130942446043\\
1559.9219286	0.431172757211539\\
1560.0219286	0.431130942446043\\
1560.1219286	0.431130942446043\\
1560.2219286	0.431172757211539\\
1560.3219286	0.431130942446043\\
1560.4219286	0.428233292565947\\
1560.5219286	0.428228141826923\\
1560.6219286	0.422395074340528\\
1560.7219286	0.422395074340528\\
1560.8219286	0.422415889423077\\
1560.9219286	0.422395074340528\\
1561.0219286	0.422395074340528\\
1561.1219286	0.422415889423077\\
1561.2219286	0.422395074340528\\
1561.3219286	0.422395074340528\\
1561.4219286	0.422415889423077\\
1561.5219286	0.422395074340528\\
1561.6219286	0.422395074340528\\
1561.7219286	0.422415889423077\\
1561.8219286	0.422395074340528\\
1561.9219286	0.422395074340528\\
1562.0219286	0.422415889423077\\
1562.1219286	0.413736\\
1562.2219286	0.413736\\
1562.3219286	0.413736\\
1562.4219286	0.413736\\
1562.5219286	0.413736\\
1562.6219286	0.413736\\
1562.7219286	0.413736\\
1562.8219286	0.413736\\
1562.9219286	0.413736\\
1563.0219286	0.413736\\
1563.1219286	0.413736\\
1563.2219286	0.416640615384615\\
1563.3219286	0.416633649880096\\
1563.4219286	0.416633649880096\\
1563.5219286	0.416640615384615\\
1563.6219286	0.419531299760192\\
1563.7219286	0.419531299760192\\
1563.8219286	0.419545230769231\\
1563.9219286	0.419531299760192\\
1564.0219286	0.419531299760192\\
1564.1219286	0.419545230769231\\
1564.2219286	0.422428949640288\\
1564.3219286	0.422428949640288\\
1564.4219286	0.425354461538461\\
1564.5219286	0.425326599520384\\
1564.6219286	0.425326599520384\\
1564.7219286	0.425354461538462\\
1564.8219286	0.425326599520384\\
1564.9219286	0.425326599520384\\
1565.0219286	0.425354461538462\\
1565.1219286	0.425326599520384\\
1565.2219286	0.425326599520384\\
1565.3219286	0.425354461538462\\
1565.4219286	0.425326599520384\\
1565.5219286	0.425326599520384\\
1565.6219286	0.425354461538462\\
1565.7219286	0.425326599520384\\
1565.8219286	0.425326599520384\\
1565.9219286	0.425354461538462\\
1566.0219286	0.425326599520384\\
1566.1219286	0.425326599520384\\
1566.2219286	0.425354461538462\\
1566.3219286	0.425326599520384\\
1566.4219286	0.425326599520384\\
1566.5219286	0.425354461538462\\
1566.6219286	0.425326599520384\\
1566.7219286	0.425326599520384\\
1566.8219286	0.425354461538462\\
1566.9219286	0.425326599520384\\
1567.0219286	0.425326599520384\\
1567.1219286	0.425354461538462\\
1567.2219286	0.425326599520384\\
1567.3219286	0.425326599520384\\
1567.4219286	0.425354461538462\\
1567.5219286	0.425326599520384\\
1567.6219286	0.425326599520384\\
1567.7219286	0.425354461538462\\
1567.8219286	0.425326599520384\\
1567.9219286	0.42822424940048\\
1568.0219286	0.428259076923077\\
1568.1219286	0.428247215827338\\
1568.2219286	0.425349565947242\\
1568.3219286	0.425377483173077\\
1568.4219286	0.425349565947242\\
1568.5219286	0.425349565947242\\
1568.6219286	0.422472867788462\\
1568.7219286	0.422451916067146\\
1568.8219286	0.422451916067146\\
1568.9219286	0.422472867788462\\
1569.0219286	0.422451916067146\\
1569.1219286	0.422451916067146\\
1569.2219286	0.419568252403846\\
1569.3219286	0.4282073117506\\
1569.4219286	0.425309661870504\\
1569.5219286	0.425337483173077\\
1569.6219286	0.425309661870504\\
1569.7219286	0.425309661870504\\
1569.8219286	0.425337483173077\\
1569.9219286	0.425309661870504\\
1570.0219286	0.425309661870504\\
1570.1219286	0.425337483173077\\
1570.2219286	0.425309661870504\\
1570.3219286	0.425309661870504\\
1570.4219286	0.425337483173077\\
1570.5219286	0.425309661870504\\
1570.6219286	0.425309661870504\\
1570.7219286	0.425337483173077\\
1570.8219286	0.425309661870504\\
1570.9219286	0.425309661870504\\
1571.0219286	0.425337483173077\\
1571.1219286	0.425309661870504\\
1571.2219286	0.425309661870504\\
1571.3219286	0.425337483173077\\
1571.4219286	0.436866386091127\\
1571.5219286	0.436866386091127\\
1571.6219286	0.436921987980769\\
1571.7219286	0.436866386091127\\
1571.8219286	0.436866386091127\\
1571.9219286	0.436921987980769\\
1572.0219286	0.436866386091127\\
1572.1219286	0.436866386091127\\
1572.2219286	0.436921987980769\\
1572.3219286	0.436866386091127\\
1572.4219286	0.436866386091127\\
1572.5219286	0.436921987980769\\
1572.6219286	0.436866386091127\\
1572.7219286	0.436866386091127\\
1572.8219286	0.436921987980769\\
1572.9219286	0.433968736211031\\
1573.0219286	0.433968736211031\\
1573.1219286	0.433994350961539\\
1573.2219286	0.433945769784173\\
1573.3219286	0.433945769784173\\
1573.4219286	0.433994350961539\\
1573.5219286	0.433945769784173\\
1573.6219286	0.433945769784173\\
1573.7219286	0.433994350961539\\
1573.8219286	0.433945769784173\\
1573.9219286	0.433945769784173\\
1574.0219286	0.433994350961539\\
1574.1219286	0.433945769784173\\
1574.2219286	0.433945769784173\\
1574.3219286	0.425320504807692\\
1574.4219286	0.425292724220624\\
1574.5219286	0.425292724220624\\
1574.6219286	0.425320504807692\\
1574.7219286	0.439724131894484\\
1574.8219286	0.439724131894484\\
1574.9219286	0.439786603365385\\
1575.0219286	0.439724131894484\\
1575.1219286	0.439724131894484\\
1575.2219286	0.439786603365385\\
1575.3219286	0.439724131894484\\
1575.4219286	0.439724131894484\\
1575.5219286	0.439786603365385\\
1575.6219286	0.445525460431655\\
1575.7219286	0.445525460431655\\
1575.8219286	0.445601877403846\\
1575.9219286	0.445525460431655\\
1576.0219286	0.451320760191847\\
1576.1219286	0.451411108173077\\
1576.2219286	0.451320760191847\\
1576.3219286	0.457099122302158\\
1576.4219286	0.445618855769231\\
1576.5219286	0.445542398081535\\
1576.6219286	0.445542398081535\\
1576.7219286	0.445618855769231\\
1576.8219286	0.445542398081535\\
1576.9219286	0.445542398081535\\
1577.0219286	0.474505009615385\\
1577.1219286	0.47435928057554\\
1577.2219286	0.47435928057554\\
1577.3219286	0.474505009615385\\
1577.4219286	0.477405668269231\\
1577.5219286	0.485896052757794\\
1577.6219286	0.486069514423077\\
1577.7219286	0.485896052757794\\
1577.8219286	0.488789755395683\\
1577.9219286	0.488970173076923\\
1578.0219286	0.491683458033573\\
1578.1219286	0.491683458033573\\
1578.2219286	0.494781490384615\\
1578.3219286	0.494587136690648\\
1578.4219286	0.494587136690648\\
1578.5219286	0.494781490384615\\
1578.6219286	0.494587136690648\\
1578.7219286	0.494587136690648\\
1578.8219286	0.494781490384615\\
1578.9219286	0.494587136690648\\
1579.0219286	0.494587136690648\\
1579.1219286	0.494781490384615\\
1579.2219286	0.494587136690648\\
1579.3219286	0.494587136690648\\
1579.4219286	0.494781490384615\\
1579.5219286	0.494587136690648\\
1579.6219286	0.494587136690648\\
1579.7219286	0.480315391826923\\
1579.8219286	0.480155729016787\\
1579.9219286	0.480155729016787\\
1580.0219286	0.480315391826923\\
1580.1219286	0.480155729016787\\
1580.2219286	0.480155729016787\\
1580.3219286	0.480315391826923\\
1580.4219286	0.480155729016787\\
1580.5219286	0.480155729016787\\
1580.6219286	0.474500117788462\\
1580.7219286	0.474354400479616\\
1580.8219286	0.474354400479616\\
1580.9219286	0.474500117788462\\
1581.0219286	0.468559100719425\\
1581.1219286	0.480122786570744\\
1581.2219286	0.480282370192308\\
1581.3219286	0.47436739088729\\
1581.4219286	0.47436739088729\\
1581.5219286	0.474513139423077\\
1581.6219286	0.47436739088729\\
1581.7219286	0.477274083932854\\
1581.8219286	0.494780555288462\\
1581.9219286	0.494586203836931\\
1582.0219286	0.480207690647482\\
1582.1219286	0.480367478365385\\
1582.2219286	0.480207690647482\\
1582.3219286	0.483105340527578\\
1582.4219286	0.480211637889688\\
1582.5219286	0.471568568345324\\
1582.6219286	0.471568568345324\\
1582.7219286	0.471707588942308\\
1582.8219286	0.468674865707434\\
1582.9219286	0.47157251558753\\
1583.0219286	0.468810887019231\\
1583.1219286	0.46867881294964\\
1583.2219286	0.465775134292566\\
1583.3219286	0.46592325\\
1583.4219286	0.471579477218225\\
1583.5219286	0.483142230215827\\
1583.6219286	0.483309072115385\\
1583.7219286	0.483142230215827\\
1583.8219286	0.483142230215827\\
1583.9219286	0.483309072115385\\
1584.0219286	0.491795275779376\\
1584.1219286	0.491795275779376\\
1584.2219286	0.491982918269231\\
1584.3219286	0.491795275779376\\
1584.4219286	0.494691992805755\\
1584.5219286	0.494886598557692\\
1584.6219286	0.497585695443645\\
1584.7219286	0.497585695443645\\
1584.8219286	0.500681872596154\\
1584.9219286	0.500473369304556\\
1585.0219286	0.500473369304556\\
1585.1219286	0.50358253125\\
1585.2219286	0.506260774580336\\
1585.3219286	0.506260774580336\\
1585.4219286	0.506483189903846\\
1585.5219286	0.506260774580336\\
1585.6219286	0.506260774580336\\
1585.7219286	0.506483189903846\\
1585.8219286	0.506260774580336\\
1585.9219286	0.506260774580336\\
1586.0219286	0.506483189903846\\
1586.1219286	0.494697088729017\\
1586.2219286	0.494697088729017\\
1586.3219286	0.494868685096154\\
1586.4219286	0.494674122302158\\
1586.5219286	0.494674122302158\\
1586.6219286	0.494868685096154\\
1586.7219286	0.491767429256595\\
1586.8219286	0.474455309352518\\
1586.9219286	0.474601269230769\\
1587.0219286	0.460016940047962\\
1587.1219286	0.460016940047962\\
1587.2219286	0.460128192307692\\
1587.3219286	0.457119290167866\\
1587.4219286	0.457119290167866\\
1587.5219286	0.457223576923077\\
1587.6219286	0.457119290167866\\
1587.7219286	0.457119290167866\\
1587.8219286	0.457223576923077\\
1587.9219286	0.45422164028777\\
1588.0219286	0.45422164028777\\
1588.1219286	0.454318961538462\\
1588.2219286	0.45422164028777\\
1588.3219286	0.454198673860911\\
1588.4219286	0.448500665865385\\
1588.5219286	0.436854544364508\\
1588.6219286	0.436854544364508\\
1588.7219286	0.445606050480769\\
1588.8219286	0.454185683453237\\
1588.9219286	0.454185683453237\\
1589.0219286	0.445609072115385\\
1589.1219286	0.445532637889688\\
1589.2219286	0.445532637889688\\
1589.3219286	0.454288961538462\\
1589.4219286	0.451294995203837\\
1589.5219286	0.451294995203837\\
1589.6219286	0.45138528125\\
1589.7219286	0.451294995203837\\
1589.8219286	0.448407321342926\\
1589.9219286	0.454285939903846\\
1590.0219286	0.454188697841727\\
1590.1219286	0.454188697841727\\
1590.2219286	0.45138528125\\
1590.3219286	0.451294995203837\\
1590.4219286	0.451294995203837\\
1590.5219286	0.45138528125\\
1590.6219286	0.451294995203837\\
1590.7219286	0.451294995203837\\
1590.8219286	0.460091213942308\\
1590.9219286	0.462873752997602\\
1591.0219286	0.462873752997602\\
1591.1219286	0.468784125\\
1591.2219286	0.477305160671463\\
1591.3219286	0.486038014388489\\
1591.4219286	0.486291817307693\\
1591.5219286	0.486207606714629\\
1591.6219286	0.489191093525181\\
1591.7219286	0.48945247596154\\
1591.8219286	0.503552285371704\\
1591.9219286	0.50365505995204\\
1592.0219286	0.506855826923079\\
1592.1219286	0.506722302158276\\
1592.2219286	0.506802110311753\\
1592.3219286	0.50708582692308\\
1592.4219286	0.506941774580339\\
1592.5219286	0.507001630695447\\
1592.6219286	0.50730582692308\\
1592.7219286	0.507161247002402\\
1592.8219286	0.507194189448445\\
1592.9219286	0.507418848557696\\
1593.0219286	0.507194189448445\\
1593.1219286	0.507194189448445\\
1593.2219286	0.507418848557696\\
1593.3219286	0.507194189448445\\
1593.4219286	0.507194189448445\\
1593.5219286	0.507418848557695\\
1593.6219286	0.507194189448444\\
1593.7219286	0.498519110311753\\
1593.8219286	0.495828300480771\\
1593.9219286	0.495631436450842\\
1594.0219286	0.495631436450841\\
1594.1219286	0.495828300480771\\
1594.2219286	0.495631436450841\\
1594.3219286	0.486972362110313\\
1594.4219286	0.487148411057693\\
1594.5219286	0.486972362110312\\
1594.6219286	0.484078659472422\\
1594.7219286	0.484247752403846\\
1594.8219286	0.484078659472422\\
1594.9219286	0.478297282973621\\
1595.0219286	0.478452478365384\\
1595.1219286	0.475403580335731\\
1595.2219286	0.475403580335731\\
1595.3219286	0.475551819711538\\
1595.4219286	0.475403580335731\\
1595.5219286	0.475416570743405\\
1595.6219286	0.478468521634615\\
1595.7219286	0.486982338129496\\
1595.8219286	0.484085621103117\\
1595.9219286	0.487152367788461\\
1596.0219286	0.498716872596154\\
1596.1219286	0.518443139088729\\
1596.2219286	0.510020992788461\\
1596.3219286	0.512607002398081\\
1596.4219286	0.521170263788969\\
1596.5219286	0.521338519230769\\
1596.6219286	0.518122973621103\\
1596.7219286	0.523811551558753\\
1596.8219286	0.509760442307692\\
1596.9219286	0.512315067146283\\
1597.0219286	0.50933760911271\\
1597.1219286	0.512404122596154\\
1597.2219286	0.512100690647482\\
1597.3219286	0.520683904076739\\
1597.4219286	0.520860990384615\\
1597.5219286	0.520544239808153\\
1597.6219286	0.520464431654676\\
1597.7219286	0.520640990384615\\
1597.8219286	0.520351681055156\\
1597.9219286	0.520351681055156\\
1598.0219286	0.52060796875\\
1598.1219286	0.520351681055156\\
1598.2219286	0.520351681055156\\
1598.3219286	0.52060796875\\
1598.4219286	0.520351681055156\\
1598.5219286	0.520351681055156\\
1598.6219286	0.52060796875\\
1598.7219286	0.520351681055156\\
1598.8219286	0.514583294964029\\
1598.9219286	0.514825716346154\\
1599.0219286	0.514583294964029\\
1599.1219286	0.514583294964029\\
1599.2219286	0.514825716346154\\
1599.3219286	0.514583294964029\\
1599.4219286	0.514583294964029\\
1599.5219286	0.514825716346154\\
1599.6219286	0.514583294964029\\
1599.7219286	0.514583294964029\\
1599.8219286	0.514825716346154\\
1599.9219286	0.514583294964029\\
1600.0219286	0.514583294964029\\
1600.0219286	0.514583294964029\\
1600.1219286	0.514825716346154\\
1600.2219286	0.514583294964029\\
1600.3219286	0.514583294964029\\
1600.4219286	0.514825716346154\\
1600.5219286	0.517457978417266\\
1600.6219286	0.514561261390887\\
1600.7219286	0.506113740384615\\
1600.8219286	0.505872258992806\\
1600.9219286	0.505856254196643\\
1601.0219286	0.494319482014389\\
1601.1219286	0.46861106235012\\
1601.2219286	0.46861106235012\\
1601.3219286	0.457165447115385\\
1601.4219286	0.448418230215827\\
1601.5219286	0.448418230215827\\
1601.6219286	0.448475557692308\\
1601.7219286	0.442623863309353\\
1601.8219286	0.442623863309353\\
1601.9219286	0.439798689903846\\
1602.0219286	0.439736189448441\\
1602.1219286	0.436816505995204\\
1602.2219286	0.436858966346154\\
1602.3219286	0.428160446043165\\
1602.4219286	0.428160446043165\\
1602.5219286	0.428208141826923\\
1602.6219286	0.436816505995204\\
1602.7219286	0.436816505995204\\
1602.8219286	0.436871987980769\\
1602.9219286	0.436816505995204\\
1603.0219286	0.436816505995204\\
1603.1219286	0.436871987980769\\
1603.2219286	0.436816505995204\\
1603.3219286	0.436816505995204\\
1603.4219286	0.439766603365385\\
1603.5219286	0.448360239808154\\
1603.6219286	0.448370215827338\\
1603.7219286	0.454235723557692\\
1603.8219286	0.45993296882494\\
1603.9219286	0.45993296882494\\
1604.0219286	0.462938634615385\\
1604.1219286	0.462820642685851\\
1604.2219286	0.471463712230216\\
1604.3219286	0.480282370192308\\
1604.4219286	0.488765856115108\\
1604.5219286	0.488765856115108\\
1604.6219286	0.488946216346154\\
1604.7219286	0.488765856115108\\
1604.8219286	0.488765856115108\\
1604.9219286	0.491840831730769\\
1605.0219286	0.491653529976019\\
1605.1219286	0.494547232613909\\
1605.2219286	0.494754512019231\\
1605.3219286	0.497453925659472\\
1605.4219286	0.506109985611511\\
1605.5219286	0.50922571875\\
1605.6219286	0.508996726618705\\
1605.7219286	0.508996726618705\\
1605.8219286	0.503443466346154\\
1605.9219286	0.497459954436451\\
1606.0219286	0.497459954436451\\
1606.1219286	0.497661213942308\\
1606.2219286	0.497459954436451\\
1606.3219286	0.497459954436451\\
1606.4219286	0.497661213942308\\
1606.5219286	0.497459954436451\\
1606.6219286	0.497459954436451\\
1606.7219286	0.497661213942308\\
1606.8219286	0.497459954436451\\
1606.9219286	0.497459954436451\\
1607.0219286	0.497661213942308\\
1607.1219286	0.497459954436451\\
1607.2219286	0.497459954436451\\
1607.3219286	0.497661213942308\\
1607.4219286	0.497459954436451\\
1607.5219286	0.497446964028777\\
1607.6219286	0.488984346153846\\
1607.7219286	0.488803894484413\\
1607.8219286	0.488803894484413\\
1607.9219286	0.488984346153846\\
1608.0219286	0.488803894484413\\
1608.1219286	0.488803894484413\\
1608.2219286	0.488984346153846\\
1608.3219286	0.488803894484413\\
1608.4219286	0.485916220623501\\
1608.5219286	0.477412862980769\\
1608.6219286	0.477250184652278\\
1608.7219286	0.480127882494005\\
1608.8219286	0.474479182692308\\
1608.9219286	0.47433351558753\\
1609.0219286	0.471445841726619\\
1609.1219286	0.471584567307692\\
1609.2219286	0.471445841726619\\
1609.3219286	0.462786767386091\\
1609.4219286	0.460023084134615\\
1609.5219286	0.46568348441247\\
1609.6219286	0.46857718705036\\
1609.7219286	0.468709016826923\\
1609.8219286	0.471470889688249\\
1609.9219286	0.468583215827338\\
1610.0219286	0.47161571875\\
1610.1219286	0.474351601918465\\
1610.2219286	0.480119988009592\\
1610.3219286	0.486061817307692\\
1610.4219286	0.503177527577938\\
1610.5219286	0.497416103117506\\
1610.6219286	0.514970992788462\\
1610.7219286	0.514728223021583\\
1610.8219286	0.514728223021583\\
1610.9219286	0.514970992788462\\
1611.0219286	0.514728223021583\\
1611.1219286	0.514728223021583\\
1611.2219286	0.514970992788462\\
1611.3219286	0.514728223021583\\
1611.4219286	0.514728223021583\\
1611.5219286	0.514970992788462\\
1611.6219286	0.514728223021583\\
1611.7219286	0.514728223021583\\
1611.8219286	0.514970992788462\\
1611.9219286	0.52049660911271\\
1612.0219286	0.52049660911271\\
1612.1219286	0.520753245192308\\
1612.2219286	0.52049660911271\\
1612.3219286	0.526264995203837\\
1612.4219286	0.526535497596154\\
1612.5219286	0.526264995203837\\
1612.6219286	0.526264995203837\\
1612.7219286	0.526535497596154\\
1612.8219286	0.526264995203837\\
1612.9219286	0.526264995203837\\
1613.0219286	0.526535497596154\\
1613.1219286	0.526264995203837\\
1613.2219286	0.526264995203837\\
1613.3219286	0.526535497596154\\
1613.4219286	0.526264995203837\\
1613.5219286	0.526264995203837\\
1613.6219286	0.526535497596154\\
1613.7219286	0.517618911270983\\
1613.8219286	0.517618911270983\\
1613.9219286	0.517868629807692\\
1614.0219286	0.526261980815348\\
1614.1219286	0.526261980815348\\
1614.2219286	0.517868629807692\\
1614.3219286	0.517618911270983\\
1614.4219286	0.511850525179856\\
1614.5219286	0.506301103365385\\
1614.6219286	0.50318542206235\\
1614.7219286	0.50318542206235\\
1614.8219286	0.500499786057692\\
1614.9219286	0.500291719424461\\
1615.0219286	0.497398016786571\\
1615.1219286	0.491816875\\
1615.2219286	0.485848254196643\\
1615.3219286	0.477186165467626\\
1615.4219286	0.451331108173077\\
1615.5219286	0.451227961630696\\
1615.6219286	0.439684227817746\\
1615.7219286	0.439746603365385\\
1615.8219286	0.439684227817746\\
1615.9219286	0.439684227817746\\
1616.0219286	0.439746603365385\\
1616.1219286	0.439684227817746\\
1616.2219286	0.439684227817746\\
1616.3219286	0.439746603365385\\
1616.4219286	0.439684227817746\\
1616.5219286	0.439684227817746\\
1616.6219286	0.445528855769231\\
1616.7219286	0.448346316546763\\
1616.8219286	0.448346316546763\\
1616.9219286	0.442647262019231\\
1617.0219286	0.445484623501199\\
1617.1219286	0.445484623501199\\
1617.2219286	0.445560942307692\\
1617.3219286	0.439716237410072\\
1617.4219286	0.439716237410072\\
1617.5219286	0.439778689903846\\
1617.6219286	0.439716237410072\\
1617.7219286	0.439716237410072\\
1617.8219286	0.439778689903846\\
1617.9219286	0.439716237410072\\
1618.0219286	0.439716237410072\\
1618.1219286	0.439778689903846\\
1618.2219286	0.439716237410072\\
1618.3219286	0.442619916067146\\
1618.4219286	0.442689348557692\\
1618.5219286	0.442619916067146\\
1618.6219286	0.442619916067146\\
1618.7219286	0.442689348557692\\
1618.8219286	0.442619916067146\\
1618.9219286	0.445523594724221\\
1619.0219286	0.436936161057692\\
1619.1219286	0.436880525179856\\
1619.2219286	0.439784203836931\\
1619.3219286	0.439846819711539\\
1619.4219286	0.439784203836931\\
1619.5219286	0.439784203836931\\
1619.6219286	0.439846819711539\\
1619.7219286	0.439784203836931\\
1619.8219286	0.439784203836931\\
1619.9219286	0.439846819711539\\
1620.0219286	0.439784203836931\\
1620.1219286	0.439784203836931\\
1620.2219286	0.439846819711539\\
1620.3219286	0.439784203836931\\
1620.4219286	0.439784203836931\\
1620.5219286	0.439846819711539\\
1620.6219286	0.434015817745803\\
1620.7219286	0.434015817745803\\
1620.8219286	0.434064567307692\\
1620.9219286	0.436919496402878\\
1621.0219286	0.436919496402878\\
1621.1219286	0.436975225961539\\
1621.2219286	0.442710848920863\\
1621.3219286	0.442733815347722\\
1621.4219286	0.442826543269231\\
1621.5219286	0.44275678177458\\
1621.6219286	0.445641441247003\\
1621.7219286	0.442817478365385\\
1621.8219286	0.442747738609113\\
1621.9219286	0.451393822541967\\
1622.0219286	0.457234512019231\\
1622.1219286	0.465773268585132\\
1622.2219286	0.465773268585132\\
1622.3219286	0.465898358173077\\
1622.4219286	0.471587587529976\\
1622.5219286	0.47449126618705\\
1622.6219286	0.4746373125\\
1622.7219286	0.47449126618705\\
1622.8219286	0.47449126618705\\
1622.9219286	0.4746373125\\
1623.0219286	0.47449126618705\\
1623.1219286	0.47449126618705\\
1623.2219286	0.474660334134615\\
1623.3219286	0.471610553956835\\
1623.4219286	0.471610553956835\\
1623.5219286	0.471749675480769\\
1623.6219286	0.471610553956835\\
1623.7219286	0.471610553956835\\
1623.8219286	0.471749675480769\\
1623.9219286	0.46870687529976\\
1624.0219286	0.46870687529976\\
1624.1219286	0.47757286298077\\
1624.2219286	0.474605882494005\\
1624.3219286	0.474685690647483\\
1624.4219286	0.474912204326924\\
1624.5219286	0.474855282973622\\
1624.6219286	0.477881688249402\\
1624.7219286	0.486819730769232\\
1624.8219286	0.486734254196645\\
1624.9219286	0.486814062350122\\
1625.0219286	0.492861983173079\\
1625.1219286	0.492784983213432\\
1625.2219286	0.495768470023984\\
1625.3219286	0.496045663461542\\
1625.4219286	0.495908134292569\\
1625.5219286	0.501686496402881\\
1625.6219286	0.504802531250003\\
1625.7219286	0.504584146282977\\
1625.8219286	0.507481796163073\\
1625.9219286	0.504796487980772\\
1626.0219286	0.504578117505998\\
1626.1219286	0.513231163069547\\
1626.2219286	0.507665060096156\\
1626.3219286	0.513218172661873\\
1626.4219286	0.513195206235014\\
1626.5219286	0.513457312500002\\
1626.6219286	0.504588093525181\\
1626.7219286	0.504588093525181\\
1626.8219286	0.513493355769232\\
1626.9219286	0.50460804556355\\
1627.0219286	0.496004880095924\\
1627.1219286	0.487618795673077\\
1627.2219286	0.487521426858514\\
1627.3219286	0.487591258992806\\
1627.4219286	0.481940500000001\\
1627.5219286	0.478923141486811\\
1627.6219286	0.478992973621104\\
1627.7219286	0.490797367788463\\
1627.8219286	0.496480714628299\\
1627.9219286	0.496560522781776\\
1628.0219286	0.505473466346156\\
1628.1219286	0.505253472422064\\
1628.2219286	0.505230505995206\\
1628.3219286	0.50545044471154\\
1628.4219286	0.505230505995206\\
1628.5219286	0.513889580335733\\
1628.6219286	0.517034949519232\\
1628.7219286	0.516787230215829\\
1628.8219286	0.51967490407674\\
1628.9219286	0.519929564903848\\
1629.0219286	0.519710860911273\\
1629.1219286	0.510997959232615\\
1629.2219286	0.514042420673078\\
1629.3219286	0.528176443645085\\
1629.4219286	0.536749681055157\\
1629.5219286	0.536955387019232\\
1629.6219286	0.536531141486811\\
1629.7219286	0.527768359712231\\
1629.8219286	0.527952475961539\\
1629.9219286	0.536241836930456\\
1630.0219286	0.530383666666667\\
1630.1219286	0.530574069711538\\
1630.2219286	0.527333362110312\\
1630.3219286	0.527253553956834\\
1630.4219286	0.527512475961538\\
1630.5219286	0.524364947242206\\
1630.6219286	0.52146729736211\\
1630.7219286	0.521726266826923\\
1630.8219286	0.518569647482014\\
1630.9219286	0.518569647482014\\
1631.0219286	0.518821651442308\\
1631.1219286	0.509916601918465\\
1631.2219286	0.509916601918465\\
1631.3219286	0.50433253125\\
1631.4219286	0.507008976019185\\
1631.5219286	0.506986009592326\\
1631.6219286	0.515903079326923\\
1631.7219286	0.521436436450839\\
1631.8219286	0.512770400479616\\
1631.9219286	0.513008463942308\\
1632.0219286	0.524284206235012\\
1632.1219286	0.527108076738609\\
1632.2219286	0.527300605769231\\
1632.3219286	0.529856086330935\\
1632.4219286	0.529856086330935\\
1632.5219286	0.530085221153846\\
1632.6219286	0.530015221153846\\
1632.7219286	0.526759848920863\\
1632.8219286	0.521149288461539\\
1632.9219286	0.520811894484413\\
1633.0219286	0.512118944844125\\
1633.1219286	0.512338463942308\\
1633.2219286	0.514945829736211\\
1633.3219286	0.514935853717026\\
1633.4219286	0.515179122596154\\
1633.5219286	0.506276779376499\\
1633.6219286	0.503369153477218\\
1633.7219286	0.503554617788461\\
1633.8219286	0.500464541966427\\
1633.9219286	0.512014304556355\\
1634.0219286	0.512214507211538\\
1634.1219286	0.514866021582733\\
1634.2219286	0.514888988009592\\
1634.3219286	0.500656045673077\\
1634.4219286	0.491764630695443\\
1634.5219286	0.491684822541966\\
1634.6219286	0.506221319711537\\
1634.7219286	0.505909748201438\\
1634.8219286	0.50582994004796\\
1634.9219286	0.497320495192306\\
1635.0219286	0.508551035971221\\
1635.1219286	0.511335935251797\\
1635.2219286	0.511467528846152\\
1635.3219286	0.511153352517983\\
1635.4219286	0.511027611510789\\
1635.5219286	0.508270826923074\\
1635.6219286	0.507954340527575\\
1635.7219286	0.507874532374098\\
1635.8219286	0.508020826923073\\
1635.9219286	0.507704940047958\\
1636.0219286	0.50762513189448\\
1636.1219286	0.507770826923073\\
1636.2219286	0.507455539568341\\
1636.3219286	0.507375731414863\\
1636.4219286	0.504620168269226\\
1636.5219286	0.512955505995199\\
1636.6219286	0.50420363309352\\
1636.7219286	0.498548850961533\\
1636.8219286	0.504024064748196\\
1636.9219286	0.503954232613904\\
1637.0219286	0.492509620192303\\
1637.1219286	0.489327251798556\\
1637.2219286	0.489247443645079\\
1637.3219286	0.486444346153841\\
1637.4219286	0.486180201438844\\
1637.5219286	0.486100393285367\\
1637.6219286	0.48602058513189\\
1637.7219286	0.477287731414864\\
1637.8219286	0.477207923261386\\
1637.9219286	0.477280499999996\\
1638.0219286	0.477038330935247\\
1638.1219286	0.47697546043165\\
1638.2219286	0.474196819711534\\
1638.3219286	0.473972021582729\\
1638.4219286	0.473892213429252\\
1638.5219286	0.473956819711534\\
1638.6219286	0.473732597122298\\
1638.7219286	0.473682717026374\\
1638.8219286	0.473733798076918\\
1638.9219286	0.461950371702634\\
1639.0219286	0.461870563549156\\
1639.1219286	0.459011656249996\\
1639.2219286	0.455896628297358\\
1639.3219286	0.455803829736207\\
1639.4219286	0.455854954326919\\
1639.5219286	0.455743973621099\\
1639.6219286	0.438451805755392\\
1639.7219286	0.438521218749997\\
1639.8219286	0.438451805755392\\
1639.9219286	0.438438815347718\\
1640.0219286	0.42695973557692\\
1640.1219286	0.424030374100716\\
1640.2219286	0.424030374100716\\
1640.3219286	0.424055120192305\\
1640.4219286	0.424020398081532\\
1640.5219286	0.424020398081532\\
1640.6219286	0.424055120192305\\
1640.7219286	0.424020398081532\\
1640.8219286	0.424020398081532\\
1640.9219286	0.424055120192305\\
1641.0219286	0.424020398081532\\
1641.1219286	0.424020398081532\\
1641.2219286	0.424055120192305\\
1641.3219286	0.424020398081532\\
1641.4219286	0.424020398081532\\
1641.5219286	0.415391274038459\\
1641.6219286	0.415354362110309\\
1641.7219286	0.415354362110309\\
1641.8219286	0.409585999999998\\
1641.9219286	0.409575999999998\\
1642.0219286	0.409575999999998\\
1642.1219286	0.409575999999998\\
1642.2219286	0.409575999999998\\
1642.3219286	0.409575999999998\\
1642.4219286	0.409575999999998\\
1642.5219286	0.409575999999998\\
1642.6219286	0.409575999999998\\
1642.7219286	0.409575999999998\\
1642.8219286	0.409575999999998\\
1642.9219286	0.409575999999998\\
1643.0219286	0.409575999999998\\
1643.1219286	0.409575999999998\\
};
\addlegendentry{$A=16\times4$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1439.4219286	0.409575999999998\\
1439.5219286	0.409575999999998\\
1439.6219286	0.409575999999998\\
1439.7219286	0.409575999999998\\
1439.8219286	0.409575999999998\\
1439.9219286	0.409575999999998\\
1440.0219286	0.409575999999998\\
1440.1219286	0.409575999999998\\
1440.2219286	0.409575999999998\\
1440.3219286	0.409575999999998\\
1440.4219286	0.409575999999998\\
1440.5219286	0.409575999999998\\
1440.6219286	0.409575999999998\\
1440.7219286	0.409575999999998\\
1440.8219286	0.409575999999998\\
1440.9219286	0.409575999999998\\
1441.0219286	0.409575999999998\\
1441.1219286	0.409575999999998\\
1441.2219286	0.409575999999998\\
1441.3219286	0.409575999999998\\
1441.4219286	0.409575999999998\\
1441.5219286	0.409575999999998\\
1441.6219286	0.409575999999998\\
1441.7219286	0.409575999999998\\
1441.8219286	0.409575999999998\\
1441.9219286	0.409575999999998\\
1442.0219286	0.409575999999998\\
1442.1219286	0.409575999999998\\
1442.2219286	0.409575999999998\\
1442.3219286	0.409575999999998\\
1442.4219286	0.409575999999998\\
1442.5219286	0.409575999999998\\
1442.6219286	0.409575999999998\\
1442.7219286	0.409575999999998\\
1442.8219286	0.409575999999998\\
1442.9219286	0.409575999999998\\
1443.0219286	0.409575999999998\\
1443.1219286	0.409575999999998\\
1443.2219286	0.409575999999998\\
1443.3219286	0.409575999999998\\
1443.4219286	0.409575999999998\\
1443.5219286	0.409575999999998\\
1443.6219286	0.409575999999998\\
1443.7219286	0.409575999999998\\
1443.8219286	0.409575999999998\\
1443.9219286	0.409575999999998\\
1444.0219286	0.409575999999998\\
1444.1219286	0.409575999999998\\
1444.2219286	0.409575999999998\\
1444.3219286	0.409575999999998\\
1444.4219286	0.409575999999998\\
1444.5219286	0.409575999999998\\
1444.6219286	0.409575999999998\\
1444.7219286	0.409575999999998\\
1444.8219286	0.409575999999998\\
1444.9219286	0.409575999999998\\
1445.0219286	0.409575999999998\\
1445.1219286	0.409575999999998\\
1445.2219286	0.409575999999998\\
1445.3219286	0.409575999999998\\
1445.4219286	0.409575999999998\\
1445.5219286	0.409575999999998\\
1445.6219286	0.409575999999998\\
1445.7219286	0.409575999999998\\
1445.8219286	0.409575999999998\\
1445.9219286	0.409575999999998\\
1446.0219286	0.409575999999998\\
1446.1219286	0.409575999999998\\
1446.2219286	0.409575999999998\\
1446.3219286	0.409575999999998\\
1446.4219286	0.409575999999998\\
1446.5219286	0.409575999999998\\
1446.6219286	0.409575999999998\\
1446.7219286	0.409575999999998\\
1446.8219286	0.409575999999998\\
1446.9219286	0.409575999999998\\
1447.0219286	0.409575999999998\\
1447.1219286	0.409575999999998\\
1447.2219286	0.409575999999998\\
1447.3219286	0.409575999999998\\
1447.4219286	0.409575999999998\\
1447.5219286	0.409575999999998\\
1447.6219286	0.409575999999998\\
1447.7219286	0.409575999999998\\
1447.8219286	0.409575999999998\\
1447.9219286	0.409575999999998\\
1448.0219286	0.409575999999998\\
1448.1219286	0.409575999999998\\
1448.2219286	0.409575999999998\\
1448.3219286	0.409575999999998\\
1448.4219286	0.409575999999998\\
1448.5219286	0.409575999999998\\
1448.6219286	0.409575999999998\\
1448.7219286	0.409575999999998\\
1448.8219286	0.409575999999998\\
1448.9219286	0.409575999999998\\
1449.0219286	0.409575999999998\\
1449.1219286	0.409575999999998\\
1449.2219286	0.409575999999998\\
1449.3219286	0.409575999999998\\
1449.4219286	0.409575999999998\\
1449.5219286	0.409575999999998\\
1449.6219286	0.409575999999998\\
1449.7219286	0.409575999999998\\
1449.8219286	0.409575999999998\\
1449.9219286	0.409575999999998\\
1450.0219286	0.409575999999998\\
1450.1219286	0.409575999999998\\
1450.2219286	0.409575999999998\\
1450.3219286	0.409575999999998\\
1450.4219286	0.409575999999998\\
1450.5219286	0.409575999999998\\
1450.6219286	0.409575999999998\\
1450.7219286	0.409575999999998\\
1450.8219286	0.409575999999998\\
1450.9219286	0.409575999999998\\
1451.0219286	0.409575999999998\\
1451.1219286	0.409575999999998\\
1451.2219286	0.409575999999998\\
1451.3219286	0.409575999999998\\
1451.4219286	0.409575999999998\\
1451.5219286	0.409575999999998\\
1451.6219286	0.409575999999998\\
1451.7219286	0.409575999999998\\
1451.8219286	0.409575999999998\\
1451.9219286	0.409575999999998\\
1452.0219286	0.409575999999998\\
1452.1219286	0.409575999999998\\
1452.2219286	0.409575999999998\\
1452.3219286	0.409575999999998\\
1452.4219286	0.409575999999998\\
1452.5219286	0.409575999999998\\
1452.6219286	0.409575999999998\\
1452.7219286	0.409575999999998\\
1452.8219286	0.409575999999998\\
1452.9219286	0.409575999999998\\
1453.0219286	0.409575999999998\\
1453.1219286	0.409575999999998\\
1453.2219286	0.409575999999998\\
1453.3219286	0.409575999999998\\
1453.4219286	0.409575999999998\\
1453.5219286	0.409575999999998\\
1453.6219286	0.409575999999998\\
1453.7219286	0.409575999999998\\
1453.8219286	0.409575999999998\\
1453.9219286	0.409575999999998\\
1454.0219286	0.409575999999998\\
1454.1219286	0.409575999999998\\
1454.2219286	0.409575999999998\\
1454.3219286	0.409575999999998\\
1454.4219286	0.409575999999998\\
1454.5219286	0.409575999999998\\
1454.6219286	0.409575999999998\\
1454.7219286	0.409575999999998\\
1454.8219286	0.409575999999998\\
1454.9219286	0.409575999999998\\
1455.0219286	0.409575999999998\\
1455.1219286	0.409575999999998\\
1455.2219286	0.409575999999998\\
1455.3219286	0.409575999999998\\
1455.4219286	0.409575999999998\\
1455.5219286	0.409575999999998\\
1455.6219286	0.409575999999998\\
1455.7219286	0.409575999999998\\
1455.8219286	0.409575999999998\\
1455.9219286	0.409575999999998\\
1456.0219286	0.409575999999998\\
1456.1219286	0.409575999999998\\
1456.2219286	0.409575999999998\\
1456.3219286	0.409575999999998\\
1456.4219286	0.409575999999998\\
1456.5219286	0.409575999999998\\
1456.6219286	0.409575999999998\\
1456.7219286	0.409575999999998\\
1456.8219286	0.409575999999998\\
1456.9219286	0.409575999999998\\
1457.0219286	0.409575999999998\\
1457.1219286	0.409575999999998\\
1457.2219286	0.409575999999998\\
1457.3219286	0.409575999999998\\
1457.4219286	0.409575999999998\\
1457.5219286	0.409575999999998\\
1457.6219286	0.409575999999998\\
1457.7219286	0.409575999999998\\
1457.8219286	0.409575999999998\\
1457.9219286	0.409575999999998\\
1458.0219286	0.409575999999998\\
1458.1219286	0.409575999999998\\
1458.2219286	0.409575999999998\\
1458.3219286	0.409575999999998\\
1458.4219286	0.409575999999998\\
1458.5219286	0.409575999999998\\
1458.6219286	0.409575999999998\\
1458.7219286	0.409575999999998\\
1458.8219286	0.409575999999998\\
1458.9219286	0.409575999999998\\
1459.0219286	0.409575999999998\\
1459.1219286	0.409575999999998\\
1459.2219286	0.409575999999998\\
1459.3219286	0.409575999999998\\
1459.4219286	0.409575999999998\\
1459.5219286	0.409575999999998\\
1459.6219286	0.409575999999998\\
1459.7219286	0.409575999999998\\
1459.8219286	0.409575999999998\\
1459.9219286	0.409575999999998\\
1460.0219286	0.409575999999998\\
1460.1219286	0.409575999999998\\
1460.2219286	0.409575999999998\\
1460.3219286	0.409575999999998\\
1460.4219286	0.409575999999998\\
1460.5219286	0.409575999999998\\
1460.6219286	0.409575999999998\\
1460.7219286	0.409575999999998\\
1460.8219286	0.409575999999998\\
1460.9219286	0.409575999999998\\
1461.0219286	0.409575999999998\\
1461.1219286	0.409575999999998\\
1461.2219286	0.409575999999998\\
1461.3219286	0.409575999999998\\
1461.4219286	0.409575999999998\\
1461.5219286	0.409575999999998\\
1461.6219286	0.409575999999998\\
1461.7219286	0.409575999999998\\
1461.8219286	0.409575999999998\\
1461.9219286	0.409575999999998\\
1462.0219286	0.409575999999998\\
1462.1219286	0.409575999999998\\
1462.2219286	0.409575999999998\\
1462.3219286	0.409575999999998\\
1462.4219286	0.409575999999998\\
1462.5219286	0.409575999999998\\
1462.6219286	0.409575999999998\\
1462.7219286	0.409575999999998\\
1462.8219286	0.409575999999998\\
1462.9219286	0.409575999999998\\
1463.0219286	0.409575999999998\\
1463.1219286	0.409575999999998\\
1463.2219286	0.409575999999998\\
1463.3219286	0.409575999999998\\
1463.4219286	0.409575999999998\\
1463.5219286	0.409575999999998\\
1463.6219286	0.409575999999998\\
1463.7219286	0.409575999999998\\
1463.8219286	0.409575999999998\\
1463.9219286	0.409575999999998\\
1464.0219286	0.409575999999998\\
1464.1219286	0.409575999999998\\
1464.2219286	0.409575999999998\\
1464.3219286	0.409575999999998\\
1464.4219286	0.409575999999998\\
1464.5219286	0.409575999999998\\
1464.6219286	0.409575999999998\\
1464.7219286	0.409575999999998\\
1464.8219286	0.409575999999998\\
1464.9219286	0.409575999999998\\
1465.0219286	0.409575999999998\\
1465.1219286	0.409575999999998\\
1465.2219286	0.409575999999998\\
1465.3219286	0.409575999999998\\
1465.4219286	0.409575999999998\\
1465.5219286	0.409575999999998\\
1465.6219286	0.409575999999998\\
1465.7219286	0.409575999999998\\
1465.8219286	0.409575999999998\\
1465.9219286	0.409575999999998\\
1466.0219286	0.409575999999998\\
1466.1219286	0.409575999999998\\
1466.2219286	0.409575999999998\\
1466.3219286	0.409575999999998\\
1466.4219286	0.409575999999998\\
1466.5219286	0.409575999999998\\
1466.6219286	0.409575999999998\\
1466.7219286	0.409575999999998\\
1466.8219286	0.409575999999998\\
1466.9219286	0.409575999999998\\
1467.0219286	0.415358252403844\\
1467.1219286	0.415344386091125\\
1467.2219286	0.415344386091125\\
1467.3219286	0.415358252403844\\
1467.4219286	0.415344386091125\\
1467.5219286	0.415344386091125\\
1467.6219286	0.415358252403844\\
1467.7219286	0.415344386091125\\
1467.8219286	0.415344386091125\\
1467.9219286	0.415358252403844\\
1468.0219286	0.415344386091125\\
1468.1219286	0.415344386091125\\
1468.2219286	0.415358252403844\\
1468.3219286	0.415344386091125\\
1468.4219286	0.415344386091124\\
1468.5219286	0.415358252403844\\
1468.6219286	0.415344386091124\\
1468.7219286	0.415344386091124\\
1468.8219286	0.415358252403844\\
1468.9219286	0.415344386091124\\
1469.0219286	0.415344386091124\\
1469.1219286	0.415358252403844\\
1469.2219286	0.415344386091124\\
1469.3219286	0.415344386091124\\
1469.4219286	0.415358252403844\\
1469.5219286	0.415344386091124\\
1469.6219286	0.415344386091124\\
1469.7219286	0.415358252403844\\
1469.8219286	0.415344386091124\\
1469.9219286	0.415344386091124\\
1470.0219286	0.415358252403844\\
1470.1219286	0.415344386091124\\
1470.2219286	0.415344386091124\\
1470.3219286	0.415358252403844\\
1470.4219286	0.415344386091124\\
1470.5219286	0.415344386091124\\
1470.6219286	0.415358252403844\\
1470.7219286	0.415344386091124\\
1470.8219286	0.415344386091124\\
1470.9219286	0.415358252403844\\
1471.0219286	0.415344386091124\\
1471.1219286	0.415344386091124\\
1471.2219286	0.415358252403844\\
1471.3219286	0.415344386091124\\
1471.4219286	0.415344386091124\\
1471.5219286	0.415358252403844\\
1471.6219286	0.415344386091124\\
1471.7219286	0.415344386091124\\
1471.8219286	0.415358252403844\\
1471.9219286	0.415344386091124\\
1472.0219286	0.409575999999998\\
1472.1219286	0.409575999999998\\
1472.2219286	0.409575999999998\\
1472.3219286	0.409575999999998\\
1472.4219286	0.409575999999998\\
1472.5219286	0.409575999999998\\
1472.6219286	0.409575999999998\\
1472.7219286	0.409575999999998\\
1472.8219286	0.409575999999998\\
1472.9219286	0.409575999999998\\
1473.0219286	0.409575999999998\\
1473.1219286	0.409575999999998\\
1473.2219286	0.409575999999998\\
1473.3219286	0.409575999999998\\
1473.4219286	0.409575999999998\\
1473.5219286	0.409575999999998\\
1473.6219286	0.409575999999998\\
1473.7219286	0.409575999999998\\
1473.8219286	0.409575999999998\\
1473.9219286	0.409575999999998\\
1474.0219286	0.409575999999998\\
1474.1219286	0.409575999999998\\
1474.2219286	0.409575999999998\\
1474.3219286	0.409575999999998\\
1474.4219286	0.409575999999998\\
1474.5219286	0.409575999999998\\
1474.6219286	0.409575999999998\\
1474.7219286	0.409575999999998\\
1474.8219286	0.409575999999998\\
1474.9219286	0.409575999999998\\
1475.0219286	0.409575999999998\\
1475.1219286	0.409575999999998\\
1475.2219286	0.409575999999998\\
1475.3219286	0.409575999999998\\
1475.4219286	0.409575999999998\\
1475.5219286	0.409575999999998\\
1475.6219286	0.409575999999998\\
1475.7219286	0.409575999999998\\
1475.8219286	0.409575999999998\\
1475.9219286	0.409575999999998\\
1476.0219286	0.409575999999998\\
1476.1219286	0.409575999999998\\
1476.2219286	0.409575999999998\\
1476.3219286	0.409575999999998\\
1476.4219286	0.409575999999998\\
1476.5219286	0.409575999999998\\
1476.6219286	0.409575999999998\\
1476.7219286	0.409575999999998\\
1476.8219286	0.409575999999998\\
1476.9219286	0.409575999999998\\
1477.0219286	0.409575999999998\\
1477.1219286	0.409575999999998\\
1477.2219286	0.409575999999998\\
1477.3219286	0.409575999999998\\
1477.4219286	0.409575999999998\\
1477.5219286	0.409575999999998\\
1477.6219286	0.409575999999998\\
1477.7219286	0.409575999999998\\
1477.8219286	0.409575999999998\\
1477.9219286	0.409575999999998\\
1478.0219286	0.409575999999998\\
1478.1219286	0.409575999999998\\
1478.2219286	0.409575999999998\\
1478.3219286	0.409575999999998\\
1478.4219286	0.409575999999998\\
1478.5219286	0.409575999999998\\
1478.6219286	0.409575999999998\\
1478.7219286	0.409575999999998\\
1478.8219286	0.409575999999998\\
1478.9219286	0.409575999999998\\
1479.0219286	0.409575999999998\\
1479.1219286	0.409575999999998\\
1479.2219286	0.409575999999998\\
1479.3219286	0.409575999999998\\
1479.4219286	0.409575999999998\\
1479.5219286	0.409575999999998\\
1479.6219286	0.409575999999998\\
1479.7219286	0.409575999999998\\
1479.8219286	0.409575999999998\\
1479.9219286	0.409575999999998\\
1480.0219286	0.409575999999998\\
1480.1219286	0.409575999999998\\
1480.2219286	0.409575999999998\\
1480.3219286	0.409575999999998\\
1480.4219286	0.409575999999998\\
1480.5219286	0.409575999999998\\
1480.6219286	0.409575999999998\\
1480.7219286	0.409575999999998\\
1480.8219286	0.409575999999998\\
1480.9219286	0.409575999999998\\
1481.0219286	0.409575999999998\\
1481.1219286	0.409575999999998\\
1481.2219286	0.409575999999998\\
1481.3219286	0.409575999999998\\
1481.4219286	0.409575999999998\\
1481.5219286	0.409575999999998\\
1481.6219286	0.409575999999998\\
1481.7219286	0.409575999999998\\
1481.8219286	0.409575999999998\\
1481.9219286	0.409575999999998\\
1482.0219286	0.409575999999998\\
1482.1219286	0.409575999999998\\
1482.2219286	0.409575999999998\\
1482.3219286	0.409575999999998\\
1482.4219286	0.409575999999998\\
1482.5219286	0.409575999999998\\
1482.6219286	0.409575999999998\\
1482.7219286	0.409575999999998\\
1482.8219286	0.409575999999998\\
1482.9219286	0.409575999999998\\
1483.0219286	0.409575999999998\\
1483.1219286	0.409575999999998\\
1483.2219286	0.409575999999998\\
1483.3219286	0.409575999999998\\
1483.4219286	0.409575999999998\\
1483.5219286	0.409575999999998\\
1483.6219286	0.409575999999998\\
1483.7219286	0.409575999999998\\
1483.8219286	0.409575999999998\\
1483.9219286	0.409575999999998\\
1484.0219286	0.409575999999998\\
1484.1219286	0.409575999999998\\
1484.2219286	0.409575999999998\\
1484.3219286	0.409575999999998\\
1484.4219286	0.409575999999998\\
1484.5219286	0.409575999999998\\
1484.6219286	0.409575999999998\\
1484.7219286	0.409575999999998\\
1484.8219286	0.409575999999998\\
1484.9219286	0.409575999999998\\
1485.0219286	0.409575999999998\\
1485.1219286	0.409575999999998\\
1485.2219286	0.409575999999998\\
1485.3219286	0.409575999999998\\
1485.4219286	0.409575999999998\\
1485.5219286	0.409575999999998\\
1485.6219286	0.409575999999998\\
1485.7219286	0.409575999999998\\
1485.8219286	0.409575999999998\\
1485.9219286	0.409575999999998\\
1486.0219286	0.409575999999998\\
1486.1219286	0.409575999999998\\
1486.2219286	0.409575999999998\\
1486.3219286	0.409575999999998\\
1486.4219286	0.409575999999998\\
1486.5219286	0.409575999999998\\
1486.6219286	0.409575999999998\\
1486.7219286	0.409575999999998\\
1486.8219286	0.409575999999998\\
1486.9219286	0.409575999999998\\
1487.0219286	0.409575999999998\\
1487.1219286	0.409575999999998\\
1487.2219286	0.409575999999998\\
1487.3219286	0.409575999999998\\
1487.4219286	0.409575999999998\\
1487.5219286	0.409575999999998\\
1487.6219286	0.409575999999998\\
1487.7219286	0.409589021634613\\
1487.8219286	0.418232059952036\\
1487.9219286	0.418232059952036\\
1488.0219286	0.421147483173075\\
1488.1219286	0.421119733812947\\
1488.2219286	0.421119733812947\\
1488.3219286	0.421147483173075\\
1488.4219286	0.421119733812947\\
1488.5219286	0.421119733812947\\
1488.6219286	0.421147483173075\\
1488.7219286	0.421119733812947\\
1488.8219286	0.421119733812947\\
1488.9219286	0.421147483173074\\
1489.0219286	0.421119733812947\\
1489.1219286	0.421119733812947\\
1489.2219286	0.421147483173074\\
1489.3219286	0.421119733812947\\
1489.4219286	0.421119733812947\\
1489.5219286	0.421147483173074\\
1489.6219286	0.421119733812947\\
1489.7219286	0.421119733812947\\
1489.8219286	0.421147483173074\\
1489.9219286	0.421119733812947\\
1490.0219286	0.421119733812947\\
1490.1219286	0.421147483173074\\
1490.2219286	0.421119733812947\\
1490.3219286	0.421119733812947\\
1490.4219286	0.421147483173074\\
1490.5219286	0.421119733812947\\
1490.6219286	0.421119733812947\\
1490.7219286	0.421147483173074\\
1490.8219286	0.421119733812947\\
1490.9219286	0.421119733812947\\
1491.0219286	0.421147483173074\\
1491.1219286	0.421119733812947\\
1491.2219286	0.421119733812947\\
1491.3219286	0.421147483173074\\
1491.4219286	0.421119733812947\\
1491.5219286	0.421119733812947\\
1491.6219286	0.421147483173074\\
1491.7219286	0.421119733812947\\
1491.8219286	0.421119733812947\\
1491.9219286	0.421147483173074\\
1492.0219286	0.421119733812947\\
1492.1219286	0.421119733812947\\
1492.2219286	0.421147483173074\\
1492.3219286	0.421119733812947\\
1492.4219286	0.421119733812947\\
1492.5219286	0.421147483173074\\
1492.6219286	0.421119733812947\\
1492.7219286	0.421106743405273\\
1492.8219286	0.412470615384613\\
1492.9219286	0.412463673860909\\
1493.0219286	0.409575999999998\\
1493.1219286	0.409575999999998\\
1493.2219286	0.409575999999998\\
1493.3219286	0.409575999999998\\
1493.4219286	0.409575999999998\\
1493.5219286	0.409575999999998\\
1493.6219286	0.409575999999998\\
1493.7219286	0.409575999999998\\
1493.8219286	0.409575999999998\\
1493.9219286	0.409575999999998\\
1494.0219286	0.409575999999998\\
1494.1219286	0.409575999999998\\
1494.2219286	0.409575999999998\\
1494.3219286	0.409575999999998\\
1494.4219286	0.409575999999998\\
1494.5219286	0.409575999999998\\
1494.6219286	0.409575999999998\\
1494.7219286	0.409575999999998\\
1494.8219286	0.409575999999998\\
1494.9219286	0.409575999999998\\
1495.0219286	0.409575999999998\\
1495.1219286	0.409575999999998\\
1495.2219286	0.409575999999998\\
1495.3219286	0.409575999999998\\
1495.4219286	0.409575999999998\\
1495.5219286	0.409575999999998\\
1495.6219286	0.409575999999998\\
1495.7219286	0.409575999999998\\
1495.8219286	0.409575999999998\\
1495.9219286	0.409575999999998\\
1496.0219286	0.409575999999998\\
1496.1219286	0.409575999999998\\
1496.2219286	0.409575999999998\\
1496.3219286	0.409575999999998\\
1496.4219286	0.409575999999998\\
1496.5219286	0.409575999999998\\
1496.6219286	0.409575999999998\\
1496.7219286	0.409575999999998\\
1496.8219286	0.409575999999998\\
1496.9219286	0.409575999999998\\
1497.0219286	0.409575999999998\\
1497.1219286	0.409575999999998\\
1497.2219286	0.409575999999998\\
1497.3219286	0.409575999999998\\
1497.4219286	0.409575999999998\\
1497.5219286	0.409575999999998\\
1497.6219286	0.409575999999998\\
1497.7219286	0.409575999999998\\
1497.8219286	0.409575999999998\\
1497.9219286	0.409575999999998\\
1498.0219286	0.409575999999998\\
1498.1219286	0.409575999999998\\
1498.2219286	0.409575999999998\\
1498.3219286	0.409575999999998\\
1498.4219286	0.409575999999998\\
1498.5219286	0.409575999999998\\
1498.6219286	0.409575999999998\\
1498.7219286	0.409575999999998\\
1498.8219286	0.409575999999998\\
1498.9219286	0.409575999999998\\
1499.0219286	0.409575999999998\\
1499.1219286	0.409575999999998\\
1499.2219286	0.409575999999998\\
1499.3219286	0.409575999999998\\
1499.4219286	0.409575999999998\\
1499.5219286	0.409575999999998\\
1499.6219286	0.409575999999998\\
1499.7219286	0.409575999999998\\
1499.8219286	0.409575999999998\\
1499.9219286	0.409575999999998\\
1500.0219286	0.409575999999998\\
1500.1219286	0.409575999999998\\
1500.2219286	0.409575999999998\\
1500.3219286	0.409575999999998\\
1500.4219286	0.409575999999998\\
1500.5219286	0.409575999999998\\
1500.6219286	0.409575999999998\\
1500.7219286	0.409575999999998\\
1500.8219286	0.409575999999998\\
1500.9219286	0.409575999999998\\
1501.0219286	0.409575999999998\\
1501.1219286	0.409575999999998\\
1501.2219286	0.409575999999998\\
1501.3219286	0.409575999999998\\
1501.4219286	0.409575999999998\\
1501.5219286	0.409575999999998\\
1501.6219286	0.409575999999998\\
1501.7219286	0.409575999999998\\
1501.8219286	0.409575999999998\\
1501.9219286	0.409575999999998\\
1502.0219286	0.409575999999998\\
1502.1219286	0.409575999999998\\
1502.2219286	0.409575999999998\\
1502.3219286	0.409575999999998\\
1502.4219286	0.409575999999998\\
1502.5219286	0.409575999999998\\
1502.6219286	0.41826198800959\\
1502.7219286	0.418302867788459\\
1502.8219286	0.424106235011988\\
1502.9219286	0.424126187050358\\
1503.0219286	0.424187206730767\\
1503.1219286	0.427058860911269\\
1503.2219286	0.427058860911269\\
1503.3219286	0.435764733173075\\
1503.4219286	0.435701930455634\\
1503.5219286	0.435701930455634\\
1503.6219286	0.435764733173075\\
1503.7219286	0.435701930455634\\
1503.8219286	0.435701930455633\\
1503.9219286	0.435764733173075\\
1504.0219286	0.435701930455633\\
1504.1219286	0.435701930455633\\
1504.2219286	0.435764733173074\\
1504.3219286	0.453007088729014\\
1504.4219286	0.455900791366904\\
1504.5219286	0.461800444711536\\
1504.6219286	0.470318275779374\\
1504.7219286	0.470318275779374\\
1504.8219286	0.470464290865382\\
1504.9219286	0.470318275779373\\
1505.0219286	0.470318275779373\\
1505.1219286	0.473364949519228\\
1505.2219286	0.484742721822539\\
1505.3219286	0.484765688249397\\
1505.4219286	0.484946432692305\\
1505.5219286	0.484815568345321\\
1505.6219286	0.484838534772179\\
1505.7219286	0.487914069711536\\
1505.8219286	0.487726208633091\\
1505.9219286	0.48772620863309\\
1506.0219286	0.487914069711535\\
1506.1219286	0.48772620863309\\
1506.2219286	0.48772620863309\\
1506.3219286	0.487914069711535\\
1506.4219286	0.487726208633089\\
1506.5219286	0.487726208633089\\
1506.6219286	0.487914069711534\\
1506.7219286	0.496369278177454\\
1506.8219286	0.496369278177454\\
1506.9219286	0.499472531249996\\
1507.0219286	0.505038328537166\\
1507.1219286	0.505038328537166\\
1507.2219286	0.505347805288457\\
1507.3219286	0.508113681055152\\
1507.4219286	0.508219470023977\\
1507.5219286	0.511437252403842\\
1507.6219286	0.502596776978414\\
1507.7219286	0.514177400479613\\
1507.8219286	0.523116649038459\\
1507.9219286	0.525801875299758\\
1508.0219286	0.525855702637887\\
1508.1219286	0.523301540865383\\
1508.2219286	0.523118601918463\\
1508.3219286	0.514555340527577\\
1508.4219286	0.514887694711538\\
1508.5219286	0.520493318944844\\
1508.6219286	0.520573127098321\\
1508.7219286	0.520919947115384\\
1508.8219286	0.52074271942446\\
1508.9219286	0.520822527577938\\
1509.0219286	0.52118296875\\
1509.1219286	0.521018100719425\\
1509.2219286	0.526866294964029\\
1509.3219286	0.509881485576924\\
1509.4219286	0.506837026378897\\
1509.5219286	0.501142419664269\\
1509.6219286	0.49569934375\\
1509.7219286	0.501360959232614\\
1509.8219286	0.501440767386092\\
1509.9219286	0.504652254807693\\
1510.0219286	0.504514038369305\\
1510.1219286	0.501700143884892\\
1510.2219286	0.499116980769231\\
1510.3219286	0.498969071942446\\
1510.4219286	0.499048880095924\\
1510.5219286	0.499293959134616\\
1510.6219286	0.4993509375\\
1510.7219286	0.504980829736211\\
1510.8219286	0.513729673076923\\
1510.9219286	0.513569688249401\\
1511.0219286	0.513649496402878\\
1511.1219286	0.513979673076923\\
1511.2219286	0.519594436450839\\
1511.3219286	0.522561918465228\\
1511.4219286	0.522913519230769\\
1511.5219286	0.525619184652278\\
1511.6219286	0.525698992805755\\
1511.7219286	0.517394288461538\\
1511.8219286	0.523016868105516\\
1511.9219286	0.520209002398082\\
1512.0219286	0.514759673076923\\
1512.1219286	0.51459721822542\\
1512.2219286	0.51459721822542\\
1512.3219286	0.511926927884615\\
1512.4219286	0.511665477218226\\
1512.5219286	0.508771774580336\\
1512.6219286	0.509000225961539\\
1512.7219286	0.497251007194245\\
1512.8219286	0.482839551558753\\
1512.9219286	0.483024730769231\\
1513.0219286	0.482858570743405\\
1513.1219286	0.482808690647482\\
1513.2219286	0.482944730769231\\
1513.3219286	0.482778762589928\\
1513.4219286	0.482778762589928\\
1513.5219286	0.48000709375\\
1513.6219286	0.479781352517985\\
1513.7219286	0.479701544364508\\
1513.8219286	0.479780115384614\\
1513.9219286	0.482425654676258\\
1514.0219286	0.490975925659471\\
1514.1219286	0.491068576923075\\
1514.2219286	0.493668026378895\\
1514.3219286	0.493588218225417\\
1514.4219286	0.493700170673074\\
1514.5219286	0.493418625899278\\
1514.6219286	0.501967964028774\\
1514.7219286	0.499208466346151\\
1514.8219286	0.498913712230212\\
1514.9219286	0.495930225419661\\
1515.0219286	0.496047807692304\\
1515.1219286	0.495760633093521\\
1515.2219286	0.487027779376495\\
1515.3219286	0.487123961538457\\
1515.4219286	0.486858187050355\\
1515.5219286	0.486778378896878\\
1515.6219286	0.486698570743401\\
1515.7219286	0.477965717026375\\
1515.8219286	0.472360345323737\\
1515.9219286	0.472421269230765\\
1516.0219286	0.472190752997598\\
1516.1219286	0.47211094484412\\
1516.2219286	0.466382038461534\\
1516.3219286	0.463278330935248\\
1516.4219286	0.46319852278177\\
1516.5219286	0.460342807692303\\
1516.6219286	0.46014125659472\\
1516.7219286	0.460061448441243\\
1516.8219286	0.454287533653842\\
1516.9219286	0.454100503597118\\
1517.0219286	0.454020695443641\\
1517.1219286	0.454037533653842\\
1517.2219286	0.453851103117502\\
1517.3219286	0.453771294964025\\
1517.4219286	0.456688192307688\\
1517.5219286	0.456495405275776\\
1517.6219286	0.456415597122298\\
1517.7219286	0.456438192307688\\
1517.8219286	0.456258995203833\\
1517.9219286	0.453272494004792\\
1518.0219286	0.453287533653842\\
1518.1219286	0.467551247002394\\
1518.2219286	0.470389040767382\\
1518.3219286	0.470445225961535\\
1518.4219286	0.47603283453237\\
1518.5219286	0.487523673860908\\
1518.6219286	0.487688026442304\\
1518.7219286	0.487500707434049\\
1518.8219286	0.487500707434049\\
1518.9219286	0.484787367788458\\
1519.0219286	0.475986901678654\\
1519.1219286	0.496233561151076\\
1519.2219286	0.487778026442305\\
1519.3219286	0.490484194244602\\
1519.4219286	0.499127263788966\\
1519.5219286	0.505137805288459\\
1519.6219286	0.493365839328534\\
1519.7219286	0.490472136690645\\
1519.8219286	0.490679620192305\\
1519.9219286	0.490485127098319\\
1520.0219286	0.490485127098318\\
1520.1219286	0.490679620192304\\
1520.2219286	0.490485127098318\\
1520.3219286	0.490485127098318\\
1520.4219286	0.490679620192304\\
1520.5219286	0.490485127098318\\
1520.6219286	0.490485127098318\\
1520.7219286	0.490679620192304\\
1520.8219286	0.487591424460428\\
1520.9219286	0.487591424460428\\
1521.0219286	0.487778961538457\\
1521.1219286	0.487591424460427\\
1521.2219286	0.487591424460427\\
1521.3219286	0.487778961538457\\
1521.4219286	0.487591424460427\\
1521.5219286	0.487591424460427\\
1521.6219286	0.487778961538456\\
1521.7219286	0.487591424460426\\
1521.8219286	0.487591424460426\\
1521.9219286	0.487778961538456\\
1522.0219286	0.487591424460426\\
1522.1219286	0.487591424460426\\
1522.2219286	0.487778961538456\\
1522.3219286	0.487591424460426\\
1522.4219286	0.484697721822537\\
1522.5219286	0.48487830288461\\
1522.6219286	0.484697721822537\\
1522.7219286	0.484697721822537\\
1522.8219286	0.484865281249995\\
1522.9219286	0.484684731414863\\
1523.0219286	0.484684731414863\\
1523.1219286	0.470432204326919\\
1523.2219286	0.467398592326135\\
1523.3219286	0.467398592326135\\
1523.4219286	0.46171022836538\\
1523.5219286	0.447176764988006\\
1523.6219286	0.447176764988006\\
1523.7219286	0.447267151442304\\
1523.8219286	0.447176764988006\\
1523.9219286	0.447176764988006\\
1524.0219286	0.447244129807689\\
1524.1219286	0.426907139088726\\
1524.2219286	0.426907139088726\\
1524.3219286	0.42404814182692\\
1524.4219286	0.415370366906472\\
1524.5219286	0.409588990407671\\
1524.6219286	0.409589021634613\\
1524.7219286	0.409588990407671\\
1524.8219286	0.409575999999998\\
1524.9219286	0.409575999999998\\
1525.0219286	0.409575999999998\\
1525.1219286	0.409575999999998\\
1525.2219286	0.409575999999998\\
1525.3219286	0.409575999999998\\
1525.4219286	0.409575999999998\\
1525.5219286	0.412470615384613\\
1525.6219286	0.412463673860909\\
1525.7219286	0.412463673860909\\
1525.8219286	0.412470615384613\\
1525.9219286	0.412463673860909\\
1526.0219286	0.412476664268583\\
1526.1219286	0.41827891105769\\
1526.2219286	0.418258040767384\\
1526.3219286	0.418258040767384\\
1526.4219286	0.41827891105769\\
1526.5219286	0.418258040767384\\
1526.6219286	0.418258040767384\\
1526.7219286	0.41827891105769\\
1526.8219286	0.418258040767384\\
1526.9219286	0.418258040767384\\
1527.0219286	0.41827891105769\\
1527.1219286	0.418258040767384\\
1527.2219286	0.418258040767384\\
1527.3219286	0.41827891105769\\
1527.4219286	0.418258040767383\\
1527.5219286	0.418258040767383\\
1527.6219286	0.41827891105769\\
1527.7219286	0.418258040767383\\
1527.8219286	0.418258040767383\\
1527.9219286	0.41827891105769\\
1528.0219286	0.418258040767383\\
1528.1219286	0.418258040767383\\
1528.2219286	0.41827891105769\\
1528.3219286	0.418258040767383\\
1528.4219286	0.418258040767383\\
1528.5219286	0.41827891105769\\
1528.6219286	0.418258040767383\\
1528.7219286	0.418258040767383\\
1528.8219286	0.41827891105769\\
1528.9219286	0.418258040767383\\
1529.0219286	0.418258040767383\\
1529.1219286	0.41827891105769\\
1529.2219286	0.418258040767383\\
1529.3219286	0.418258040767383\\
1529.4219286	0.41827891105769\\
1529.5219286	0.418258040767383\\
1529.6219286	0.418258040767383\\
1529.7219286	0.41827891105769\\
1529.8219286	0.418258040767383\\
1529.9219286	0.418258040767383\\
1530.0219286	0.41827891105769\\
1530.1219286	0.418258040767383\\
1530.2219286	0.418258040767383\\
1530.3219286	0.41827891105769\\
1530.4219286	0.418258040767383\\
1530.5219286	0.415370366906472\\
1530.6219286	0.415384295673074\\
1530.7219286	0.415370366906472\\
1530.8219286	0.415370366906472\\
1530.9219286	0.415384295673074\\
1531.0219286	0.415357376498798\\
1531.1219286	0.409575999999998\\
1531.2219286	0.409575999999998\\
1531.3219286	0.409575999999998\\
1531.4219286	0.409575999999998\\
1531.5219286	0.409575999999998\\
1531.6219286	0.409575999999998\\
1531.7219286	0.409575999999998\\
1531.8219286	0.409575999999998\\
1531.9219286	0.409575999999998\\
1532.0219286	0.409575999999998\\
1532.1219286	0.409575999999998\\
1532.2219286	0.409575999999998\\
1532.3219286	0.409575999999998\\
1532.4219286	0.409575999999998\\
1532.5219286	0.409575999999998\\
1532.6219286	0.409575999999998\\
1532.7219286	0.409575999999998\\
1532.8219286	0.409575999999998\\
1532.9219286	0.409575999999998\\
1533.0219286	0.409575999999998\\
1533.1219286	0.409575999999998\\
1533.2219286	0.409575999999998\\
1533.3219286	0.409575999999998\\
1533.4219286	0.409575999999998\\
1533.5219286	0.409575999999998\\
1533.6219286	0.409575999999998\\
1533.7219286	0.409575999999998\\
1533.8219286	0.409575999999998\\
1533.9219286	0.409575999999998\\
1534.0219286	0.409575999999998\\
1534.1219286	0.409575999999998\\
1534.2219286	0.409575999999998\\
1534.3219286	0.409575999999998\\
1534.4219286	0.409575999999998\\
1534.5219286	0.409575999999998\\
1534.6219286	0.409575999999998\\
1534.7219286	0.409575999999998\\
1534.8219286	0.409575999999998\\
1534.9219286	0.409575999999998\\
1535.0219286	0.409575999999998\\
1535.1219286	0.409575999999998\\
1535.2219286	0.409575999999998\\
1535.3219286	0.409575999999998\\
1535.4219286	0.409575999999998\\
1535.5219286	0.409575999999998\\
1535.6219286	0.409575999999998\\
1535.7219286	0.409575999999998\\
1535.8219286	0.409575999999998\\
1535.9219286	0.409575999999998\\
1536.0219286	0.409575999999998\\
1536.1219286	0.409575999999998\\
1536.2219286	0.409575999999998\\
1536.3219286	0.409575999999998\\
1536.4219286	0.409575999999998\\
1536.5219286	0.409575999999998\\
1536.6219286	0.409575999999998\\
1536.7219286	0.409575999999998\\
1536.8219286	0.409575999999998\\
1536.9219286	0.409575999999998\\
1537.0219286	0.409575999999998\\
1537.1219286	0.409575999999998\\
1537.2219286	0.409575999999998\\
1537.3219286	0.409575999999998\\
1537.4219286	0.409575999999998\\
1537.5219286	0.409575999999998\\
1537.6219286	0.409575999999998\\
1537.7219286	0.409575999999998\\
1537.8219286	0.409575999999998\\
1537.9219286	0.409575999999998\\
1538.0219286	0.409575999999998\\
1538.1219286	0.409575999999998\\
1538.2219286	0.409575999999998\\
1538.3219286	0.409575999999998\\
1538.4219286	0.409575999999998\\
1538.5219286	0.409575999999998\\
1538.6219286	0.409575999999998\\
1538.7219286	0.409575999999998\\
1538.8219286	0.409575999999998\\
1538.9219286	0.409575999999998\\
1539.0219286	0.409575999999998\\
1539.1219286	0.409575999999998\\
1539.2219286	0.409575999999998\\
1539.3219286	0.409575999999998\\
1539.4219286	0.409575999999998\\
1539.5219286	0.409575999999998\\
1539.6219286	0.409575999999998\\
1539.7219286	0.409575999999998\\
1539.8219286	0.409575999999998\\
1539.9219286	0.409575999999998\\
1540.0219286	0.409575999999998\\
1540.1219286	0.409575999999998\\
1540.2219286	0.409575999999998\\
1540.3219286	0.409575999999998\\
1540.4219286	0.409575999999998\\
1540.5219286	0.409575999999998\\
1540.6219286	0.409575999999998\\
1540.7219286	0.409575999999998\\
1540.8219286	0.409575999999998\\
1540.9219286	0.409575999999998\\
1541.0219286	0.409575999999998\\
1541.1219286	0.409575999999998\\
1541.2219286	0.409575999999998\\
1541.3219286	0.409575999999998\\
1541.4219286	0.409575999999998\\
1541.5219286	0.409575999999998\\
1541.6219286	0.409575999999998\\
1541.7219286	0.409575999999998\\
1541.8219286	0.409575999999998\\
1541.9219286	0.409575999999998\\
1542.0219286	0.409575999999998\\
1542.1219286	0.409575999999998\\
1542.2219286	0.409575999999998\\
1542.3219286	0.409575999999998\\
1542.4219286	0.409575999999998\\
1542.5219286	0.409575999999998\\
1542.6219286	0.409575999999998\\
1542.7219286	0.409575999999998\\
1542.8219286	0.409575999999998\\
1542.9219286	0.409575999999998\\
1543.0219286	0.409575999999998\\
1543.1219286	0.409575999999998\\
1543.2219286	0.409575999999998\\
1543.3219286	0.409575999999998\\
1543.4219286	0.409575999999998\\
1543.5219286	0.409575999999998\\
1543.6219286	0.409575999999998\\
1543.7219286	0.409575999999998\\
1543.8219286	0.409575999999998\\
1543.9219286	0.409575999999998\\
1544.0219286	0.409575999999998\\
1544.1219286	0.409575999999998\\
1544.2219286	0.409575999999998\\
1544.3219286	0.409575999999998\\
1544.4219286	0.409575999999998\\
1544.5219286	0.409575999999998\\
1544.6219286	0.409575999999998\\
1544.7219286	0.409575999999998\\
1544.8219286	0.409575999999998\\
1544.9219286	0.409575999999998\\
1545.0219286	0.409575999999998\\
1545.1219286	0.409575999999998\\
1545.2219286	0.409575999999998\\
1545.3219286	0.409575999999998\\
1545.4219286	0.409575999999998\\
1545.5219286	0.409575999999998\\
1545.6219286	0.409575999999998\\
1545.7219286	0.409575999999998\\
1545.8219286	0.409575999999998\\
1545.9219286	0.409575999999998\\
1546.0219286	0.409575999999998\\
1546.1219286	0.409575999999998\\
1546.2219286	0.409575999999998\\
1546.3219286	0.409575999999998\\
1546.4219286	0.409575999999998\\
1546.5219286	0.409575999999998\\
1546.6219286	0.409575999999998\\
1546.7219286	0.409575999999998\\
1546.8219286	0.409575999999998\\
1546.9219286	0.409575999999998\\
1547.0219286	0.409575999999998\\
1547.1219286	0.409575999999998\\
1547.2219286	0.409575999999998\\
1547.3219286	0.409575999999998\\
1547.4219286	0.409575999999998\\
1547.5219286	0.409575999999998\\
1547.6219286	0.409575999999998\\
1547.7219286	0.409575999999998\\
1547.8219286	0.409575999999998\\
1547.9219286	0.409575999999998\\
1548.0219286	0.409575999999998\\
1548.1219286	0.409575999999998\\
1548.2219286	0.409575999999998\\
1548.3219286	0.409575999999998\\
1548.4219286	0.409575999999998\\
1548.5219286	0.409575999999998\\
1548.6219286	0.409575999999998\\
1548.7219286	0.409575999999998\\
1548.8219286	0.409575999999998\\
1548.9219286	0.409575999999998\\
1549.0219286	0.409575999999998\\
1549.1219286	0.409575999999998\\
1549.2219286	0.409575999999998\\
1549.3219286	0.409575999999998\\
1549.4219286	0.409575999999998\\
1549.5219286	0.409575999999998\\
1549.6219286	0.409575999999998\\
1549.7219286	0.409575999999998\\
1549.8219286	0.409575999999998\\
1549.9219286	0.409575999999998\\
1550.0219286	0.409575999999998\\
1550.1219286	0.409575999999998\\
1550.2219286	0.409575999999998\\
1550.3219286	0.409575999999998\\
1550.4219286	0.409575999999998\\
1550.5219286	0.409575999999998\\
1550.6219286	0.409575999999998\\
1550.7219286	0.409575999999998\\
1550.8219286	0.409575999999998\\
1550.9219286	0.409575999999998\\
1551.0219286	0.409575999999998\\
1551.1219286	0.409575999999998\\
1551.2219286	0.409575999999998\\
1551.3219286	0.409575999999998\\
1551.4219286	0.409575999999998\\
1551.5219286	0.409575999999998\\
1551.6219286	0.409575999999998\\
1551.7219286	0.409575999999998\\
1551.8219286	0.409575999999998\\
1551.9219286	0.409575999999998\\
1552.0219286	0.409575999999998\\
1552.1219286	0.409575999999998\\
1552.2219286	0.409575999999998\\
1552.3219286	0.409575999999998\\
1552.4219286	0.409575999999998\\
1552.5219286	0.409575999999998\\
1552.6219286	0.409575999999998\\
1552.7219286	0.409575999999998\\
1552.8219286	0.409575999999998\\
1552.9219286	0.409575999999998\\
1553.0219286	0.409575999999998\\
1553.1219286	0.409575999999998\\
1553.2219286	0.409575999999998\\
1553.3219286	0.409575999999998\\
1553.4219286	0.409575999999998\\
1553.5219286	0.409575999999998\\
1553.6219286	0.409575999999998\\
1553.7219286	0.409575999999998\\
1553.8219286	0.409575999999998\\
1553.9219286	0.409575999999998\\
1554.0219286	0.409575999999998\\
1554.1219286	0.409575999999998\\
1554.2219286	0.409575999999998\\
1554.3219286	0.409575999999998\\
1554.4219286	0.409575999999998\\
1554.5219286	0.409575999999998\\
1554.6219286	0.409575999999998\\
1554.7219286	0.409575999999998\\
1554.8219286	0.409575999999998\\
1554.9219286	0.409575999999998\\
1555.0219286	0.409575999999998\\
1555.1219286	0.409575999999998\\
1555.2219286	0.409575999999998\\
1555.3219286	0.409575999999998\\
1555.4219286	0.409575999999998\\
1555.5219286	0.409575999999998\\
1555.6219286	0.409575999999998\\
1555.7219286	0.409575999999998\\
1555.8219286	0.409575999999998\\
1555.9219286	0.409575999999998\\
1556.0219286	0.409575999999998\\
1556.1219286	0.409575999999998\\
1556.2219286	0.409575999999998\\
1556.3219286	0.409575999999998\\
1556.4219286	0.409575999999998\\
1556.5219286	0.409575999999998\\
1556.6219286	0.409575999999998\\
1556.7219286	0.409575999999998\\
1556.8219286	0.409575999999998\\
1556.9219286	0.409575999999998\\
1557.0219286	0.409575999999998\\
1557.1219286	0.409575999999998\\
1557.2219286	0.409575999999998\\
1557.3219286	0.409575999999998\\
1557.4219286	0.409575999999998\\
1557.5219286	0.409575999999998\\
1557.6219286	0.409575999999998\\
1557.7219286	0.409575999999998\\
1557.8219286	0.409575999999998\\
1557.9219286	0.409575999999998\\
1558.0219286	0.409575999999998\\
1558.1219286	0.409575999999998\\
1558.2219286	0.409575999999998\\
1558.3219286	0.409575999999998\\
1558.4219286	0.409575999999998\\
1558.5219286	0.409575999999998\\
1558.6219286	0.409575999999998\\
1558.7219286	0.409575999999998\\
1558.8219286	0.409575999999998\\
1558.9219286	0.409575999999998\\
1559.0219286	0.409575999999998\\
1559.1219286	0.409575999999998\\
1559.2219286	0.409575999999998\\
1559.3219286	0.409575999999998\\
1559.4219286	0.409575999999998\\
1559.5219286	0.409575999999998\\
1559.6219286	0.409575999999998\\
1559.7219286	0.409575999999998\\
1559.8219286	0.409575999999998\\
1559.9219286	0.409575999999998\\
1560.0219286	0.409575999999998\\
1560.1219286	0.409575999999998\\
1560.2219286	0.409575999999998\\
1560.3219286	0.409575999999998\\
1560.4219286	0.409575999999998\\
1560.5219286	0.409575999999998\\
1560.6219286	0.409575999999998\\
1560.7219286	0.409575999999998\\
1560.8219286	0.409575999999998\\
1560.9219286	0.409575999999998\\
1561.0219286	0.409575999999998\\
1561.1219286	0.409575999999998\\
1561.2219286	0.409575999999998\\
1561.3219286	0.409575999999998\\
1561.4219286	0.409575999999998\\
1561.5219286	0.409575999999998\\
1561.6219286	0.409575999999998\\
1561.7219286	0.409575999999998\\
1561.8219286	0.409575999999998\\
1561.9219286	0.409575999999998\\
1562.0219286	0.409575999999998\\
1562.1219286	0.409575999999998\\
1562.2219286	0.409575999999998\\
1562.3219286	0.409575999999998\\
1562.4219286	0.409575999999998\\
1562.5219286	0.409575999999998\\
1562.6219286	0.409575999999998\\
1562.7219286	0.409575999999998\\
1562.8219286	0.409575999999998\\
1562.9219286	0.409575999999998\\
1563.0219286	0.409575999999998\\
1563.1219286	0.409575999999998\\
1563.2219286	0.409575999999998\\
1563.3219286	0.409575999999998\\
1563.4219286	0.409575999999998\\
1563.5219286	0.409575999999998\\
1563.6219286	0.409575999999998\\
1563.7219286	0.409575999999998\\
1563.8219286	0.409575999999998\\
1563.9219286	0.409575999999998\\
1564.0219286	0.409575999999998\\
1564.1219286	0.409575999999998\\
1564.2219286	0.409575999999998\\
1564.3219286	0.409575999999998\\
1564.4219286	0.409575999999998\\
1564.5219286	0.409575999999998\\
1564.6219286	0.409575999999998\\
1564.7219286	0.409575999999998\\
1564.8219286	0.409575999999998\\
1564.9219286	0.409575999999998\\
1565.0219286	0.409575999999998\\
1565.1219286	0.409575999999998\\
1565.2219286	0.409575999999998\\
1565.3219286	0.409575999999998\\
1565.4219286	0.409575999999998\\
1565.5219286	0.409575999999998\\
1565.6219286	0.409575999999998\\
1565.7219286	0.409575999999998\\
1565.8219286	0.409575999999998\\
1565.9219286	0.409575999999998\\
1566.0219286	0.409575999999998\\
1566.1219286	0.409575999999998\\
1566.2219286	0.409575999999998\\
1566.3219286	0.409575999999998\\
1566.4219286	0.409575999999998\\
1566.5219286	0.409575999999998\\
1566.6219286	0.409575999999998\\
1566.7219286	0.409575999999998\\
1566.8219286	0.409575999999998\\
1566.9219286	0.409575999999998\\
1567.0219286	0.409575999999998\\
1567.1219286	0.409575999999998\\
1567.2219286	0.409575999999998\\
1567.3219286	0.409575999999998\\
1567.4219286	0.409575999999998\\
1567.5219286	0.409575999999998\\
1567.6219286	0.409575999999998\\
1567.7219286	0.409575999999998\\
1567.8219286	0.409575999999998\\
1567.9219286	0.409575999999998\\
1568.0219286	0.409575999999998\\
1568.1219286	0.409575999999998\\
1568.2219286	0.409575999999998\\
1568.3219286	0.409575999999998\\
1568.4219286	0.409575999999998\\
1568.5219286	0.409575999999998\\
1568.6219286	0.409575999999998\\
1568.7219286	0.409575999999998\\
1568.8219286	0.409575999999998\\
1568.9219286	0.409575999999998\\
1569.0219286	0.409575999999998\\
1569.1219286	0.409575999999998\\
1569.2219286	0.409575999999998\\
1569.3219286	0.409575999999998\\
1569.4219286	0.409575999999998\\
1569.5219286	0.409575999999998\\
1569.6219286	0.409575999999998\\
1569.7219286	0.409575999999998\\
1569.8219286	0.409575999999998\\
1569.9219286	0.409575999999998\\
1570.0219286	0.409575999999998\\
1570.1219286	0.409575999999998\\
1570.2219286	0.409575999999998\\
1570.3219286	0.409575999999998\\
1570.4219286	0.409575999999998\\
1570.5219286	0.409575999999998\\
1570.6219286	0.409575999999998\\
1570.7219286	0.409575999999998\\
1570.8219286	0.409575999999998\\
1570.9219286	0.409575999999998\\
1571.0219286	0.409575999999998\\
1571.1219286	0.409575999999998\\
1571.2219286	0.409575999999998\\
1571.3219286	0.409575999999998\\
1571.4219286	0.409575999999998\\
1571.5219286	0.409575999999998\\
1571.6219286	0.409575999999998\\
1571.7219286	0.409575999999998\\
1571.8219286	0.409575999999998\\
1571.9219286	0.409575999999998\\
1572.0219286	0.409575999999998\\
1572.1219286	0.409575999999998\\
1572.2219286	0.409575999999998\\
1572.3219286	0.409575999999998\\
1572.4219286	0.409575999999998\\
1572.5219286	0.409575999999998\\
1572.6219286	0.409575999999998\\
1572.7219286	0.409575999999998\\
1572.8219286	0.409575999999998\\
1572.9219286	0.409575999999998\\
1573.0219286	0.409575999999998\\
1573.1219286	0.409575999999998\\
1573.2219286	0.409575999999998\\
1573.3219286	0.409575999999998\\
1573.4219286	0.409575999999998\\
1573.5219286	0.409575999999998\\
1573.6219286	0.409575999999998\\
1573.7219286	0.409575999999998\\
1573.8219286	0.409575999999998\\
1573.9219286	0.409575999999998\\
1574.0219286	0.409575999999998\\
1574.1219286	0.409575999999998\\
1574.2219286	0.409575999999998\\
1574.3219286	0.409575999999998\\
1574.4219286	0.409575999999998\\
1574.5219286	0.409575999999998\\
1574.6219286	0.409575999999998\\
1574.7219286	0.409575999999998\\
1574.8219286	0.409575999999998\\
1574.9219286	0.409575999999998\\
1575.0219286	0.409575999999998\\
1575.1219286	0.409575999999998\\
1575.2219286	0.409575999999998\\
1575.3219286	0.409575999999998\\
1575.4219286	0.409575999999998\\
1575.5219286	0.409575999999998\\
1575.6219286	0.409575999999998\\
1575.7219286	0.409575999999998\\
1575.8219286	0.409575999999998\\
1575.9219286	0.409575999999998\\
1576.0219286	0.409575999999998\\
1576.1219286	0.409575999999998\\
1576.2219286	0.409575999999998\\
1576.3219286	0.409575999999998\\
1576.4219286	0.409575999999998\\
1576.5219286	0.409575999999998\\
1576.6219286	0.409575999999998\\
1576.7219286	0.409575999999998\\
1576.8219286	0.409575999999998\\
1576.9219286	0.409575999999998\\
1577.0219286	0.409575999999998\\
1577.1219286	0.409575999999998\\
1577.2219286	0.409575999999998\\
1577.3219286	0.409575999999998\\
1577.4219286	0.409575999999998\\
1577.5219286	0.409575999999998\\
1577.6219286	0.409575999999998\\
1577.7219286	0.409575999999998\\
1577.8219286	0.409575999999998\\
1577.9219286	0.409575999999998\\
1578.0219286	0.409575999999998\\
1578.1219286	0.409575999999998\\
1578.2219286	0.409575999999998\\
1578.3219286	0.409575999999998\\
1578.4219286	0.409575999999998\\
1578.5219286	0.409575999999998\\
1578.6219286	0.409575999999998\\
1578.7219286	0.409575999999998\\
1578.8219286	0.409575999999998\\
1578.9219286	0.409575999999998\\
1579.0219286	0.409575999999998\\
1579.1219286	0.409575999999998\\
1579.2219286	0.409575999999998\\
1579.3219286	0.409575999999998\\
1579.4219286	0.409575999999998\\
1579.5219286	0.409575999999998\\
1579.6219286	0.409575999999998\\
1579.7219286	0.409575999999998\\
1579.8219286	0.409575999999998\\
1579.9219286	0.409575999999998\\
1580.0219286	0.409575999999998\\
1580.1219286	0.409575999999998\\
1580.2219286	0.409575999999998\\
1580.3219286	0.409575999999998\\
1580.4219286	0.409575999999998\\
1580.5219286	0.409575999999998\\
1580.6219286	0.409575999999998\\
1580.7219286	0.409575999999998\\
1580.8219286	0.409575999999998\\
1580.9219286	0.409575999999998\\
1581.0219286	0.409575999999998\\
1581.1219286	0.409575999999998\\
1581.2219286	0.409575999999998\\
1581.3219286	0.409575999999998\\
1581.4219286	0.409575999999998\\
1581.5219286	0.409575999999998\\
1581.6219286	0.409575999999998\\
1581.7219286	0.409575999999998\\
1581.8219286	0.409575999999998\\
1581.9219286	0.409575999999998\\
1582.0219286	0.409575999999998\\
1582.1219286	0.409575999999998\\
1582.2219286	0.409575999999998\\
1582.3219286	0.409575999999998\\
1582.4219286	0.409575999999998\\
1582.5219286	0.409575999999998\\
1582.6219286	0.409575999999998\\
1582.7219286	0.409575999999998\\
1582.8219286	0.409575999999998\\
1582.9219286	0.409575999999998\\
1583.0219286	0.409575999999998\\
1583.1219286	0.409575999999998\\
1583.2219286	0.409575999999998\\
1583.3219286	0.409575999999998\\
1583.4219286	0.409575999999998\\
1583.5219286	0.409575999999998\\
1583.6219286	0.409575999999998\\
1583.7219286	0.409575999999998\\
1583.8219286	0.409575999999998\\
1583.9219286	0.409575999999998\\
1584.0219286	0.409575999999998\\
1584.1219286	0.409575999999998\\
1584.2219286	0.409575999999998\\
1584.3219286	0.409575999999998\\
1584.4219286	0.409575999999998\\
1584.5219286	0.409575999999998\\
1584.6219286	0.409575999999998\\
1584.7219286	0.409575999999998\\
1584.8219286	0.409575999999998\\
1584.9219286	0.409575999999998\\
1585.0219286	0.409575999999998\\
1585.1219286	0.409575999999998\\
1585.2219286	0.409575999999998\\
1585.3219286	0.409575999999998\\
1585.4219286	0.409575999999998\\
1585.5219286	0.409575999999998\\
1585.6219286	0.409575999999998\\
1585.7219286	0.409575999999998\\
1585.8219286	0.409575999999998\\
1585.9219286	0.409575999999998\\
1586.0219286	0.409575999999998\\
1586.1219286	0.409575999999998\\
1586.2219286	0.409575999999998\\
1586.3219286	0.409575999999998\\
1586.4219286	0.409575999999998\\
1586.5219286	0.409575999999998\\
1586.6219286	0.409575999999998\\
1586.7219286	0.409575999999998\\
1586.8219286	0.412469702637887\\
1586.9219286	0.412469702637887\\
1587.0219286	0.412476658653844\\
1587.1219286	0.412469702637887\\
1587.2219286	0.412469702637887\\
1587.3219286	0.412476658653844\\
1587.4219286	0.412469702637887\\
1587.5219286	0.412469702637887\\
1587.6219286	0.412476658653844\\
1587.7219286	0.412469702637887\\
1587.8219286	0.412469702637887\\
1587.9219286	0.412476658653844\\
1588.0219286	0.412469702637887\\
1588.1219286	0.412469702637887\\
1588.2219286	0.412476658653844\\
1588.3219286	0.412469702637887\\
1588.4219286	0.412469702637887\\
1588.5219286	0.415383360576921\\
1588.6219286	0.415369434052755\\
1588.7219286	0.42401250359712\\
1588.8219286	0.424047206730767\\
1588.9219286	0.429790865707432\\
1589.0219286	0.429790865707432\\
1589.1219286	0.441397920673075\\
1589.2219286	0.441321609112707\\
1589.3219286	0.449977669064746\\
1589.4219286	0.450074788461536\\
1589.5219286	0.449977669064746\\
1589.6219286	0.450000635491604\\
1589.7219286	0.450167810096152\\
1589.8219286	0.450160251798559\\
1589.9219286	0.450240059952037\\
1590.0219286	0.453312425480768\\
1590.1219286	0.459071741007193\\
1590.2219286	0.462039223021581\\
1590.3219286	0.46224533653846\\
1590.4219286	0.462208815347721\\
1590.5219286	0.468057009592325\\
1590.6219286	0.468277588942307\\
1590.7219286	0.471114275779376\\
1590.8219286	0.47696247002398\\
1590.9219286	0.477204456730769\\
1591.0219286	0.485775131894484\\
1591.1219286	0.485854940047962\\
1591.2219286	0.486118302884616\\
1591.3219286	0.494667601918466\\
1591.4219286	0.50051579616307\\
1591.5219286	0.500814401442308\\
1591.6219286	0.500685388489209\\
1591.7219286	0.500765196642686\\
1591.8219286	0.498123742788462\\
1591.9219286	0.503719688249401\\
1592.0219286	0.506647266187051\\
1592.1219286	0.506880610576923\\
1592.2219286	0.50664726618705\\
1592.3219286	0.518168033573141\\
1592.4219286	0.518429072115384\\
1592.5219286	0.51816803357314\\
1592.6219286	0.51816803357314\\
1592.7219286	0.518429072115383\\
1592.8219286	0.518168033573139\\
1592.9219286	0.518168033573139\\
1593.0219286	0.518429072115382\\
1593.1219286	0.518168033573139\\
1593.2219286	0.518168033573138\\
1593.3219286	0.518429072115381\\
1593.4219286	0.518168033573138\\
1593.5219286	0.515268302158269\\
1593.6219286	0.515522370192303\\
1593.7219286	0.506625232613904\\
1593.8219286	0.506625232613904\\
1593.9219286	0.50106627163461\\
1594.0219286	0.500846870503592\\
1594.1219286	0.489316127098316\\
1594.2219286	0.489507810096149\\
1594.3219286	0.480660067146278\\
1594.4219286	0.480660067146278\\
1594.5219286	0.480830942307687\\
1594.6219286	0.480637100719419\\
1594.7219286	0.480567268585127\\
1594.8219286	0.480647920673072\\
1594.9219286	0.480397676258988\\
1595.0219286	0.477430194244599\\
1595.1219286	0.47171500961538\\
1595.2219286	0.468598513189444\\
1595.3219286	0.468518705035966\\
1595.4219286	0.468570394230765\\
1595.5219286	0.462580726618701\\
1595.6219286	0.462500918465223\\
1595.7219286	0.459643526442303\\
1595.8219286	0.453675266187046\\
1595.9219286	0.453595458033569\\
1596.0219286	0.444947427884612\\
1596.1219286	0.444782796163066\\
1596.2219286	0.444702988009589\\
1596.3219286	0.436033581730766\\
1596.4219286	0.430121940047958\\
1596.5219286	0.430042131894481\\
1596.6219286	0.43000132932692\\
1596.7219286	0.429872539568342\\
1596.8219286	0.429832635491604\\
1596.9219286	0.424059076923074\\
1597.0219286	0.421096767386088\\
1597.1219286	0.421096767386088\\
1597.2219286	0.421124461538459\\
1597.3219286	0.409575999999998\\
1597.4219286	0.409575999999998\\
1597.5219286	0.409575999999998\\
1597.6219286	0.409575999999998\\
1597.7219286	0.409575999999998\\
1597.8219286	0.409575999999998\\
1597.9219286	0.409575999999998\\
1598.0219286	0.409575999999998\\
1598.1219286	0.409575999999998\\
1598.2219286	0.409575999999998\\
1598.3219286	0.409575999999998\\
1598.4219286	0.409575999999998\\
1598.5219286	0.409575999999998\\
1598.6219286	0.409575999999998\\
1598.7219286	0.409575999999998\\
1598.8219286	0.409575999999998\\
1598.9219286	0.409575999999998\\
1599.0219286	0.409575999999998\\
1599.1219286	0.409575999999998\\
1599.2219286	0.409575999999998\\
1599.3219286	0.409575999999998\\
1599.4219286	0.409575999999998\\
1599.5219286	0.409575999999998\\
1599.6219286	0.409575999999998\\
1599.7219286	0.409575999999998\\
1599.8219286	0.409575999999998\\
1599.9219286	0.409575999999998\\
1600.0219286	0.409575999999998\\
1600.0219286	0.409575999999998\\
1600.1219286	0.409575999999998\\
1600.2219286	0.409575999999998\\
1600.3219286	0.409575999999998\\
1600.4219286	0.409575999999998\\
1600.5219286	0.409575999999998\\
1600.6219286	0.409575999999998\\
1600.7219286	0.409575999999998\\
1600.8219286	0.409575999999998\\
1600.9219286	0.409575999999998\\
1601.0219286	0.409575999999998\\
1601.1219286	0.409575999999998\\
1601.2219286	0.409575999999998\\
1601.3219286	0.409575999999998\\
1601.4219286	0.409575999999998\\
1601.5219286	0.409575999999998\\
1601.6219286	0.409575999999998\\
1601.7219286	0.409575999999998\\
1601.8219286	0.409575999999998\\
1601.9219286	0.409575999999998\\
1602.0219286	0.409575999999998\\
1602.1219286	0.409575999999998\\
1602.2219286	0.409575999999998\\
1602.3219286	0.409575999999998\\
1602.4219286	0.409575999999998\\
1602.5219286	0.409575999999998\\
1602.6219286	0.409575999999998\\
1602.7219286	0.409575999999998\\
1602.8219286	0.409575999999998\\
1602.9219286	0.409575999999998\\
1603.0219286	0.409575999999998\\
1603.1219286	0.409575999999998\\
1603.2219286	0.409575999999998\\
1603.3219286	0.409575999999998\\
1603.4219286	0.409575999999998\\
1603.5219286	0.409575999999998\\
1603.6219286	0.409575999999998\\
1603.7219286	0.409575999999998\\
1603.8219286	0.409575999999998\\
1603.9219286	0.409575999999998\\
1604.0219286	0.409575999999998\\
1604.1219286	0.409575999999998\\
1604.2219286	0.409575999999998\\
1604.3219286	0.409575999999998\\
1604.4219286	0.409575999999998\\
1604.5219286	0.409575999999998\\
1604.6219286	0.409575999999998\\
1604.7219286	0.409575999999998\\
1604.8219286	0.409575999999998\\
1604.9219286	0.409575999999998\\
1605.0219286	0.409575999999998\\
1605.1219286	0.409575999999998\\
1605.2219286	0.409575999999998\\
1605.3219286	0.409575999999998\\
1605.4219286	0.409575999999998\\
1605.5219286	0.409575999999998\\
1605.6219286	0.409575999999998\\
1605.7219286	0.409575999999998\\
1605.8219286	0.409575999999998\\
1605.9219286	0.409575999999998\\
1606.0219286	0.409575999999998\\
1606.1219286	0.409575999999998\\
1606.2219286	0.409575999999998\\
1606.3219286	0.409575999999998\\
1606.4219286	0.409575999999998\\
1606.5219286	0.409575999999998\\
1606.6219286	0.409575999999998\\
1606.7219286	0.409575999999998\\
1606.8219286	0.409575999999998\\
1606.9219286	0.409575999999998\\
1607.0219286	0.409575999999998\\
1607.1219286	0.409575999999998\\
1607.2219286	0.409575999999998\\
1607.3219286	0.409575999999998\\
1607.4219286	0.409575999999998\\
1607.5219286	0.409575999999998\\
1607.6219286	0.409575999999998\\
1607.7219286	0.409575999999998\\
1607.8219286	0.409575999999998\\
1607.9219286	0.409575999999998\\
1608.0219286	0.409575999999998\\
1608.1219286	0.409575999999998\\
1608.2219286	0.409575999999998\\
1608.3219286	0.409575999999998\\
1608.4219286	0.409575999999998\\
1608.5219286	0.409575999999998\\
1608.6219286	0.409575999999998\\
1608.7219286	0.409575999999998\\
1608.8219286	0.409575999999998\\
1608.9219286	0.409575999999998\\
1609.0219286	0.409575999999998\\
1609.1219286	0.409575999999998\\
1609.2219286	0.409575999999998\\
1609.3219286	0.409575999999998\\
1609.4219286	0.409575999999998\\
1609.5219286	0.409575999999998\\
1609.6219286	0.409575999999998\\
1609.7219286	0.409575999999998\\
1609.8219286	0.409575999999998\\
1609.9219286	0.409575999999998\\
1610.0219286	0.409575999999998\\
1610.1219286	0.409575999999998\\
1610.2219286	0.409575999999998\\
1610.3219286	0.409575999999998\\
1610.4219286	0.409575999999998\\
1610.5219286	0.409575999999998\\
1610.6219286	0.409575999999998\\
1610.7219286	0.409575999999998\\
1610.8219286	0.409575999999998\\
1610.9219286	0.409575999999998\\
1611.0219286	0.409575999999998\\
1611.1219286	0.409575999999998\\
1611.2219286	0.409575999999998\\
1611.3219286	0.409575999999998\\
1611.4219286	0.409575999999998\\
1611.5219286	0.409575999999998\\
1611.6219286	0.409575999999998\\
1611.7219286	0.409575999999998\\
1611.8219286	0.409575999999998\\
1611.9219286	0.409575999999998\\
1612.0219286	0.409575999999998\\
1612.1219286	0.409575999999998\\
1612.2219286	0.409575999999998\\
1612.3219286	0.409575999999998\\
1612.4219286	0.409575999999998\\
1612.5219286	0.409575999999998\\
1612.6219286	0.409575999999998\\
1612.7219286	0.409575999999998\\
1612.8219286	0.409575999999998\\
1612.9219286	0.409575999999998\\
1613.0219286	0.409575999999998\\
1613.1219286	0.409575999999998\\
1613.2219286	0.409575999999998\\
1613.3219286	0.409575999999998\\
1613.4219286	0.409575999999998\\
1613.5219286	0.409575999999998\\
1613.6219286	0.409575999999998\\
1613.7219286	0.409575999999998\\
1613.8219286	0.409575999999998\\
1613.9219286	0.409575999999998\\
1614.0219286	0.409575999999998\\
1614.1219286	0.409575999999998\\
1614.2219286	0.409575999999998\\
1614.3219286	0.409575999999998\\
1614.4219286	0.409575999999998\\
1614.5219286	0.409575999999998\\
1614.6219286	0.409575999999998\\
1614.7219286	0.409575999999998\\
1614.8219286	0.409575999999998\\
1614.9219286	0.409575999999998\\
1615.0219286	0.409575999999998\\
1615.1219286	0.409575999999998\\
1615.2219286	0.409575999999998\\
1615.3219286	0.409575999999998\\
1615.4219286	0.409575999999998\\
1615.5219286	0.409575999999998\\
1615.6219286	0.409575999999998\\
1615.7219286	0.409575999999998\\
1615.8219286	0.409575999999998\\
1615.9219286	0.409575999999998\\
1616.0219286	0.409575999999998\\
1616.1219286	0.409575999999998\\
1616.2219286	0.409575999999998\\
1616.3219286	0.409575999999998\\
1616.4219286	0.409575999999998\\
1616.5219286	0.409575999999998\\
1616.6219286	0.409575999999998\\
1616.7219286	0.409575999999998\\
1616.8219286	0.409575999999998\\
1616.9219286	0.409575999999998\\
1617.0219286	0.409575999999998\\
1617.1219286	0.409575999999998\\
1617.2219286	0.409575999999998\\
1617.3219286	0.409575999999998\\
1617.4219286	0.409575999999998\\
1617.5219286	0.409575999999998\\
1617.6219286	0.409575999999998\\
1617.7219286	0.409575999999998\\
1617.8219286	0.409575999999998\\
1617.9219286	0.409575999999998\\
1618.0219286	0.409575999999998\\
1618.1219286	0.409575999999998\\
1618.2219286	0.409575999999998\\
1618.3219286	0.409575999999998\\
1618.4219286	0.409575999999998\\
1618.5219286	0.409575999999998\\
1618.6219286	0.409575999999998\\
1618.7219286	0.409575999999998\\
1618.8219286	0.409575999999998\\
1618.9219286	0.409575999999998\\
1619.0219286	0.409575999999998\\
1619.1219286	0.409575999999998\\
1619.2219286	0.409575999999998\\
1619.3219286	0.409575999999998\\
1619.4219286	0.409575999999998\\
1619.5219286	0.409575999999998\\
1619.6219286	0.409575999999998\\
1619.7219286	0.409575999999998\\
1619.8219286	0.409575999999998\\
1619.9219286	0.409575999999998\\
1620.0219286	0.409575999999998\\
1620.1219286	0.409575999999998\\
1620.2219286	0.409575999999998\\
1620.3219286	0.409575999999998\\
1620.4219286	0.409575999999998\\
1620.5219286	0.409575999999998\\
1620.6219286	0.409575999999998\\
1620.7219286	0.409575999999998\\
1620.8219286	0.409575999999998\\
1620.9219286	0.409575999999998\\
1621.0219286	0.409575999999998\\
1621.1219286	0.409575999999998\\
1621.2219286	0.409575999999998\\
1621.3219286	0.409575999999998\\
1621.4219286	0.409575999999998\\
1621.5219286	0.409575999999998\\
1621.6219286	0.409575999999998\\
1621.7219286	0.409575999999998\\
1621.8219286	0.409575999999998\\
1621.9219286	0.409575999999998\\
1622.0219286	0.409575999999998\\
1622.1219286	0.409575999999998\\
1622.2219286	0.409575999999998\\
1622.3219286	0.409575999999998\\
1622.4219286	0.409575999999998\\
1622.5219286	0.409575999999998\\
1622.6219286	0.409575999999998\\
1622.7219286	0.409575999999998\\
1622.8219286	0.409575999999998\\
1622.9219286	0.409575999999998\\
1623.0219286	0.409575999999998\\
1623.1219286	0.409575999999998\\
1623.2219286	0.409575999999998\\
1623.3219286	0.409575999999998\\
1623.4219286	0.409575999999998\\
1623.5219286	0.409575999999998\\
1623.6219286	0.409575999999998\\
1623.7219286	0.409575999999998\\
1623.8219286	0.409575999999998\\
1623.9219286	0.409575999999998\\
1624.0219286	0.409575999999998\\
1624.1219286	0.409575999999998\\
1624.2219286	0.409575999999998\\
1624.3219286	0.409575999999998\\
1624.4219286	0.409575999999998\\
1624.5219286	0.409575999999998\\
1624.6219286	0.409575999999998\\
1624.7219286	0.409575999999998\\
1624.8219286	0.409575999999998\\
1624.9219286	0.409575999999998\\
1625.0219286	0.409575999999998\\
1625.1219286	0.409575999999998\\
1625.2219286	0.409575999999998\\
1625.3219286	0.409575999999998\\
1625.4219286	0.409575999999998\\
1625.5219286	0.409575999999998\\
1625.6219286	0.409575999999998\\
1625.7219286	0.409575999999998\\
1625.8219286	0.409575999999998\\
1625.9219286	0.409575999999998\\
1626.0219286	0.409575999999998\\
1626.1219286	0.409575999999998\\
1626.2219286	0.409575999999998\\
1626.3219286	0.409575999999998\\
1626.4219286	0.409575999999998\\
1626.5219286	0.409575999999998\\
1626.6219286	0.409575999999998\\
1626.7219286	0.409575999999998\\
1626.8219286	0.409575999999998\\
1626.9219286	0.409575999999998\\
1627.0219286	0.409575999999998\\
1627.1219286	0.409575999999998\\
1627.2219286	0.409575999999998\\
1627.3219286	0.409575999999998\\
1627.4219286	0.409575999999998\\
1627.5219286	0.409575999999998\\
1627.6219286	0.409575999999998\\
1627.7219286	0.409575999999998\\
1627.8219286	0.409575999999998\\
1627.9219286	0.409575999999998\\
1628.0219286	0.409575999999998\\
1628.1219286	0.409575999999998\\
1628.2219286	0.409575999999998\\
1628.3219286	0.409575999999998\\
1628.4219286	0.409575999999998\\
1628.5219286	0.409575999999998\\
1628.6219286	0.409575999999998\\
1628.7219286	0.409575999999998\\
1628.8219286	0.409575999999998\\
1628.9219286	0.409575999999998\\
1629.0219286	0.409575999999998\\
1629.1219286	0.409575999999998\\
1629.2219286	0.409575999999998\\
1629.3219286	0.409575999999998\\
1629.4219286	0.409575999999998\\
1629.5219286	0.409575999999998\\
1629.6219286	0.418239846153844\\
1629.7219286	0.418219069544362\\
1629.8219286	0.418219069544362\\
1629.9219286	0.418239846153844\\
1630.0219286	0.418219069544362\\
1630.1219286	0.421112772182252\\
1630.2219286	0.426922757211536\\
1630.3219286	0.426881158273379\\
1630.4219286	0.429778808153475\\
1630.5219286	0.429857372596152\\
1630.6219286	0.429898520383691\\
1630.7219286	0.429978328537169\\
1630.8219286	0.438750283653845\\
1630.9219286	0.438760129496401\\
1631.0219286	0.438813023980814\\
1631.1219286	0.43892330528846\\
1631.2219286	0.438852928057552\\
1631.3219286	0.447495997601917\\
1631.4219286	0.447587151442306\\
1631.5219286	0.447495997601917\\
1631.6219286	0.447495997601917\\
1631.7219286	0.447587151442306\\
1631.8219286	0.447495997601917\\
1631.9219286	0.447495997601917\\
1632.0219286	0.447587151442306\\
1632.1219286	0.447495997601916\\
1632.2219286	0.447495997601916\\
1632.3219286	0.447587151442305\\
1632.4219286	0.447495997601915\\
1632.5219286	0.45039967625899\\
1632.6219286	0.453392425480766\\
1632.7219286	0.461956400479613\\
1632.8219286	0.461966376498798\\
1632.9219286	0.462092314903843\\
1633.0219286	0.470612460431651\\
1633.1219286	0.470612460431651\\
1633.2219286	0.470759182692304\\
1633.3219286	0.470612460431651\\
1633.4219286	0.470612460431651\\
1633.5219286	0.470759182692304\\
1633.6219286	0.470612460431651\\
1633.7219286	0.470612460431651\\
1633.8219286	0.470759182692304\\
1633.9219286	0.470612460431651\\
1634.0219286	0.470612460431651\\
1634.1219286	0.470759182692304\\
1634.2219286	0.470612460431651\\
1634.3219286	0.470612460431651\\
1634.4219286	0.470759182692304\\
1634.5219286	0.470612460431651\\
1634.6219286	0.461969390887286\\
1634.7219286	0.462095336538457\\
1634.8219286	0.461969390887286\\
1634.9219286	0.461969390887286\\
1635.0219286	0.462095336538457\\
1635.1219286	0.459075688249396\\
1635.2219286	0.453307302158269\\
1635.3219286	0.453412425480765\\
1635.4219286	0.450409652278174\\
1635.5219286	0.45037972422062\\
1635.6219286	0.45038781009615\\
1635.7219286	0.450210131894481\\
1635.8219286	0.441508139088725\\
1635.9219286	0.441504899038458\\
1636.0219286	0.441375436450836\\
1636.1219286	0.441335532374097\\
1636.2219286	0.441411877403843\\
1636.3219286	0.432692462829733\\
1636.4219286	0.432692462829733\\
1636.5219286	0.432748031249997\\
1636.6219286	0.432692462829733\\
1636.7219286	0.432692462829733\\
1636.8219286	0.432748031249997\\
1636.9219286	0.432692462829733\\
1637.0219286	0.432692462829733\\
1637.1219286	0.432748031249997\\
1637.2219286	0.432692462829733\\
1637.3219286	0.432692462829733\\
1637.4219286	0.432748031249997\\
1637.5219286	0.429788784172659\\
1637.6219286	0.426901110311748\\
1637.7219286	0.418252867788459\\
1637.8219286	0.418222083932851\\
1637.9219286	0.418222083932851\\
1638.0219286	0.409575999999998\\
1638.1219286	0.409575999999998\\
1638.2219286	0.409575999999998\\
1638.3219286	0.409575999999998\\
1638.4219286	0.409575999999998\\
1638.5219286	0.409575999999998\\
1638.6219286	0.409575999999998\\
1638.7219286	0.409575999999998\\
1638.8219286	0.409575999999998\\
1638.9219286	0.409575999999998\\
1639.0219286	0.409575999999998\\
1639.1219286	0.409575999999998\\
1639.2219286	0.409575999999998\\
1639.3219286	0.409575999999998\\
1639.4219286	0.409575999999998\\
1639.5219286	0.409575999999998\\
1639.6219286	0.409575999999998\\
1639.7219286	0.409575999999998\\
1639.8219286	0.409575999999998\\
1639.9219286	0.409575999999998\\
1640.0219286	0.409575999999998\\
1640.1219286	0.409575999999998\\
1640.2219286	0.409575999999998\\
1640.3219286	0.409575999999998\\
1640.4219286	0.409575999999998\\
1640.5219286	0.409575999999998\\
1640.6219286	0.409575999999998\\
1640.7219286	0.409575999999998\\
1640.8219286	0.409575999999998\\
1640.9219286	0.409575999999998\\
1641.0219286	0.409575999999998\\
1641.1219286	0.409575999999998\\
1641.2219286	0.409575999999998\\
1641.3219286	0.409575999999998\\
1641.4219286	0.409575999999998\\
1641.5219286	0.409575999999998\\
1641.6219286	0.409575999999998\\
1641.7219286	0.409575999999998\\
1641.8219286	0.409575999999998\\
1641.9219286	0.409575999999998\\
1642.0219286	0.409575999999998\\
1642.1219286	0.409575999999998\\
1642.2219286	0.409575999999998\\
1642.3219286	0.409575999999998\\
1642.4219286	0.409575999999998\\
1642.5219286	0.409575999999998\\
1642.6219286	0.409575999999998\\
1642.7219286	0.409575999999998\\
1642.8219286	0.409575999999998\\
1642.9219286	0.409575999999998\\
1643.0219286	0.409575999999998\\
1643.1219286	0.409575999999998\\
1643.2219286	0.409575999999998\\
1643.3219286	0.409575999999998\\
1643.4219286	0.409575999999998\\
1643.5219286	0.409575999999998\\
1643.6219286	0.409575999999998\\
1643.7219286	0.409575999999998\\
1643.8219286	0.409575999999998\\
1643.9219286	0.409575999999998\\
1644.0219286	0.409575999999998\\
1644.1219286	0.409575999999998\\
1644.2219286	0.409575999999998\\
1644.3219286	0.409575999999998\\
1644.4219286	0.409575999999998\\
1644.5219286	0.409575999999998\\
1644.6219286	0.409575999999998\\
1644.7219286	0.409575999999998\\
1644.8219286	0.409575999999998\\
1644.9219286	0.409575999999998\\
1645.0219286	0.409575999999998\\
1645.1219286	0.409575999999998\\
1645.2219286	0.409575999999998\\
1645.3219286	0.409575999999998\\
1645.4219286	0.409575999999998\\
1645.5219286	0.409575999999998\\
1645.6219286	0.409575999999998\\
1645.7219286	0.409575999999998\\
1645.8219286	0.409575999999998\\
1645.9219286	0.409575999999998\\
1646.0219286	0.409575999999998\\
1646.1219286	0.409575999999998\\
};
\addlegendentry{$A=64\times16$}

\end{axis}
\end{tikzpicture}%

==> figures/lat-distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=2.5,
xtick=data,
xticklabels={Distant BS, On-premise BS},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={BS location},
ymin=0,
ymax=24,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Latency [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend columns=3,
legend style={at={(0.98,0.98)}, anchor=north east, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	23.0975\\
2	1.3035\\
};
\addlegendentry{$A=16\times4$}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	7.7774\\
2	0.5524\\
};
\addlegendentry{$A=64\times16$}

\end{axis}
\end{tikzpicture}%

==> figures/latency-avg-1000mbps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{semilogyaxis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
% ymode=l,
xmin=0.5,
xmax=4.5,
xtick={1, 2, 3, 4},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Mission},
ymin=0,
ymax=120,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={RAN latency [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.301921561783271\\
2	11.9938205038222\\
3	1.85000515483315\\
4	1.59434660240817\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
% \addlegendentry{mmWave link, $A=16\times4$}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.294061765884937\\
2	0.44957208949976\\
3	0.318338872045662\\
4	0.35123300511995\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
% \addlegendentry{mmWave link, $A=64\times16$}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	116.117754956253\\
2	116.117754956253\\
3	116.117754956253\\
4	116.117754956253\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
% \addlegendentry{LTE link}

\end{semilogyaxis}
\end{tikzpicture}%

==> figures/latency-avg-10mbps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
% ymode=l,
xmin=0.5,
xmax=4.5,
xtick={1, 2, 3, 4},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Mission},
ymin=0,
ymax=6,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Latency [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.481159699240137\\
2	0.456214833389938\\
3	0.51679707139331\\
4	0.486888118464882\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
% \addlegendentry{mmWave: A=16x4}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.40957600000352\\
2	0.423384180452397\\
3	0.435288459437524\\
4	0.443578373753099\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
% \addlegendentry{mmWave: A=64x16}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	5.32856999999115\\
2	5.32856999999278\\
3	5.32856972787367\\
4	5.32857077052072\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
% \addlegendentry{LTE: A=64x16}

\end{axis}
\end{tikzpicture}%

==> figures/latency-time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=233,
xmax=235,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Latency [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=0.5pt, forget plot, each nth point=4]
  table[row sep=crcr]{%
231.843	0.409576\\
231.844	0.409576\\
231.845	0.409576\\
231.846	0.409576\\
231.848	0.409576\\
231.849	0.409576\\
231.85	0.409576\\
231.851	0.409576\\
231.852	0.409576\\
231.854	0.409576\\
231.855	0.409576\\
231.856	0.409576\\
231.857	0.409576\\
231.858	0.409576\\
231.86	0.409576\\
231.861	0.409576\\
231.862	0.409576\\
231.863	0.409576\\
231.864	0.409576\\
231.866	0.409576\\
231.867	0.409576\\
231.868	0.409576\\
231.869	0.409576\\
231.87	0.409576\\
231.872	0.409576\\
231.873	0.409576\\
231.874	0.409576\\
231.875	0.409576\\
231.876	0.409576\\
231.878	0.409576\\
231.879	0.409576\\
231.88	0.409576\\
231.881	0.409576\\
231.882	0.409576\\
231.884	0.409576\\
231.885	0.409576\\
231.886	0.409576\\
231.887	0.409576\\
231.888	0.409576\\
231.89	0.409576\\
231.891	0.409576\\
231.892	0.409576\\
231.893	0.409576\\
231.894	0.409576\\
231.896	0.409576\\
231.897	0.409576\\
231.898	0.409576\\
231.899	0.409576\\
231.9	0.409576\\
231.902	0.409576\\
231.903	0.409576\\
231.904	0.409576\\
231.905	0.409576\\
231.906	0.409576\\
231.908	0.409576\\
231.909	0.409576\\
231.91	0.409576\\
231.911	0.409576\\
231.912	0.409576\\
231.914	0.409576\\
231.915	0.409576\\
231.916	0.409576\\
231.917	0.409576\\
231.918	0.409576\\
231.92	0.409576\\
231.921	0.409576\\
231.922	0.409576\\
231.923	0.409576\\
231.924	0.409576\\
231.926	0.409576\\
231.927	0.409576\\
231.928	0.409576\\
231.929	0.409576\\
231.93	0.409576\\
231.932	0.409576\\
231.933	0.409576\\
231.934	0.409576\\
231.935	0.409576\\
231.936	0.409576\\
231.938	0.409576\\
231.939	0.409576\\
231.94	0.409576\\
231.941	0.409576\\
231.942	0.409576\\
231.944	0.409576\\
231.945	0.409576\\
231.946	0.409576\\
231.947	0.409576\\
231.948	0.409576\\
231.95	0.409576\\
231.951	0.409576\\
231.952	0.409576\\
231.953	0.409576\\
231.954	0.409576\\
231.956	0.409576\\
231.957	0.409576\\
231.958	0.409576\\
231.959	0.409576\\
231.96	0.409576\\
231.962	0.409576\\
231.963	0.409576\\
231.964	0.409576\\
231.965	0.409576\\
231.966	0.409576\\
231.968	0.409576\\
231.969	0.409576\\
231.97	0.409576\\
231.971	0.409576\\
231.972	0.409576\\
231.974	0.409576\\
231.975	0.409576\\
231.976	0.409576\\
231.977	0.409576\\
231.978	0.409576\\
231.98	0.409576\\
231.981	0.409576\\
231.982	0.409576\\
231.983	0.409576\\
231.984	0.409576\\
231.986	0.409576\\
231.987	0.409576\\
231.988	0.409576\\
231.989	0.409576\\
231.99	0.409576\\
231.992	0.409576\\
231.993	0.409576\\
231.994	0.409576\\
231.995	0.409576\\
231.996	0.409576\\
231.998	0.409576\\
231.999	0.409576\\
232	0.409576\\
232.001	0.409576\\
232.002	0.409576\\
232.004	0.409576\\
232.005	0.409576\\
232.006	0.409576\\
232.007	0.409576\\
232.008	0.409576\\
232.01	0.409576\\
232.011	0.409576\\
232.012	0.409576\\
232.013	0.409576\\
232.014	0.409576\\
232.016	0.409576\\
232.017	0.409576\\
232.018	0.409576\\
232.019	0.409576\\
232.02	0.409576\\
232.022	0.409576\\
232.023	0.409576\\
232.024	0.409576\\
232.025	0.409576\\
232.026	0.409576\\
232.028	0.409576\\
232.029	0.409576\\
232.03	0.409576\\
232.031	0.409576\\
232.032	0.409576\\
232.034	0.409576\\
232.035	0.409576\\
232.036	0.409576\\
232.037	0.409576\\
232.038	0.409576\\
232.04	0.409576\\
232.041	0.409576\\
232.042	0.409576\\
232.043	0.409576\\
232.044	0.409576\\
232.046	0.409576\\
232.047	0.409576\\
232.048	0.409576\\
232.049	0.409576\\
232.05	0.409576\\
232.052	0.409576\\
232.053	0.409576\\
232.054	0.409576\\
232.055	0.409576\\
232.056	0.409576\\
232.058	0.409576\\
232.059	0.409576\\
232.06	0.409576\\
232.061	0.409576\\
232.062	0.409576\\
232.064	0.409576\\
232.065	0.409576\\
232.066	0.409576\\
232.067	0.409576\\
232.068	0.409576\\
232.07	0.409576\\
232.071	0.409576\\
232.072	0.409576\\
232.073	0.409576\\
232.074	0.409576\\
232.076	0.409576\\
232.077	0.409576\\
232.078	0.409576\\
232.079	0.409576\\
232.08	0.409576\\
232.082	0.409576\\
232.083	0.409576\\
232.084	0.409576\\
232.085	0.409576\\
232.086	0.409576\\
232.088	0.409576\\
232.089	0.409576\\
232.09	0.409576\\
232.091	0.409576\\
232.092	0.409576\\
232.094	0.409576\\
232.095	0.409576\\
232.096	0.409576\\
232.097	0.409576\\
232.098	0.409576\\
232.1	0.409576\\
232.101	0.409576\\
232.102	0.409576\\
232.103	0.409576\\
232.104	0.409576\\
232.106	0.409576\\
232.107	0.409576\\
232.108	0.409576\\
232.109	0.409576\\
232.11	0.409576\\
232.112	0.409576\\
232.113	0.409576\\
232.114	0.409576\\
232.115	0.409576\\
232.116	0.409576\\
232.118	0.409576\\
232.119	0.409576\\
232.12	0.409576\\
232.121	0.409576\\
232.122	0.409576\\
232.124	0.409576\\
232.125	0.409576\\
232.126	0.409576\\
232.127	0.409576\\
232.128	0.409576\\
232.13	0.409576\\
232.131	0.409576\\
232.132	0.409576\\
232.133	0.409576\\
232.134	0.409576\\
232.136	0.409576\\
232.137	0.409576\\
232.138	0.409576\\
232.139	0.409576\\
232.14	0.409576\\
232.142	0.409576\\
232.143	0.409576\\
232.144	0.409576\\
232.145	0.409576\\
232.146	0.409576\\
232.148	0.409576\\
232.149	0.409576\\
232.15	0.409576\\
232.151	0.409576\\
232.152	0.409576\\
232.154	0.409576\\
232.155	0.409576\\
232.156	0.409576\\
232.157	0.409576\\
232.158	0.409576\\
232.16	0.409576\\
232.161	0.409576\\
232.162	0.409576\\
232.163	0.409576\\
232.164	0.409576\\
232.166	0.409576\\
232.167	0.409576\\
232.168	0.409576\\
232.169	0.409576\\
232.17	0.409576\\
232.172	0.409576\\
232.173	0.409576\\
232.174	0.409576\\
232.175	0.409576\\
232.176	0.409576\\
232.178	0.409576\\
232.179	0.409576\\
232.18	0.409576\\
232.181	0.409576\\
232.182	0.409576\\
232.184	0.409576\\
232.185	0.409576\\
232.186	0.409576\\
232.187	0.409576\\
232.188	0.409576\\
232.19	0.409576\\
232.191	0.409576\\
232.192	0.409576\\
232.193	0.409576\\
232.194	0.409576\\
232.196	0.409576\\
232.197	0.409576\\
232.198	0.409576\\
232.199	0.409576\\
232.2	0.409576\\
232.202	0.409576\\
232.203	0.409576\\
232.204	0.409576\\
232.205	0.409576\\
232.206	0.409576\\
232.208	0.409576\\
232.209	0.409576\\
232.21	0.409576\\
232.211	0.409576\\
232.212	0.409576\\
232.214	0.409576\\
232.215	0.409576\\
232.216	0.409576\\
232.217	0.409576\\
232.218	0.409576\\
232.22	0.409576\\
232.221	0.409576\\
232.222	0.409576\\
232.223	0.409576\\
232.224	0.409576\\
232.226	0.409576\\
232.227	0.409576\\
232.228	0.409576\\
232.229	0.409576\\
232.23	0.409576\\
232.232	0.409576\\
232.233	0.409576\\
232.234	0.409576\\
232.235	0.409576\\
232.236	0.409576\\
232.238	0.409576\\
232.239	0.409576\\
232.24	0.409576\\
232.241	0.409576\\
232.242	0.409576\\
232.244	0.409576\\
232.245	0.409576\\
232.246	0.409576\\
232.247	0.409576\\
232.248	0.409576\\
232.25	0.409576\\
232.251	0.409576\\
232.252	0.409576\\
232.253	0.409576\\
232.254	0.409576\\
232.256	0.409576\\
232.257	0.409576\\
232.258	0.409576\\
232.259	0.409576\\
232.26	0.409576\\
232.262	0.409576\\
232.263	0.409576\\
232.264	0.409576\\
232.265	0.409576\\
232.266	0.409576\\
232.268	0.409576\\
232.269	0.409576\\
232.27	0.409576\\
232.271	0.409576\\
232.272	0.409576\\
232.274	0.409576\\
232.275	0.409576\\
232.276	0.409576\\
232.277	0.409576\\
232.278	0.409576\\
232.28	0.409576\\
232.281	0.409576\\
232.282	0.409576\\
232.283	0.409576\\
232.284	0.409576\\
232.286	0.409576\\
232.287	0.409576\\
232.288	0.409576\\
232.289	0.409576\\
232.29	0.409576\\
232.292	0.409576\\
232.293	0.409576\\
232.294	0.409576\\
232.295	0.409576\\
232.296	0.409576\\
232.298	0.409576\\
232.299	0.409576\\
232.3	0.409576\\
232.301	0.409576\\
232.302	0.409576\\
232.304	0.409576\\
232.305	0.409576\\
232.306	0.409576\\
232.307	0.409576\\
232.308	0.409576\\
232.31	0.409576\\
232.311	0.409576\\
232.312	0.409576\\
232.313	0.409576\\
232.314	0.409576\\
232.316	0.409576\\
232.317	0.409576\\
232.318	0.409576\\
232.319	0.409576\\
232.32	0.409576\\
232.322	0.409576\\
232.323	0.409576\\
232.324	0.409576\\
232.325	0.409576\\
232.326	0.409576\\
232.328	0.409576\\
232.329	0.409576\\
232.33	0.409576\\
232.331	0.409576\\
232.332	0.409576\\
232.334	0.409576\\
232.335	0.409576\\
232.336	0.409576\\
232.337	0.409576\\
232.338	0.409576\\
232.34	0.409576\\
232.341	0.409576\\
232.342	0.409576\\
232.343	0.409576\\
232.344	0.409576\\
232.346	0.409576\\
232.347	0.409576\\
232.348	0.409576\\
232.349	0.409576\\
232.35	0.409576\\
232.352	0.409576\\
232.353	0.409576\\
232.354	0.409576\\
232.355	0.409576\\
232.356	0.409576\\
232.358	0.409576\\
232.359	0.409576\\
232.36	0.409576\\
232.361	0.409576\\
232.362	0.409576\\
232.364	0.409576\\
232.365	0.409576\\
232.366	0.409576\\
232.367	0.409576\\
232.368	0.409576\\
232.37	0.409576\\
232.371	0.409576\\
232.372	0.409576\\
232.373	0.409576\\
232.374	0.409576\\
232.376	0.409576\\
232.377	0.409576\\
232.378	0.409576\\
232.379	0.409576\\
232.38	0.409576\\
232.382	0.409576\\
232.383	0.409576\\
232.384	0.409576\\
232.385	0.409576\\
232.386	0.409576\\
232.388	0.409576\\
232.389	0.409576\\
232.39	0.409576\\
232.391	0.409576\\
232.392	0.409576\\
232.394	0.409576\\
232.395	0.409576\\
232.396	0.409576\\
232.397	0.409576\\
232.398	0.409576\\
232.4	0.409576\\
232.401	0.409576\\
232.402	0.409576\\
232.403	0.409576\\
232.404	0.409576\\
232.406	0.409576\\
232.407	0.409576\\
232.408	0.409576\\
232.409	0.409576\\
232.41	0.409576\\
232.412	0.409576\\
232.413	0.409576\\
232.414	0.409576\\
232.415	0.409576\\
232.416	0.409576\\
232.418	0.409576\\
232.419	0.409576\\
232.42	0.409576\\
232.421	0.409576\\
232.422	0.409576\\
232.424	0.409576\\
232.425	0.409576\\
232.426	0.409576\\
232.427	0.409576\\
232.428	0.409576\\
232.43	0.409576\\
232.431	0.409576\\
232.432	0.409576\\
232.433	0.409576\\
232.434	0.409576\\
232.436	0.409576\\
232.437	0.409576\\
232.438	0.409576\\
232.439	0.409576\\
232.44	0.409576\\
232.442	0.409576\\
232.443	0.409576\\
232.444	0.409576\\
232.445	0.409576\\
232.446	0.409576\\
232.448	0.409576\\
232.449	0.409576\\
232.45	0.409576\\
232.451	0.409576\\
232.452	0.409576\\
232.454	0.409576\\
232.455	0.409576\\
232.456	0.409576\\
232.457	0.409576\\
232.458	0.409576\\
232.46	0.409576\\
232.461	0.409576\\
232.462	0.409576\\
232.463	0.409576\\
232.464	0.409576\\
232.466	0.409576\\
232.467	0.409576\\
232.468	0.409576\\
232.469	0.409576\\
232.47	0.409576\\
232.472	0.409576\\
232.473	0.409576\\
232.474	0.409576\\
232.475	0.409576\\
232.476	0.409576\\
232.478	0.409576\\
232.479	0.409576\\
232.48	0.409576\\
232.481	0.409576\\
232.482	0.409576\\
232.484	0.409576\\
232.485	0.409576\\
232.486	0.409576\\
232.487	0.409576\\
232.488	0.409576\\
232.49	0.409576\\
232.491	0.409576\\
232.492	0.409576\\
232.493	0.409576\\
232.494	0.409576\\
232.496	0.409576\\
232.497	0.409576\\
232.498	0.409576\\
232.499	0.409576\\
232.5	0.409576\\
232.502	0.409576\\
232.503	0.409576\\
232.504	0.409576\\
232.505	0.409576\\
232.506	0.409576\\
232.508	0.409576\\
232.509	0.409576\\
232.51	0.409576\\
232.511	0.409576\\
232.512	0.409576\\
232.514	0.409576\\
232.515	0.409576\\
232.516	0.409576\\
232.517	0.409576\\
232.518	0.409576\\
232.52	0.409576\\
232.521	0.409576\\
232.522	0.409576\\
232.523	0.409576\\
232.524	0.409576\\
232.526	0.409576\\
232.527	0.409576\\
232.528	0.409576\\
232.529	0.409576\\
232.53	0.409576\\
232.532	0.409576\\
232.533	0.409576\\
232.534	0.409576\\
232.535	0.409576\\
232.536	0.409576\\
232.538	0.409576\\
232.539	0.409576\\
232.54	0.409576\\
232.541	0.409576\\
232.542	0.409576\\
232.544	0.409576\\
232.545	0.409576\\
232.546	0.409576\\
232.547	0.409576\\
232.548	0.409576\\
232.55	0.409576\\
232.551	0.409576\\
232.552	0.409576\\
232.553	0.409576\\
232.554	0.409576\\
232.556	0.409576\\
232.557	0.409576\\
232.558	0.409576\\
232.559	0.409576\\
232.56	0.409576\\
232.562	0.409576\\
232.563	0.409576\\
232.564	0.409576\\
232.565	0.409576\\
232.566	0.409576\\
232.568	0.409576\\
232.569	0.409576\\
232.57	0.409576\\
232.571	0.409576\\
232.572	0.409576\\
232.574	0.409576\\
232.575	0.409576\\
232.576	0.409576\\
232.577	0.409576\\
232.578	0.409576\\
232.58	0.409576\\
232.581	0.409576\\
232.582	0.409576\\
232.583	0.409576\\
232.584	0.409576\\
232.586	0.409576\\
232.587	0.409576\\
232.588	0.409576\\
232.589	0.409576\\
232.59	0.409576\\
232.592	0.409576\\
232.593	0.409576\\
232.594	0.409576\\
232.595	0.409576\\
232.596	0.409576\\
232.598	0.409576\\
232.599	0.409576\\
232.6	0.409576\\
232.601	0.409576\\
232.602	0.409576\\
232.604	0.409576\\
232.605	0.409576\\
232.606	0.409576\\
232.607	0.409576\\
232.608	0.409576\\
232.61	0.409576\\
232.611	0.409576\\
232.612	0.409576\\
232.613	0.409576\\
232.614	0.409576\\
232.616	0.409576\\
232.617	0.409576\\
232.618	0.409576\\
232.619	0.409576\\
232.62	0.409576\\
232.622	0.409576\\
232.623	0.409576\\
232.624	0.409576\\
232.625	0.409576\\
232.626	0.409576\\
232.628	0.409576\\
232.629	0.409576\\
232.63	0.409576\\
232.631	0.409576\\
232.632	0.409576\\
232.634	0.409576\\
232.635	0.409576\\
232.636	0.409576\\
232.637	0.409576\\
232.638	0.409576\\
232.64	0.409576\\
232.641	0.409576\\
232.642	0.409576\\
232.643	0.409576\\
232.644	0.409576\\
232.646	0.409576\\
232.647	0.409576\\
232.648	0.409576\\
232.649	0.409576\\
232.65	0.409576\\
232.652	0.409576\\
232.653	0.409576\\
232.654	0.409576\\
232.655	0.409576\\
232.656	0.409576\\
232.658	0.409576\\
232.659	0.409576\\
232.66	0.409576\\
232.661	0.409576\\
232.662	0.409576\\
232.664	0.409576\\
232.665	0.409576\\
232.666	0.409576\\
232.667	0.409576\\
232.668	0.409576\\
232.67	0.409576\\
232.671	0.409576\\
232.672	0.409576\\
232.673	0.409576\\
232.674	0.409576\\
232.676	0.409576\\
232.677	0.409576\\
232.678	0.409576\\
232.679	0.409576\\
232.68	0.409576\\
232.682	0.409576\\
232.683	0.409576\\
232.684	0.409576\\
232.685	0.409576\\
232.686	0.409576\\
232.688	0.409576\\
232.689	0.409576\\
232.69	0.409576\\
232.691	0.409576\\
232.692	0.409576\\
232.694	0.409576\\
232.695	0.409576\\
232.696	0.409576\\
232.697	0.409576\\
232.698	0.409576\\
232.7	0.409576\\
232.701	0.409576\\
232.702	0.409576\\
232.703	0.409576\\
232.704	0.409576\\
232.706	0.409576\\
232.707	0.409576\\
232.708	0.409576\\
232.709	0.409576\\
232.71	0.409576\\
232.712	0.409576\\
232.713	0.409576\\
232.714	0.409576\\
232.715	0.409576\\
232.716	0.409576\\
232.718	0.409576\\
232.719	0.409576\\
232.72	0.409576\\
232.721	0.409576\\
232.722	0.409576\\
232.724	0.409576\\
232.725	0.409576\\
232.726	0.409576\\
232.727	0.409576\\
232.728	0.409576\\
232.73	0.409576\\
232.731	0.409576\\
232.732	0.409576\\
232.733	0.409576\\
232.734	0.409576\\
232.736	0.409576\\
232.737	0.409576\\
232.738	0.409576\\
232.739	0.409576\\
232.74	0.409576\\
232.742	0.409576\\
232.743	0.409576\\
232.744	0.409576\\
232.745	0.409576\\
232.746	0.409576\\
232.748	0.409576\\
232.749	0.409576\\
232.75	0.409576\\
232.751	0.409576\\
232.752	0.409576\\
232.754	0.409576\\
232.755	0.409576\\
232.756	0.409576\\
232.757	0.409576\\
232.758	0.409576\\
232.76	0.409576\\
232.761	0.409576\\
232.762	0.409576\\
232.763	0.409576\\
232.764	0.409576\\
232.766	0.409576\\
232.767	0.409576\\
232.768	0.409576\\
232.769	0.409576\\
232.77	0.409576\\
232.772	0.409576\\
232.773	0.409576\\
232.774	0.409576\\
232.775	0.409576\\
232.776	0.409576\\
232.778	0.409576\\
232.779	0.409576\\
232.78	0.409576\\
232.781	0.409576\\
232.782	0.409576\\
232.784	0.409576\\
232.785	0.409576\\
232.786	0.409576\\
232.787	0.409576\\
232.788	0.409576\\
232.79	0.409576\\
232.791	0.409576\\
232.792	0.409576\\
232.793	0.409576\\
232.794	0.409576\\
232.796	0.409576\\
232.797	0.409576\\
232.798	0.409576\\
232.799	0.409576\\
232.8	0.409576\\
232.802	0.409576\\
232.803	0.409576\\
232.804	0.409576\\
232.805	0.409576\\
232.806	0.409576\\
232.808	0.409576\\
232.809	0.409576\\
232.81	0.409576\\
232.811	0.409576\\
232.812	0.409576\\
232.814	0.409576\\
232.815	0.409576\\
232.816	0.409576\\
232.817	0.409576\\
232.818	0.409576\\
232.82	0.409576\\
232.821	0.409576\\
232.822	0.409576\\
232.823	0.409576\\
232.824	0.409576\\
232.826	0.409576\\
232.827	0.409576\\
232.828	0.409576\\
232.829	0.409576\\
232.83	0.409576\\
232.832	0.409576\\
232.833	0.409576\\
232.834	0.409576\\
232.835	0.409576\\
232.836	0.409576\\
232.838	0.409576\\
232.839	0.409576\\
232.84	0.409576\\
232.841	0.409576\\
232.842	0.409576\\
232.844	0.409576\\
232.845	0.409576\\
232.846	0.409576\\
232.847	0.409576\\
232.848	0.409576\\
232.85	0.409576\\
232.851	0.409576\\
232.852	0.409576\\
232.853	0.409576\\
232.854	0.409576\\
232.856	0.409576\\
232.857	0.409576\\
232.858	0.409576\\
232.859	0.409576\\
232.86	0.409576\\
232.862	0.409576\\
232.863	0.409576\\
232.864	0.409576\\
232.865	0.409576\\
232.866	0.409576\\
232.868	0.409576\\
232.869	0.409576\\
232.87	0.409576\\
232.871	0.409576\\
232.872	0.409576\\
232.874	0.409576\\
232.875	0.409576\\
232.876	0.409576\\
232.877	0.409576\\
232.878	0.409576\\
232.88	0.409576\\
232.881	0.409576\\
232.882	0.409576\\
232.883	0.409576\\
232.884	0.409576\\
232.886	0.409576\\
232.887	0.409576\\
232.888	0.409576\\
232.889	0.409576\\
232.89	0.409576\\
232.892	0.409576\\
232.893	0.409576\\
232.894	0.409576\\
232.895	0.409576\\
232.896	0.409576\\
232.898	0.409576\\
232.899	0.409576\\
232.9	0.409576\\
232.901	0.409576\\
232.902	0.409576\\
232.904	0.409576\\
232.905	0.409576\\
232.906	0.409576\\
232.907	0.409576\\
232.908	0.409576\\
232.91	0.409576\\
232.911	0.409576\\
232.912	0.409576\\
232.913	0.409576\\
232.914	0.409576\\
232.916	0.409576\\
232.917	0.409576\\
232.918	0.409576\\
232.919	0.409576\\
232.92	0.409576\\
232.922	0.409576\\
232.923	0.409576\\
232.924	0.409576\\
232.925	0.409576\\
232.926	0.409576\\
232.928	0.409576\\
232.929	0.409576\\
232.93	0.409576\\
232.931	0.409576\\
232.932	0.409576\\
232.934	0.409576\\
232.935	0.409576\\
232.936	0.409576\\
232.937	0.409576\\
232.938	0.409576\\
232.94	0.409576\\
232.941	0.409576\\
232.942	0.409576\\
232.943	0.409576\\
232.944	0.409576\\
232.946	0.409576\\
232.947	0.409576\\
232.948	0.409576\\
232.949	0.409576\\
232.95	0.409576\\
232.952	0.409576\\
232.953	0.409576\\
232.954	0.409576\\
232.955	0.409576\\
232.956	0.409576\\
232.958	0.409576\\
232.959	0.409576\\
232.96	0.409576\\
232.961	0.409576\\
232.962	0.409576\\
232.964	0.409576\\
232.965	0.409576\\
232.966	0.409576\\
232.967	0.409576\\
232.968	0.409576\\
232.97	0.409576\\
232.971	0.409576\\
232.972	0.409576\\
232.973	0.409576\\
232.974	0.409576\\
232.976	0.409576\\
232.977	0.409576\\
232.978	0.409576\\
232.979	0.409576\\
232.98	0.409576\\
232.982	0.409576\\
232.983	0.409576\\
232.984	0.409576\\
232.985	0.409576\\
232.986	0.409576\\
232.988	0.409576\\
232.989	0.409576\\
232.99	0.409576\\
232.991	0.409576\\
232.992	0.409576\\
232.994	0.409576\\
232.995	0.409576\\
232.996	0.409576\\
232.997	0.409576\\
232.998	0.409576\\
233	0.409576\\
233.001	0.409576\\
233.002	0.409576\\
233.003	0.409576\\
233.004	0.409576\\
233.006	0.409576\\
233.007	0.409576\\
233.008	0.409576\\
233.009	0.409576\\
233.01	0.409576\\
233.012	0.409576\\
233.013	0.409576\\
233.014	0.409576\\
233.015	0.409576\\
233.016	0.409576\\
233.018	0.409576\\
233.019	0.409576\\
233.02	0.409576\\
233.021	0.409576\\
233.022	0.409576\\
233.024	0.409576\\
233.025	0.409576\\
233.026	0.409576\\
233.027	0.409576\\
233.028	0.409576\\
233.03	0.409576\\
233.031	0.409576\\
233.032	0.409576\\
233.033	0.409576\\
233.034	0.409576\\
233.036	0.409576\\
233.037	0.409576\\
233.038	0.409576\\
233.039	0.409576\\
233.04	0.409576\\
233.042	0.409576\\
233.043	0.409576\\
233.044	0.409576\\
233.045	0.409576\\
233.046	0.409576\\
233.048	0.409576\\
233.049	0.409576\\
233.05	0.409576\\
233.051	0.409576\\
233.052	0.409576\\
233.054	0.409576\\
233.055	0.409576\\
233.056	0.409576\\
233.057	0.409576\\
233.058	0.409576\\
233.06	0.409576\\
233.061	0.409576\\
233.062	0.409576\\
233.063	0.409576\\
233.064	0.409576\\
233.066	0.409576\\
233.067	0.409576\\
233.068	0.409576\\
233.069	0.409576\\
233.07	0.409576\\
233.072	0.409576\\
233.073	0.409576\\
233.074	0.409576\\
233.075	0.409576\\
233.076	0.409576\\
233.078	0.409576\\
233.079	0.409576\\
233.08	0.409576\\
233.081	0.409576\\
233.082	0.409576\\
233.084	0.409576\\
233.085	0.409576\\
233.086	0.409576\\
233.087	0.409576\\
233.088	0.409576\\
233.09	0.409576\\
233.091	0.409576\\
233.092	0.409576\\
233.093	0.409576\\
233.094	0.409576\\
233.096	0.409576\\
233.097	0.409576\\
233.098	0.409576\\
233.099	0.409576\\
233.1	0.409576\\
233.102	0.409576\\
233.103	0.409576\\
233.104	0.409576\\
233.105	0.409576\\
233.106	0.409576\\
233.108	0.409576\\
233.109	0.409576\\
233.11	0.409576\\
233.111	0.409576\\
233.112	0.409576\\
233.114	0.409576\\
233.115	0.409576\\
233.116	0.409576\\
233.117	0.409576\\
233.118	0.409576\\
233.12	0.409576\\
233.121	0.409576\\
233.122	0.409576\\
233.123	0.409576\\
233.124	0.409576\\
233.126	0.409576\\
233.127	0.409576\\
233.128	0.409576\\
233.129	0.409576\\
233.13	0.409576\\
233.132	0.409576\\
233.133	0.409576\\
233.134	0.409576\\
233.135	0.409576\\
233.136	0.409576\\
233.138	0.409576\\
233.139	0.409576\\
233.14	0.409576\\
233.141	0.409576\\
233.142	0.409576\\
233.144	0.409576\\
233.145	0.409576\\
233.146	0.409576\\
233.147	0.409576\\
233.148	0.409576\\
233.15	0.409576\\
233.151	0.409576\\
233.152	0.409576\\
233.153	0.409576\\
233.154	0.409576\\
233.156	0.409576\\
233.157	0.409576\\
233.158	0.409576\\
233.159	0.409576\\
233.16	0.409576\\
233.162	0.409576\\
233.163	0.409576\\
233.164	0.409576\\
233.165	0.409576\\
233.166	0.409576\\
233.168	0.409576\\
233.169	0.409576\\
233.17	0.409576\\
233.171	0.409576\\
233.172	0.409576\\
233.174	0.409576\\
233.175	0.409576\\
233.176	0.409576\\
233.177	0.409576\\
233.178	0.409576\\
233.18	0.409576\\
233.181	0.409576\\
233.182	0.409576\\
233.183	0.409576\\
233.184	0.409576\\
233.186	0.409576\\
233.187	0.409576\\
233.188	0.409576\\
233.189	0.409576\\
233.19	0.409576\\
233.192	0.409576\\
233.193	0.409576\\
233.194	0.409576\\
233.195	0.409576\\
233.196	0.409576\\
233.198	0.409576\\
233.199	0.409576\\
233.2	0.409576\\
233.201	0.409576\\
233.202	0.409576\\
233.204	0.409576\\
233.205	0.409576\\
233.206	0.409576\\
233.207	0.409576\\
233.208	0.409576\\
233.21	0.409576\\
233.211	0.409576\\
233.212	0.409576\\
233.213	0.409576\\
233.214	0.409576\\
233.216	0.409576\\
233.217	0.409576\\
233.218	0.409576\\
233.219	0.409576\\
233.22	0.409576\\
233.222	0.409576\\
233.223	0.409576\\
233.224	0.409576\\
233.225	0.409576\\
233.226	0.409576\\
233.228	0.409576\\
233.229	0.409576\\
233.23	0.409576\\
233.231	0.409576\\
233.232	0.409576\\
233.234	0.409576\\
233.235	0.409576\\
233.236	0.409576\\
233.237	0.409576\\
233.238	0.409576\\
233.24	0.409576\\
233.241	0.409576\\
233.242	0.409576\\
233.243	0.409576\\
233.244	0.409576\\
233.246	0.409576\\
233.247	0.409576\\
233.248	0.409576\\
233.249	0.409576\\
233.25	0.409576\\
233.252	0.409576\\
233.253	0.409576\\
233.254	0.409576\\
233.255	0.409576\\
233.256	0.409576\\
233.258	0.409576\\
233.259	0.409576\\
233.26	0.409576\\
233.261	0.409576\\
233.262	0.409576\\
233.264	0.409576\\
233.265	0.409576\\
233.266	0.409576\\
233.267	0.409576\\
233.268	0.409576\\
233.27	0.409576\\
233.271	0.409576\\
233.272	0.409576\\
233.273	0.409576\\
233.274	0.409576\\
233.276	0.409576\\
233.277	0.409576\\
233.278	0.409576\\
233.279	0.409576\\
233.28	0.409576\\
233.282	0.409576\\
233.283	0.409576\\
233.284	0.409576\\
233.285	0.409576\\
233.286	0.409576\\
233.288	0.409576\\
233.289	0.409576\\
233.29	0.409576\\
233.291	0.409576\\
233.292	0.409576\\
233.294	0.409576\\
233.295	0.409576\\
233.296	0.409576\\
233.297	0.409576\\
233.298	0.409576\\
233.3	0.409576\\
233.301	0.409576\\
233.302	0.409576\\
233.303	0.409576\\
233.304	0.409576\\
233.306	0.409576\\
233.307	0.409576\\
233.308	0.409576\\
233.309	0.409576\\
233.31	0.409576\\
233.312	0.409576\\
233.313	0.409576\\
233.314	0.409576\\
233.315	0.409576\\
233.316	0.409576\\
233.318	0.409576\\
233.319	0.409576\\
233.32	0.409576\\
233.321	0.409576\\
233.322	0.409576\\
233.324	0.409576\\
233.325	0.409576\\
233.326	0.409576\\
233.327	0.409576\\
233.328	0.409576\\
233.33	0.409576\\
233.331	0.409576\\
233.332	0.409576\\
233.333	0.409576\\
233.334	0.409576\\
233.336	0.409576\\
233.337	0.409576\\
233.338	0.409576\\
233.339	0.409576\\
233.34	0.409576\\
233.342	0.409576\\
233.343	0.409576\\
233.344	0.409576\\
233.345	0.409576\\
233.346	0.409576\\
233.348	0.409576\\
233.349	0.409576\\
233.35	0.409576\\
233.351	0.409576\\
233.352	0.409576\\
233.354	0.409576\\
233.355	0.409576\\
233.356	0.409576\\
233.357	0.409576\\
233.358	0.409576\\
233.36	0.409576\\
233.361	0.409576\\
233.362	0.409576\\
233.363	0.409576\\
233.364	0.409576\\
233.366	0.409576\\
233.367	0.409576\\
233.368	0.409576\\
233.369	0.409576\\
233.37	0.409576\\
233.372	0.409576\\
233.373	0.409576\\
233.374	0.409576\\
233.375	0.409576\\
233.376	0.409576\\
233.378	0.409576\\
233.379	0.409576\\
233.38	0.409576\\
233.381	0.409576\\
233.382	0.409576\\
233.384	0.409576\\
233.385	0.409576\\
233.386	0.409576\\
233.387	0.409576\\
233.388	0.409576\\
233.39	0.409576\\
233.391	0.409576\\
233.392	0.409576\\
233.393	0.409576\\
233.394	0.409576\\
233.396	0.409576\\
233.397	0.409576\\
233.398	0.409576\\
233.399	0.409576\\
233.4	0.409576\\
233.402	0.409576\\
233.403	0.409576\\
233.404	0.409576\\
233.405	0.409576\\
233.406	0.409576\\
233.408	0.409576\\
233.409	0.409576\\
233.41	0.409576\\
233.411	0.409576\\
233.412	0.409576\\
233.414	0.409576\\
233.415	0.409576\\
233.416	0.409576\\
233.417	0.409576\\
233.418	0.409576\\
233.42	0.409576\\
233.421	0.409576\\
233.422	0.409576\\
233.423	0.409576\\
233.424	0.409576\\
233.426	0.409576\\
233.427	0.409576\\
233.428	0.409576\\
233.429	0.409576\\
233.43	0.409576\\
233.432	0.409576\\
233.433	0.409576\\
233.434	0.409576\\
233.435	0.409576\\
233.436	0.409576\\
233.438	0.409576\\
233.439	0.409576\\
233.44	0.409576\\
233.441	0.409576\\
233.442	0.409576\\
233.444	0.409576\\
233.445	0.409576\\
233.446	0.409576\\
233.447	0.409576\\
233.448	0.409576\\
233.45	0.409576\\
233.451	0.409576\\
233.452	0.409576\\
233.453	0.409576\\
233.454	0.409576\\
233.456	0.409576\\
233.457	0.409576\\
233.458	0.409576\\
233.459	0.409576\\
233.46	0.409576\\
233.462	0.409576\\
233.463	0.409576\\
233.464	0.409576\\
233.465	0.409576\\
233.466	0.409576\\
233.468	0.409576\\
233.469	0.409576\\
233.47	0.409576\\
233.471	0.409576\\
233.472	0.409576\\
233.474	0.409576\\
233.475	0.409576\\
233.476	0.409576\\
233.477	0.409576\\
233.478	0.409576\\
233.48	0.409576\\
233.481	0.409576\\
233.482	0.409576\\
233.483	0.409576\\
233.484	0.409576\\
233.486	0.409576\\
233.487	0.409576\\
233.488	0.409576\\
233.489	0.409576\\
233.49	0.409576\\
233.492	0.409576\\
233.493	0.409576\\
233.494	0.409576\\
233.495	0.409576\\
233.496	0.409576\\
233.498	0.409576\\
233.499	0.409576\\
233.5	0.409576\\
233.501	0.409576\\
233.502	0.409576\\
233.504	0.409576\\
233.505	0.409576\\
233.506	0.409576\\
233.507	0.409576\\
233.508	0.409576\\
233.51	0.409576\\
233.511	0.409576\\
233.512	0.409576\\
233.513	0.409576\\
233.514	0.409576\\
233.516	0.409576\\
233.517	0.409576\\
233.518	0.409576\\
233.519	0.409576\\
233.52	0.409576\\
233.522	0.409576\\
233.523	0.409576\\
233.524	0.409576\\
233.525	0.409576\\
233.526	0.409576\\
233.528	0.409576\\
233.529	0.409576\\
233.53	0.409576\\
233.531	0.409576\\
233.532	0.409576\\
233.534	0.409576\\
233.535	0.409576\\
233.536	0.409576\\
233.537	0.409576\\
233.538	0.409576\\
233.54	0.409576\\
233.541	0.409576\\
233.542	0.409576\\
233.543	0.409576\\
233.544	0.409576\\
233.546	0.409576\\
233.547	0.409576\\
233.548	0.409576\\
233.549	0.409576\\
233.55	0.409576\\
233.552	0.409576\\
233.553	0.409576\\
233.554	0.409576\\
233.555	0.409576\\
233.556	0.409576\\
233.558	0.409576\\
233.559	0.409576\\
233.56	0.409576\\
233.561	0.409576\\
233.562	0.409576\\
233.564	0.409576\\
233.565	0.409576\\
233.566	0.409576\\
233.567	0.409576\\
233.568	0.409576\\
233.57	0.409576\\
233.571	0.409576\\
233.572	0.409576\\
233.573	0.409576\\
233.574	0.409576\\
233.576	0.409576\\
233.577	0.409576\\
233.578	0.409576\\
233.579	0.409576\\
233.58	0.409576\\
233.582	0.409576\\
233.583	0.409576\\
233.584	0.409576\\
233.585	0.409576\\
233.586	0.409576\\
233.588	0.409576\\
233.589	0.409576\\
233.59	0.409576\\
233.591	0.409576\\
233.592	0.409576\\
233.594	0.409576\\
233.595	0.409576\\
233.596	0.409576\\
233.597	0.409576\\
233.598	0.409576\\
233.6	0.409576\\
233.601	0.409576\\
233.602	0.409576\\
233.603	0.409576\\
233.604	0.409576\\
233.606	0.409576\\
233.607	0.409576\\
233.608	0.409576\\
233.609	0.409576\\
233.61	0.409576\\
233.612	0.409576\\
233.613	0.409576\\
233.614	0.409576\\
233.615	0.409576\\
233.616	0.409576\\
233.618	0.409576\\
233.619	0.409576\\
233.62	0.409576\\
233.621	0.409576\\
233.622	0.409576\\
233.624	0.409576\\
233.625	0.409576\\
233.626	0.409576\\
233.627	0.409576\\
233.628	0.409576\\
233.63	0.409576\\
233.631	0.409576\\
233.632	0.409576\\
233.633	0.409576\\
233.634	0.409576\\
233.636	0.409576\\
233.637	0.409576\\
233.638	0.409576\\
233.639	0.409576\\
233.64	0.409576\\
233.642	0.409576\\
233.643	0.409576\\
233.644	0.409576\\
233.645	0.409576\\
233.646	0.409576\\
233.648	0.409576\\
233.649	0.409576\\
233.65	0.409576\\
233.651	0.409576\\
233.652	0.409576\\
233.654	0.409576\\
233.655	0.409576\\
233.656	0.409576\\
233.657	0.409576\\
233.658	0.409576\\
233.66	0.409576\\
233.661	0.409576\\
233.662	0.409576\\
233.663	0.409576\\
233.664	0.409576\\
233.666	0.409576\\
233.667	0.409576\\
233.668	0.409576\\
233.669	0.409576\\
233.67	0.409576\\
233.672	0.409576\\
233.673	0.409576\\
233.674	0.409576\\
233.675	0.409576\\
233.676	0.409576\\
233.678	0.409576\\
233.679	0.409576\\
233.68	0.409576\\
233.681	0.409576\\
233.682	0.409576\\
233.684	0.409576\\
233.685	0.409576\\
233.686	0.409576\\
233.687	0.409576\\
233.688	0.409576\\
233.69	0.409576\\
233.691	0.409576\\
233.692	0.409576\\
233.693	0.409576\\
233.694	0.409576\\
233.696	0.409576\\
233.697	0.409576\\
233.698	0.409576\\
233.699	0.409576\\
233.7	0.409576\\
233.702	0.409576\\
233.703	0.409576\\
233.704	0.409576\\
233.705	0.409576\\
233.706	0.409576\\
233.708	0.409576\\
233.709	0.409576\\
233.71	0.409576\\
233.711	0.409576\\
233.712	0.409576\\
233.714	0.409576\\
233.715	0.409576\\
233.716	0.409576\\
233.717	0.409576\\
233.718	0.409576\\
233.72	0.409576\\
233.721	0.409576\\
233.722	0.409576\\
233.723	0.409576\\
233.724	0.409576\\
233.726	0.409576\\
233.727	0.409576\\
233.728	0.409576\\
233.729	0.409576\\
233.73	0.409576\\
233.732	0.409576\\
233.733	0.409576\\
233.734	0.409576\\
233.735	0.409576\\
233.736	0.409576\\
233.738	0.409576\\
233.739	0.409576\\
233.74	0.409576\\
233.741	0.409576\\
233.742	0.409576\\
233.744	0.409576\\
233.745	0.409576\\
233.746	0.409576\\
233.747	0.409576\\
233.748	0.409576\\
233.75	0.409576\\
233.751	0.409576\\
233.752	0.409576\\
233.753	0.409576\\
233.754	0.409576\\
233.756	0.409576\\
233.757	0.409576\\
233.758	0.409576\\
233.759	0.409576\\
233.76	0.409576\\
233.762	0.409576\\
233.763	0.409576\\
233.764	0.409576\\
233.765	0.409576\\
233.766	0.409576\\
233.768	0.409576\\
233.769	0.409576\\
233.77	0.409576\\
233.771	0.409576\\
233.772	0.409576\\
233.774	0.409576\\
233.775	0.409576\\
233.776	0.409576\\
233.777	0.409576\\
233.778	0.409576\\
233.78	0.409576\\
233.781	0.409576\\
233.782	0.409576\\
233.783	0.409576\\
233.784	0.409576\\
233.786	0.409576\\
233.787	0.409576\\
233.788	0.409576\\
233.789	0.409576\\
233.79	0.409576\\
233.792	0.409576\\
233.793	0.409576\\
233.794	0.409576\\
233.795	0.409576\\
233.796	0.409576\\
233.798	0.409576\\
233.799	0.409576\\
233.8	0.409576\\
233.801	0.409576\\
233.802	0.409576\\
233.804	0.409576\\
233.805	0.409576\\
233.806	0.409576\\
233.807	0.409576\\
233.808	0.409576\\
233.81	0.409576\\
233.811	0.409576\\
233.812	0.409576\\
233.813	0.409576\\
233.814	0.409576\\
233.816	0.409576\\
233.817	0.409576\\
233.818	0.409576\\
233.819	0.409576\\
233.82	0.409576\\
233.822	0.409576\\
233.823	0.409576\\
233.824	0.409576\\
233.825	0.409576\\
233.826	0.409576\\
233.828	0.409576\\
233.829	0.409576\\
233.83	0.409576\\
233.831	0.409576\\
233.832	0.409576\\
233.834	0.409576\\
233.835	0.409576\\
233.836	0.409576\\
233.837	0.409576\\
233.838	0.409576\\
233.84	0.409576\\
233.841	0.409576\\
233.842	0.409576\\
233.843	0.409576\\
233.844	0.409576\\
233.846	0.409576\\
233.847	0.409576\\
233.848	0.409576\\
233.849	0.409576\\
233.85	0.409576\\
233.852	0.409576\\
233.853	0.409576\\
233.854	0.409576\\
233.855	0.409576\\
233.856	0.409576\\
233.858	0.409576\\
233.859	0.409576\\
233.86	0.409576\\
233.861	0.409576\\
233.862	0.409576\\
233.864	0.409576\\
233.865	0.409576\\
233.866	0.409576\\
233.867	0.409576\\
233.868	0.409576\\
233.87	0.409576\\
233.871	0.409576\\
233.872	0.409576\\
233.873	0.409576\\
233.874	0.409576\\
233.876	0.409576\\
233.877	0.409576\\
233.878	0.409576\\
233.879	0.409576\\
233.88	0.409576\\
233.882	0.409576\\
233.883	0.409576\\
233.884	0.409576\\
233.885	0.409576\\
233.886	0.409576\\
233.888	0.409576\\
233.889	0.409576\\
233.89	0.409576\\
233.891	0.409576\\
233.892	0.409576\\
233.894	0.409576\\
233.895	0.409576\\
233.896	0.409576\\
233.897	0.409576\\
233.898	0.409576\\
233.9	0.409576\\
233.901	0.409576\\
233.902	0.409576\\
233.903	0.409576\\
233.904	0.409576\\
233.906	0.409576\\
233.907	0.409576\\
233.908	0.409576\\
233.909	0.409576\\
233.91	0.409576\\
233.912	0.409576\\
233.913	0.409576\\
233.914	0.409576\\
233.915	0.409576\\
233.916	0.409576\\
233.918	0.409576\\
233.919	0.409576\\
233.92	0.409576\\
233.921	0.409576\\
233.922	0.409576\\
233.924	0.409576\\
233.925	0.409576\\
233.926	0.409576\\
233.927	0.409576\\
233.928	0.409576\\
233.93	0.409576\\
233.931	0.409576\\
233.932	0.409576\\
233.933	0.409576\\
233.934	0.409576\\
233.936	0.409576\\
233.937	0.409576\\
233.938	0.409576\\
233.939	0.409576\\
233.94	0.409576\\
233.942	0.409576\\
233.943	0.409576\\
233.944	0.409576\\
233.945	0.409576\\
233.946	0.409576\\
233.948	0.409576\\
233.949	0.409576\\
233.95	0.409576\\
233.951	0.409576\\
233.952	0.409576\\
233.954	0.409576\\
233.955	0.409576\\
233.956	0.409576\\
233.957	0.409576\\
233.958	0.409576\\
233.96	0.409576\\
233.961	0.409576\\
233.962	0.409576\\
233.963	0.409576\\
233.964	0.409576\\
233.966	0.409576\\
233.967	0.409576\\
233.968	0.409576\\
233.969	0.409576\\
233.97	0.409576\\
233.972	0.409576\\
233.973	0.409576\\
233.974	0.409576\\
233.975	0.409576\\
233.976	0.409576\\
233.978	0.409576\\
233.979	0.409576\\
233.98	0.409576\\
233.981	0.409576\\
233.982	0.409576\\
233.984	0.409576\\
233.985	0.409576\\
233.986	0.409576\\
233.987	0.409576\\
233.988	0.409576\\
233.99	0.409576\\
233.991	0.409576\\
233.992	0.409576\\
233.993	0.409576\\
233.994	0.409576\\
233.996	0.409576\\
233.997	0.409576\\
233.998	0.409576\\
233.999	0.409576\\
234	0.409576\\
234.002	0.409576\\
234.003	0.409576\\
234.004	0.409576\\
234.005	0.409576\\
234.006	0.409576\\
234.008	0.409576\\
234.009	0.409576\\
234.01	0.409576\\
234.011	0.409576\\
234.012	0.409576\\
234.014	0.409576\\
234.015	0.409576\\
234.016	0.409576\\
234.017	0.409576\\
234.018	0.409576\\
234.02	0.409576\\
234.021	0.409576\\
234.022	0.409576\\
234.023	0.409576\\
234.024	0.409576\\
234.026	0.409576\\
234.027	0.409576\\
234.028	0.409576\\
234.029	0.409576\\
234.03	0.409576\\
234.032	0.409576\\
234.033	0.409576\\
234.034	0.409576\\
234.035	0.409576\\
234.036	0.409576\\
234.038	0.409576\\
234.039	0.409576\\
234.04	0.409576\\
234.041	0.409576\\
234.042	0.409576\\
234.044	0.409576\\
234.045	0.409576\\
234.046	0.409576\\
234.047	0.409576\\
234.048	0.409576\\
234.05	0.409576\\
234.051	0.409576\\
234.052	0.409576\\
234.053	0.409576\\
234.054	0.409576\\
234.056	0.409576\\
234.057	0.409576\\
234.058	0.409576\\
234.059	0.409576\\
234.06	0.409576\\
234.062	0.409576\\
234.063	0.409576\\
234.064	0.409576\\
234.065	0.409576\\
234.066	0.409576\\
234.068	0.409576\\
234.069	0.409576\\
234.07	0.409576\\
234.071	0.409576\\
234.072	0.409576\\
234.074	0.409576\\
234.075	0.409576\\
234.076	0.409576\\
234.077	0.409576\\
234.078	0.409576\\
234.08	0.409576\\
234.081	0.409576\\
234.082	0.409576\\
234.083	0.409576\\
234.084	0.409576\\
234.086	0.409576\\
234.087	0.409576\\
234.088	0.409576\\
234.089	0.409576\\
234.09	0.409576\\
234.092	0.409576\\
234.093	0.409576\\
234.094	0.409576\\
234.095	0.409576\\
234.096	0.409576\\
234.098	0.409576\\
234.099	0.409576\\
234.1	0.409576\\
234.101	0.409576\\
234.102	0.409576\\
234.104	0.409576\\
234.105	0.409576\\
234.106	0.409576\\
234.107	0.409576\\
234.108	0.409576\\
234.11	0.409576\\
234.111	0.409576\\
234.112	0.409576\\
234.113	0.409576\\
234.114	0.409576\\
234.116	0.409576\\
234.117	0.409576\\
234.118	0.409576\\
234.119	0.409576\\
234.12	0.409576\\
234.122	0.409576\\
234.123	0.409576\\
234.124	0.409576\\
234.125	0.409576\\
234.126	0.409576\\
234.128	0.409576\\
234.129	0.409576\\
234.13	0.409576\\
234.131	0.409576\\
234.132	0.409576\\
234.134	0.409576\\
234.135	0.409576\\
234.136	0.409576\\
234.137	0.409576\\
234.138	0.409576\\
234.14	0.409576\\
234.141	0.409576\\
234.142	0.409576\\
234.143	0.409576\\
234.144	0.409576\\
234.146	0.409576\\
234.147	0.409576\\
234.148	0.409576\\
234.149	0.409576\\
234.15	0.409576\\
234.152	0.409576\\
234.153	0.409576\\
234.154	0.409576\\
234.155	0.409576\\
234.156	0.409576\\
234.158	0.409576\\
234.159	0.409576\\
234.16	0.409576\\
234.161	0.409576\\
234.162	0.409576\\
234.164	0.409576\\
234.165	0.409576\\
234.166	0.409576\\
234.167	0.409576\\
234.168	0.409576\\
234.17	0.409576\\
234.171	0.409576\\
234.172	0.409576\\
234.173	0.409576\\
234.174	0.409576\\
234.176	0.409576\\
234.177	0.409576\\
234.178	0.409576\\
234.179	0.409576\\
234.18	0.409576\\
234.182	0.409576\\
234.183	0.409576\\
234.184	0.409576\\
234.185	0.409576\\
234.186	0.409576\\
234.188	0.409576\\
234.189	0.409576\\
234.19	0.409576\\
234.191	0.409576\\
234.192	0.409576\\
234.194	0.409576\\
234.195	0.409576\\
234.196	0.409576\\
234.197	0.409576\\
234.198	0.409576\\
234.2	0.409576\\
234.201	0.409576\\
234.202	0.409576\\
234.203	0.409576\\
234.204	0.409576\\
234.206	0.409576\\
234.207	0.409576\\
234.208	0.409576\\
234.209	0.409576\\
234.21	0.409576\\
234.212	0.409576\\
234.213	0.409576\\
234.214	0.409576\\
234.215	0.409576\\
234.216	0.409576\\
234.218	0.409576\\
234.219	0.409576\\
234.22	0.409576\\
234.221	0.409576\\
234.222	0.409576\\
234.224	0.409576\\
234.225	0.409576\\
234.226	0.409576\\
234.227	0.409576\\
234.228	0.409576\\
234.23	0.409576\\
234.231	0.409576\\
234.232	0.409576\\
234.233	0.409576\\
234.234	0.409576\\
234.236	0.409576\\
234.237	0.409576\\
234.238	0.409576\\
234.239	0.409576\\
234.24	0.409576\\
234.242	0.409576\\
234.243	0.409576\\
234.244	0.409576\\
234.245	0.409576\\
234.246	0.409576\\
234.248	0.409576\\
234.249	0.409576\\
234.25	0.409576\\
234.251	0.409576\\
234.252	0.409576\\
234.254	0.409576\\
234.255	0.409576\\
234.256	0.409576\\
234.257	0.409576\\
234.258	0.409576\\
234.26	0.409576\\
234.261	0.409576\\
234.262	0.409576\\
234.263	0.409576\\
234.264	0.409576\\
234.266	0.409576\\
234.267	0.409576\\
234.268	0.409576\\
234.269	0.409576\\
234.27	0.409576\\
234.272	0.409576\\
234.273	0.409576\\
234.274	0.409576\\
234.275	0.409576\\
234.276	0.409576\\
234.278	0.409576\\
234.279	0.409576\\
234.28	0.409576\\
234.281	0.409576\\
234.282	0.409576\\
234.284	0.409576\\
234.285	0.409576\\
234.286	0.409576\\
234.287	0.409576\\
234.288	0.409576\\
234.29	0.409576\\
234.291	0.409576\\
234.292	0.409576\\
234.293	0.409576\\
234.294	0.409576\\
234.296	0.409576\\
234.297	0.409576\\
234.298	0.409576\\
234.299	0.409576\\
234.3	0.409576\\
234.302	0.409576\\
234.303	0.409576\\
234.304	0.409576\\
234.305	0.409576\\
234.306	0.409576\\
234.308	0.409576\\
234.309	0.409576\\
234.31	0.409576\\
234.311	0.409576\\
234.312	0.409576\\
234.314	0.409576\\
234.315	0.409576\\
234.316	0.409576\\
234.317	0.409576\\
234.318	0.409576\\
234.32	0.409576\\
234.321	0.409576\\
234.322	0.409576\\
234.323	0.409576\\
234.324	0.409576\\
234.326	0.409576\\
234.327	0.409576\\
234.328	0.409576\\
234.329	0.409576\\
234.33	0.409576\\
234.332	0.409576\\
234.333	0.409576\\
234.334	0.409576\\
234.335	0.409576\\
234.336	0.409576\\
234.338	0.409576\\
234.339	0.409576\\
234.34	0.409576\\
234.341	0.409576\\
234.342	0.409576\\
234.344	0.409576\\
234.345	0.409576\\
234.346	0.409576\\
234.347	0.409576\\
234.348	0.409576\\
234.35	0.409576\\
234.351	0.409576\\
234.352	0.409576\\
234.353	0.409576\\
234.354	0.409576\\
234.356	0.409576\\
234.357	0.409576\\
234.358	0.409576\\
234.359	0.409576\\
234.36	0.409576\\
234.362	0.409576\\
234.363	0.409576\\
234.364	0.409576\\
234.365	0.409576\\
234.366	0.409576\\
234.368	0.409576\\
234.369	0.409576\\
234.37	0.409576\\
234.371	0.409576\\
234.372	0.409576\\
234.374	0.409576\\
234.375	0.409576\\
234.376	0.409576\\
234.377	0.409576\\
234.378	0.409576\\
234.38	0.409576\\
234.381	0.409576\\
234.382	0.409576\\
234.383	0.409576\\
234.384	0.409576\\
234.386	0.409576\\
234.387	0.409576\\
234.388	0.409576\\
234.389	0.409576\\
234.39	0.409576\\
234.392	0.409576\\
234.393	0.409576\\
234.394	0.409576\\
234.395	0.409576\\
234.396	0.409576\\
234.398	0.409576\\
234.399	0.409576\\
234.4	0.409576\\
234.401	0.409576\\
};
\addplot [color=mycolor1, line width=0.5pt, each nth point=4]
  table[row sep=crcr]{%
234.401	0.409576\\
234.402	0.409576\\
234.404	0.409576\\
234.405	0.409576\\
234.406	0.409576\\
234.407	0.409576\\
234.408	0.409576\\
234.41	0.409576\\
234.411	0.409576\\
234.412	0.409576\\
234.413	0.409576\\
234.414	0.409576\\
234.416	0.409576\\
234.417	0.409576\\
234.418	0.409576\\
234.419	0.409576\\
234.42	0.409576\\
234.422	0.409576\\
234.423	0.409576\\
234.424	0.409576\\
234.425	0.409576\\
234.426	0.409576\\
234.428	0.409576\\
234.429	0.409576\\
234.43	0.409576\\
234.431	0.409576\\
234.432	0.409576\\
234.434	0.409576\\
234.435	0.409576\\
234.436	0.409576\\
234.437	0.409576\\
234.438	0.409576\\
234.44	0.409576\\
234.441	0.409576\\
234.442	0.409576\\
234.443	0.409576\\
234.444	0.409576\\
234.446	0.409576\\
234.447	0.409576\\
234.448	0.409576\\
234.449	0.409576\\
234.45	0.409576\\
234.452	0.409576\\
234.453	0.409576\\
234.454	0.409576\\
234.455	0.409576\\
234.456	0.409576\\
234.458	0.409576\\
234.459	0.409576\\
234.46	0.409576\\
234.461	0.409576\\
234.462	0.409576\\
234.464	0.409576\\
234.465	0.409576\\
234.466	0.409576\\
234.467	0.409576\\
234.468	0.409576\\
234.47	0.409576\\
234.471	0.409576\\
234.472	0.409576\\
234.473	0.409576\\
234.474	0.409576\\
234.476	0.409576\\
234.477	0.409576\\
234.478	0.409576\\
234.479	0.409576\\
234.48	0.409576\\
234.482	0.409576\\
234.483	0.409576\\
234.484	0.409576\\
234.485	0.409576\\
234.486	0.409576\\
234.488	0.409576\\
234.489	0.409576\\
234.49	0.409576\\
234.491	0.409576\\
234.492	0.409576\\
234.494	0.409576\\
234.495	0.409576\\
234.496	0.409576\\
234.497	0.409576\\
234.498	0.409576\\
234.5	0.409576\\
234.501	0.409576\\
234.502	0.409576\\
234.503	0.409576\\
234.504	0.409576\\
234.506	0.409576\\
234.507	0.409576\\
234.508	0.409576\\
234.509	0.409576\\
234.51	0.409576\\
234.512	0.409576\\
234.513	0.409576\\
234.514	0.409576\\
234.515	0.409576\\
234.516	0.409576\\
234.518	0.409576\\
234.519	0.409576\\
234.52	0.409576\\
234.521	0.409576\\
234.522	0.409576\\
234.524	0.409576\\
234.525	0.409576\\
234.526	0.409576\\
234.527	0.409576\\
234.528	0.409576\\
234.53	0.409576\\
234.531	0.409576\\
234.532	0.409576\\
234.533	0.409576\\
234.534	0.409576\\
234.536	0.409576\\
234.537	0.409576\\
234.538	0.409576\\
234.539	0.409576\\
234.54	0.409576\\
234.542	0.409576\\
234.543	0.409576\\
234.544	0.409576\\
234.545	0.409576\\
234.546	0.409576\\
234.548	0.409576\\
234.549	0.409576\\
234.55	0.409576\\
234.551	0.409576\\
234.552	0.409576\\
234.554	0.409576\\
234.555	0.409576\\
234.556	0.409576\\
234.557	0.409576\\
234.558	0.409576\\
234.56	0.409576\\
234.561	0.409576\\
234.562	0.409576\\
234.563	0.409576\\
234.564	0.409576\\
234.566	0.409576\\
234.567	0.409576\\
234.568	0.409576\\
234.569	0.409576\\
234.57	0.409576\\
234.572	0.409576\\
234.573	0.409576\\
234.574	0.409576\\
234.575	0.409576\\
234.576	0.409576\\
234.578	0.409576\\
234.579	0.409576\\
234.58	0.409576\\
234.581	0.409576\\
234.582	0.409576\\
234.584	0.409576\\
234.585	0.409576\\
234.586	0.409576\\
234.587	0.409576\\
234.588	0.409576\\
234.59	0.409576\\
234.591	0.409576\\
234.592	0.409576\\
234.593	0.409576\\
234.594	0.409576\\
234.596	0.409576\\
234.597	0.409576\\
234.598	0.409576\\
234.599	0.409576\\
234.6	0.409576\\
234.602	0.409576\\
234.603	0.409576\\
234.604	0.409576\\
234.605	0.409576\\
234.606	0.409576\\
234.608	0.409576\\
234.609	0.409576\\
234.61	0.409576\\
234.611	0.409576\\
234.612	0.409576\\
234.614	0.409576\\
234.615	0.409576\\
234.616	0.409576\\
234.617	0.409576\\
234.618	0.409576\\
234.62	0.409576\\
234.621	0.409576\\
234.622	0.409576\\
234.623	0.409576\\
234.624	0.409576\\
234.626	0.409576\\
234.627	0.409576\\
234.628	0.409576\\
234.629	0.409576\\
234.63	0.409576\\
234.632	0.409576\\
234.633	0.409576\\
234.634	0.409576\\
234.635	0.409576\\
234.636	0.409576\\
234.638	0.409576\\
234.639	0.409576\\
234.64	0.409576\\
234.641	0.409576\\
234.642	0.409576\\
234.644	0.409576\\
234.645	0.409576\\
234.646	0.409576\\
234.647	0.409576\\
234.648	0.409576\\
234.65	0.409576\\
234.651	0.409576\\
234.652	0.409576\\
234.653	0.409576\\
234.654	0.409576\\
234.656	0.409576\\
234.657	0.409576\\
234.658	0.409576\\
234.659	0.409576\\
234.66	0.409576\\
234.662	0.409576\\
234.663	0.409576\\
234.664	0.409576\\
234.665	0.409576\\
234.666	0.409576\\
234.668	0.409576\\
234.669	0.409576\\
234.67	0.409576\\
234.671	0.409576\\
234.672	0.409576\\
234.674	0.409576\\
234.675	0.409576\\
234.676	0.409576\\
234.677	0.409576\\
234.678	0.409576\\
234.68	0.409576\\
234.681	0.409576\\
234.682	0.409576\\
234.683	0.409576\\
234.684	0.409576\\
234.686	0.409576\\
234.687	0.409576\\
234.688	0.409576\\
234.689	0.409576\\
234.69	0.409576\\
234.692	0.409576\\
234.693	0.409576\\
234.694	0.409576\\
234.695	0.409576\\
234.696	0.409576\\
234.698	0.409576\\
234.699	0.409576\\
234.7	0.409576\\
234.701	0.409576\\
234.702	0.409576\\
234.704	0.409576\\
234.705	0.409576\\
234.706	0.409576\\
234.707	0.409576\\
234.708	0.409576\\
234.71	0.409576\\
234.711	0.409576\\
234.712	0.409576\\
234.713	0.409576\\
234.714	0.409576\\
234.716	0.409576\\
234.717	0.409576\\
234.718	0.409576\\
234.719	0.409576\\
234.72	0.409576\\
234.722	0.409576\\
234.723	0.409576\\
234.724	0.409576\\
234.725	0.409576\\
234.726	0.409576\\
234.728	0.409576\\
234.729	0.409576\\
234.73	0.409576\\
234.731	0.409576\\
234.732	0.409576\\
234.734	0.409576\\
234.735	0.409576\\
234.736	0.409576\\
234.737	0.409576\\
234.738	0.409576\\
234.74	0.409576\\
234.741	0.409576\\
234.742	0.409576\\
234.743	0.409576\\
234.744	0.409576\\
234.746	0.409576\\
234.747	0.409576\\
234.748	0.409576\\
234.749	0.409576\\
234.75	0.409576\\
234.752	0.409576\\
234.753	0.409576\\
234.754	0.409576\\
234.755	0.409576\\
234.756	0.409576\\
234.758	0.409576\\
234.759	0.409576\\
234.76	0.409576\\
234.761	0.409576\\
234.762	0.409576\\
234.764	0.409576\\
234.765	0.409576\\
234.766	0.409576\\
234.767	0.409576\\
234.768	0.409576\\
234.77	0.409576\\
234.771	0.409576\\
234.772	0.409576\\
234.773	0.409576\\
234.774	0.409576\\
234.776	0.409576\\
234.777	0.409576\\
234.778	0.409576\\
234.779	0.409576\\
234.78	0.409576\\
234.782	0.409576\\
234.783	0.409576\\
234.784	0.409576\\
234.785	0.409576\\
234.786	0.409576\\
234.788	0.409576\\
234.789	0.409576\\
234.79	0.409576\\
234.791	0.409576\\
234.792	0.409576\\
234.794	0.409576\\
234.795	0.409576\\
234.796	0.409576\\
234.797	0.409576\\
234.798	0.409576\\
234.8	0.409576\\
234.801	0.409576\\
234.802	0.409576\\
234.803	0.409576\\
234.804	0.409576\\
234.806	0.409576\\
234.807	0.409576\\
234.808	0.409576\\
234.809	0.409576\\
234.81	0.409576\\
234.812	0.409576\\
234.813	0.409576\\
234.814	0.409576\\
234.815	0.409576\\
234.816	0.409576\\
234.818	0.409576\\
234.819	0.409576\\
234.82	0.409576\\
234.821	0.409576\\
234.822	0.409576\\
234.824	0.409576\\
234.825	0.409576\\
234.826	0.409576\\
234.827	0.409576\\
234.828	0.409576\\
234.83	0.409576\\
234.831	0.409576\\
234.832	0.409576\\
234.833	0.409576\\
234.834	0.409576\\
234.836	0.409576\\
234.837	0.409576\\
234.838	0.409576\\
234.839	0.409576\\
234.84	0.409576\\
234.842	0.409576\\
234.843	0.409576\\
234.844	0.409576\\
234.845	0.409576\\
234.846	0.409576\\
234.848	0.409576\\
234.849	0.409576\\
234.85	0.409576\\
234.851	0.409576\\
234.852	0.409576\\
234.854	0.409576\\
234.855	0.409576\\
234.856	0.409576\\
234.857	0.409576\\
234.858	0.409576\\
234.86	0.409576\\
234.861	0.409576\\
234.862	0.409576\\
234.863	0.409576\\
234.864	0.409576\\
234.866	0.409576\\
234.867	0.409576\\
234.868	0.409576\\
234.869	0.409576\\
234.87	0.409576\\
234.872	0.409576\\
234.873	0.409576\\
234.874	0.409576\\
234.875	0.409576\\
234.876	0.409576\\
234.878	0.409576\\
234.879	0.409576\\
234.88	0.409576\\
234.881	0.409576\\
234.882	0.409576\\
234.884	0.409576\\
234.885	0.409576\\
234.886	0.409576\\
234.887	0.409576\\
234.888	0.409576\\
234.89	0.409576\\
234.891	0.409576\\
234.892	0.409576\\
234.893	0.409576\\
234.894	0.409576\\
234.896	0.409576\\
234.897	0.409576\\
234.898	0.409576\\
234.899	0.409576\\
234.9	0.409576\\
234.902	0.409576\\
234.903	0.409576\\
234.904	0.409576\\
234.905	0.409576\\
234.906	0.409576\\
234.908	0.409576\\
234.909	0.409576\\
234.91	0.409576\\
234.911	0.409576\\
234.912	0.409576\\
234.914	0.409576\\
234.915	0.409576\\
234.916	0.409576\\
234.917	0.409576\\
234.918	0.409576\\
234.92	0.409576\\
234.921	0.409576\\
234.922	0.409576\\
234.923	0.409576\\
234.924	0.409576\\
234.926	0.409576\\
234.927	0.409576\\
234.928	0.409576\\
234.929	0.409576\\
234.93	0.409576\\
234.932	0.409576\\
234.933	0.409576\\
234.934	0.409576\\
234.935	0.409576\\
234.936	0.409576\\
234.938	0.409576\\
234.939	0.409576\\
234.94	0.409576\\
234.941	0.409576\\
234.942	0.409576\\
234.944	0.409576\\
234.945	0.409576\\
234.946	0.409576\\
234.947	0.409576\\
234.948	0.409576\\
234.95	0.409576\\
234.951	0.409576\\
234.952	0.409576\\
234.953	0.409576\\
234.954	0.409576\\
234.956	0.409576\\
234.957	0.409576\\
234.958	0.409576\\
234.959	0.409576\\
234.96	0.409576\\
234.962	0.409576\\
234.963	0.409576\\
234.964	0.409576\\
234.965	0.409576\\
234.966	0.409576\\
234.968	0.409576\\
234.969	0.409576\\
234.97	0.409576\\
234.971	0.409576\\
234.972	0.409576\\
234.974	0.409576\\
234.975	0.409576\\
234.976	0.409576\\
234.977	0.409576\\
234.978	0.409576\\
234.98	0.409576\\
234.981	0.409576\\
234.982	0.409576\\
234.983	0.409576\\
234.984	0.409576\\
234.986	0.409576\\
234.987	0.409576\\
234.988	0.409576\\
234.989	0.409576\\
234.99	0.409576\\
234.992	0.409576\\
234.993	0.409576\\
234.994	0.409576\\
234.995	0.409576\\
234.996	0.409576\\
234.998	0.409576\\
234.999	0.409576\\
235	0.409576\\
235.001	0.409576\\
235.002	0.409576\\
235.004	0.409576\\
235.005	0.409576\\
235.006	0.409576\\
235.007	0.409576\\
235.008	0.409576\\
235.01	0.409576\\
235.011	0.409576\\
235.012	0.409576\\
235.013	0.409576\\
235.014	0.409576\\
235.016	0.409576\\
235.017	0.409576\\
235.018	0.409576\\
235.019	0.409576\\
235.02	0.409576\\
235.022	0.409576\\
235.023	0.409576\\
235.024	0.409576\\
235.025	0.409576\\
235.026	0.409576\\
235.028	0.409576\\
235.029	0.409576\\
235.03	0.409576\\
235.031	0.409576\\
235.032	0.409576\\
235.034	0.409576\\
235.035	0.409576\\
235.036	0.409576\\
235.037	0.409576\\
235.038	0.409576\\
235.04	0.409576\\
235.041	0.409576\\
235.042	0.409576\\
235.043	0.409576\\
235.044	0.409576\\
235.046	0.409576\\
235.047	0.409576\\
235.048	0.409576\\
235.049	0.409576\\
235.05	0.409576\\
235.052	0.409576\\
235.053	0.409576\\
235.054	0.409576\\
235.055	0.409576\\
235.056	0.409576\\
235.058	0.409576\\
235.059	0.409576\\
235.06	0.409576\\
235.061	0.409576\\
235.062	0.409576\\
235.064	0.409576\\
235.065	0.409576\\
235.066	0.409576\\
235.067	0.409576\\
235.068	0.409576\\
235.07	0.409576\\
235.071	0.409576\\
235.072	0.409576\\
235.073	0.409576\\
235.074	0.409576\\
235.076	0.409576\\
235.077	0.409576\\
235.078	0.409576\\
235.079	0.409576\\
235.08	0.409576\\
235.082	0.409576\\
235.083	0.409576\\
235.084	0.409576\\
235.085	0.409576\\
235.086	0.409576\\
235.088	0.409576\\
235.089	0.409576\\
235.09	0.409576\\
235.091	0.409576\\
235.092	0.409576\\
235.094	0.409576\\
235.095	0.409576\\
235.096	0.409576\\
235.097	0.409576\\
235.098	0.409576\\
235.1	0.409576\\
235.101	0.409576\\
235.102	0.409576\\
235.103	0.409576\\
235.104	0.409576\\
235.106	0.409576\\
235.107	0.409576\\
235.108	0.409576\\
235.109	0.409576\\
235.11	0.409576\\
235.112	0.409576\\
235.113	0.409576\\
235.114	0.409576\\
235.115	0.409576\\
235.116	0.409576\\
235.118	0.409576\\
235.119	0.409576\\
235.12	0.409576\\
235.121	0.409576\\
235.122	0.409576\\
235.124	0.409576\\
235.125	0.409576\\
235.126	0.409576\\
235.127	0.409576\\
235.128	0.409576\\
235.13	0.409576\\
235.131	0.409576\\
235.132	0.409576\\
235.133	0.409576\\
235.134	0.409576\\
235.136	0.409576\\
235.137	0.409576\\
235.138	0.409576\\
235.139	0.409576\\
235.14	0.409576\\
235.142	0.409576\\
235.143	0.409576\\
235.144	0.409576\\
235.145	0.409576\\
235.146	0.409576\\
235.148	0.409576\\
235.149	0.409576\\
235.15	0.409576\\
235.151	0.409576\\
235.152	0.409576\\
235.154	0.409576\\
235.155	0.409576\\
235.156	0.409576\\
235.157	0.409576\\
235.158	0.409576\\
235.16	0.409576\\
235.161	0.409576\\
235.162	0.409576\\
235.163	0.409576\\
235.164	0.409576\\
235.166	0.409576\\
235.167	0.409576\\
235.168	0.409576\\
235.169	0.409576\\
235.17	0.409576\\
235.172	0.409576\\
235.173	0.409576\\
235.174	0.409576\\
235.175	0.409576\\
235.176	0.409576\\
235.178	0.409576\\
235.179	0.409576\\
235.18	0.409576\\
235.181	0.409576\\
235.182	0.409576\\
235.184	0.409576\\
235.185	0.409576\\
235.186	0.409576\\
235.187	0.409576\\
235.188	0.409576\\
235.19	0.409576\\
235.191	0.409576\\
235.192	0.409576\\
235.193	0.409576\\
235.194	0.409576\\
235.196	0.409576\\
235.197	0.409576\\
235.198	0.409576\\
235.199	0.409576\\
235.2	0.409576\\
235.202	0.409576\\
235.203	0.409576\\
235.204	0.409576\\
235.205	0.409576\\
235.206	0.409576\\
235.208	0.409576\\
235.209	0.409576\\
235.21	0.409576\\
235.211	0.409576\\
235.212	0.409576\\
235.214	0.409576\\
235.215	0.409576\\
235.216	0.409576\\
235.217	0.409576\\
235.218	0.409576\\
235.22	0.409576\\
235.221	0.409576\\
235.222	0.409576\\
235.223	0.409576\\
235.224	0.409576\\
235.226	0.409576\\
235.227	0.409576\\
235.228	0.409576\\
235.229	0.409576\\
235.23	0.409576\\
235.232	0.409576\\
235.233	0.409576\\
235.234	0.409576\\
235.235	0.409576\\
235.236	0.409576\\
235.238	0.409576\\
235.239	0.409576\\
235.24	0.409576\\
235.241	0.409576\\
235.242	0.409576\\
235.244	0.409576\\
235.245	0.409576\\
235.246	0.409576\\
235.247	0.409576\\
235.248	0.409576\\
235.25	0.409576\\
235.251	0.409576\\
235.252	0.409576\\
235.253	0.409576\\
235.254	0.409576\\
235.256	0.409576\\
235.257	0.409576\\
235.258	0.409576\\
235.259	0.409576\\
235.26	0.409576\\
235.262	0.409576\\
235.263	0.409576\\
235.264	0.409576\\
235.265	0.409576\\
235.266	0.409576\\
235.268	0.409576\\
235.269	0.409576\\
235.27	0.409576\\
235.271	0.409576\\
235.272	0.409576\\
235.274	0.409576\\
235.275	0.409576\\
235.276	0.409576\\
235.277	0.409576\\
235.278	0.409576\\
235.28	0.409576\\
235.281	0.409576\\
235.282	0.409576\\
235.283	0.409576\\
235.284	0.409576\\
235.286	0.409576\\
235.287	0.409576\\
235.288	0.409576\\
235.289	0.409576\\
235.29	0.409576\\
235.292	0.409576\\
235.293	0.409576\\
235.294	0.409576\\
235.295	0.409576\\
235.296	0.409576\\
235.298	0.409576\\
235.299	0.409576\\
235.3	0.409576\\
235.301	0.409576\\
235.302	0.409576\\
235.304	0.409576\\
235.305	0.409576\\
235.306	0.409576\\
235.307	0.409576\\
235.308	0.409576\\
235.31	0.409576\\
235.311	0.409576\\
235.312	0.409576\\
235.313	0.409576\\
235.314	0.409576\\
235.316	0.409576\\
235.317	0.409576\\
235.318	0.409576\\
235.319	0.409576\\
235.32	0.409576\\
235.322	0.409576\\
235.323	0.409576\\
235.324	0.409576\\
235.325	0.409576\\
235.326	0.409576\\
235.328	0.409576\\
235.329	0.409576\\
235.33	0.409576\\
235.331	0.409576\\
235.332	0.409576\\
235.334	0.409576\\
235.335	0.409576\\
235.336	0.409576\\
235.337	0.409576\\
235.338	0.409576\\
235.34	0.409576\\
235.341	0.409576\\
235.342	0.409576\\
235.343	0.409576\\
235.344	0.409576\\
235.346	0.409576\\
235.347	0.409576\\
235.348	0.409576\\
235.349	0.409576\\
235.35	0.409576\\
235.352	0.409576\\
235.353	0.409576\\
235.354	0.409576\\
235.355	0.409576\\
235.356	0.409576\\
235.358	0.409576\\
235.359	0.409576\\
235.36	0.409576\\
235.361	0.409576\\
235.362	0.409576\\
235.364	0.409576\\
235.365	0.409576\\
235.366	0.409576\\
235.367	0.409576\\
235.368	0.409576\\
235.37	0.409576\\
235.371	0.409576\\
235.372	0.409576\\
235.373	0.409576\\
235.374	0.409576\\
235.376	0.409576\\
235.377	0.409576\\
235.378	0.409576\\
235.379	0.409576\\
235.38	0.409576\\
235.382	0.409576\\
235.383	0.409576\\
235.384	0.409576\\
235.385	0.409576\\
235.386	0.409576\\
235.388	0.409576\\
235.389	0.409576\\
235.39	0.409576\\
235.391	0.409576\\
235.392	0.409576\\
235.394	0.409576\\
235.395	0.409576\\
235.396	0.409576\\
235.397	0.409576\\
235.398	0.409576\\
235.4	0.409576\\
235.401	0.409576\\
235.402	0.409576\\
235.403	0.409576\\
235.404	0.409576\\
235.406	0.409576\\
235.407	0.409576\\
235.408	0.409576\\
235.409	0.409576\\
235.41	0.409576\\
235.412	0.409576\\
235.413	0.409576\\
235.414	0.409576\\
235.415	0.409576\\
235.416	0.409576\\
235.418	0.409576\\
235.419	0.409576\\
235.42	0.409576\\
235.421	0.409576\\
235.422	0.409576\\
235.424	0.409576\\
235.425	0.409576\\
235.426	0.409576\\
235.427	0.409576\\
235.428	0.409576\\
235.43	0.409576\\
235.431	0.409576\\
235.432	0.409576\\
235.433	0.409576\\
235.434	0.409576\\
235.436	0.409576\\
235.437	0.409576\\
235.438	0.409576\\
235.439	0.409576\\
235.44	0.409576\\
235.442	0.409576\\
235.443	0.409576\\
235.444	0.409576\\
235.445	0.409576\\
235.446	0.409576\\
235.448	0.409576\\
235.449	0.409576\\
235.45	0.409576\\
235.451	0.409576\\
235.452	0.409576\\
235.454	0.409576\\
235.455	0.409576\\
235.456	0.409576\\
235.457	0.409576\\
235.458	0.409576\\
235.46	0.409576\\
235.461	0.409576\\
235.462	0.409576\\
235.463	0.409576\\
235.464	0.409576\\
235.466	0.409576\\
235.467	0.409576\\
235.468	0.409576\\
235.469	0.409576\\
235.47	0.409576\\
235.472	0.409576\\
235.473	0.409576\\
235.474	0.409576\\
235.475	0.409576\\
235.476	0.409576\\
235.478	0.409576\\
235.479	0.409576\\
235.48	0.409576\\
235.481	0.409576\\
235.482	0.409576\\
235.484	0.409576\\
235.485	0.409576\\
235.486	0.409576\\
235.487	0.409576\\
235.488	0.409576\\
235.49	0.409576\\
235.491	0.409576\\
235.492	0.409576\\
235.493	0.409576\\
235.494	0.409576\\
235.496	0.409576\\
235.497	0.409576\\
235.498	0.409576\\
235.499	0.409576\\
235.5	0.409576\\
235.502	0.409576\\
235.503	0.409576\\
235.504	0.409576\\
235.505	0.409576\\
235.506	0.409576\\
235.508	0.409576\\
235.509	0.409576\\
235.51	0.409576\\
235.511	0.409576\\
235.512	0.409576\\
235.514	0.409576\\
235.515	0.409576\\
235.516	0.409576\\
235.517	0.409576\\
235.518	0.409576\\
235.52	0.409576\\
235.521	0.409576\\
235.522	0.409576\\
235.523	0.409576\\
235.524	0.409576\\
235.526	0.409576\\
235.527	0.409576\\
235.528	0.409576\\
235.529	0.409576\\
235.53	0.409576\\
235.532	0.409576\\
235.533	0.409576\\
235.534	0.409576\\
235.535	0.409576\\
235.536	0.409576\\
235.538	0.409576\\
235.539	0.409576\\
235.54	0.409576\\
235.541	0.409576\\
235.542	0.409576\\
235.544	0.409576\\
235.545	0.409576\\
235.546	0.409576\\
235.547	0.409576\\
235.548	0.409576\\
235.55	0.409576\\
235.551	0.409576\\
235.552	0.409576\\
235.553	0.409576\\
235.554	0.409576\\
235.556	0.409576\\
235.557	0.409576\\
235.558	0.409576\\
235.559	0.409576\\
235.56	0.409576\\
235.562	0.409576\\
235.563	0.409576\\
235.564	0.409576\\
235.565	0.409576\\
235.566	0.409576\\
235.568	0.409576\\
235.569	0.409576\\
235.57	0.409576\\
235.571	0.409576\\
235.572	0.409576\\
235.574	0.409576\\
235.575	0.409576\\
235.576	0.409576\\
235.577	0.409576\\
235.578	0.409576\\
235.58	0.409576\\
235.581	0.409576\\
235.582	0.409576\\
235.583	0.409576\\
235.584	0.409576\\
235.586	0.409576\\
235.587	0.409576\\
235.588	0.409576\\
235.589	0.409576\\
235.59	0.409576\\
235.592	0.409576\\
235.593	0.409576\\
235.594	0.409576\\
235.595	0.409576\\
235.596	0.409576\\
235.598	0.409576\\
235.599	0.409576\\
235.6	0.409576\\
235.601	0.409576\\
235.602	0.409576\\
235.604	0.409576\\
235.605	0.409576\\
235.606	0.409576\\
235.607	0.409576\\
235.608	0.409576\\
};
\addlegendentry{mmWave link, $A=16\times4$}


\addplot [color=mycolor2, line width=0.5pt, each nth point=4]
  table[row sep=crcr]{%
231.688	0.409576\\
231.689	0.409576\\
231.69	0.409576\\
231.692	0.409576\\
231.693	0.409576\\
231.694	0.409576\\
231.695	0.409576\\
231.696	0.409576\\
231.698	0.409576\\
231.699	0.409576\\
231.7	0.409576\\
231.701	0.409576\\
231.702	0.409576\\
231.704	0.409576\\
231.705	0.409576\\
231.706	0.409576\\
231.707	0.409576\\
231.708	0.409576\\
231.71	0.409576\\
231.711	0.409576\\
231.712	0.409576\\
231.713	0.409576\\
231.714	0.409576\\
231.716	0.409576\\
231.717	0.409576\\
231.718	0.409576\\
231.719	0.409576\\
231.72	0.409576\\
231.722	0.409576\\
231.723	0.409576\\
231.724	0.409576\\
231.725	0.409576\\
231.726	0.409576\\
231.728	0.409576\\
231.729	0.409576\\
231.73	0.409576\\
231.731	0.409576\\
231.732	0.409576\\
231.734	0.409576\\
231.735	0.409576\\
231.736	0.409576\\
231.737	0.409576\\
231.738	0.409576\\
231.74	0.409576\\
231.741	0.409576\\
231.742	0.409576\\
231.743	0.409576\\
231.744	0.409576\\
231.746	0.409576\\
231.747	0.409576\\
231.748	0.409576\\
231.749	0.409576\\
231.75	0.409576\\
231.752	0.409576\\
231.753	0.409576\\
231.754	0.409576\\
231.755	0.409576\\
231.756	0.409576\\
231.758	0.409576\\
231.759	0.409576\\
231.76	0.409576\\
231.761	0.409576\\
231.762	0.409576\\
231.764	0.409576\\
231.765	0.409576\\
231.766	0.409576\\
231.767	0.409576\\
231.768	0.409576\\
231.77	0.409576\\
231.771	0.409576\\
231.772	0.409576\\
231.773	0.409576\\
231.774	0.409576\\
231.776	0.409576\\
231.777	0.409576\\
231.778	0.409576\\
231.779	0.409576\\
231.78	0.409576\\
231.782	0.409576\\
231.783	0.409576\\
231.784	0.409576\\
231.785	0.409576\\
231.786	0.409576\\
231.788	0.409576\\
231.789	0.409576\\
231.79	0.409576\\
231.791	0.409576\\
231.792	0.409576\\
231.794	0.409576\\
231.795	0.409576\\
231.796	0.409576\\
231.797	0.409576\\
231.798	0.409576\\
231.8	0.409576\\
231.801	0.409576\\
231.802	0.409576\\
231.803	0.409576\\
231.804	0.409576\\
231.806	0.409576\\
231.807	0.409576\\
231.808	0.409576\\
231.809	0.409576\\
231.81	0.409576\\
231.812	0.409576\\
231.813	0.409576\\
231.814	0.409576\\
231.815	0.409576\\
231.816	0.409576\\
231.818	0.409576\\
231.819	0.409576\\
231.82	0.409576\\
231.821	0.409576\\
231.822	0.409576\\
231.824	0.409576\\
231.825	0.409576\\
231.826	0.409576\\
231.827	0.409576\\
231.828	0.409576\\
231.83	0.409576\\
231.831	0.409576\\
231.832	0.409576\\
231.833	0.409576\\
231.834	0.409576\\
231.836	0.409576\\
231.837	0.409576\\
231.838	0.409576\\
231.839	0.409576\\
231.84	0.409576\\
231.842	0.409576\\
231.843	0.409576\\
231.844	0.409576\\
231.845	0.409576\\
231.846	0.409576\\
231.848	0.409576\\
231.849	0.409576\\
231.85	0.409576\\
231.851	0.409576\\
231.852	0.409576\\
231.854	0.409576\\
231.855	0.409576\\
231.856	0.409576\\
231.857	0.409576\\
231.858	0.409576\\
231.86	0.409576\\
231.861	0.409576\\
231.862	0.409576\\
231.863	0.409576\\
231.864	0.409576\\
231.866	0.409576\\
231.867	0.409576\\
231.868	0.409576\\
231.869	0.409576\\
231.87	0.409576\\
231.872	0.409576\\
231.873	0.409576\\
231.874	0.409576\\
231.875	0.409576\\
231.876	0.409576\\
231.878	0.409576\\
231.879	0.409576\\
231.88	0.409576\\
231.881	0.409576\\
231.882	0.409576\\
231.884	0.409576\\
231.885	0.409576\\
231.886	0.409576\\
231.887	0.409576\\
231.888	0.409576\\
231.89	0.409576\\
231.891	0.409576\\
231.892	0.409576\\
231.893	0.409576\\
231.894	0.409576\\
231.896	0.409576\\
231.897	0.409576\\
231.898	0.409576\\
231.899	0.409576\\
231.9	0.409576\\
231.902	0.409576\\
231.903	0.409576\\
231.904	0.409576\\
231.905	0.409576\\
231.906	0.409576\\
231.908	0.409576\\
231.909	0.409576\\
231.91	0.409576\\
231.911	0.409576\\
231.912	0.409576\\
231.914	0.409576\\
231.915	0.409576\\
231.916	0.409576\\
231.917	0.409576\\
231.918	0.409576\\
231.92	0.409576\\
231.921	0.409576\\
231.922	0.409576\\
231.923	0.409576\\
231.924	0.409576\\
231.926	0.409576\\
231.927	0.409576\\
231.928	0.409576\\
231.929	0.409576\\
231.93	0.409576\\
231.932	0.409576\\
231.933	0.409576\\
231.934	0.409576\\
231.935	0.409576\\
231.936	0.409576\\
231.938	0.409576\\
231.939	0.409576\\
231.94	0.409576\\
231.941	0.409576\\
231.942	0.409576\\
231.944	0.409576\\
231.945	0.409576\\
231.946	0.409576\\
231.947	0.409576\\
231.948	0.409576\\
231.95	0.409576\\
231.951	0.409576\\
231.952	0.409576\\
231.953	0.409576\\
231.954	0.409576\\
231.956	0.409576\\
231.957	0.409576\\
231.958	0.409576\\
231.959	0.409576\\
231.96	0.409576\\
231.962	0.409576\\
231.963	0.409576\\
231.964	0.409576\\
231.965	0.409576\\
231.966	0.409576\\
231.968	0.409576\\
231.969	0.409576\\
231.97	0.409576\\
231.971	0.409576\\
231.972	0.409576\\
231.974	0.409576\\
231.975	0.409576\\
231.976	0.409576\\
231.977	0.409576\\
231.978	0.409576\\
231.98	0.409576\\
231.981	0.409576\\
231.982	0.409576\\
231.983	0.409576\\
231.984	0.409576\\
231.986	0.409576\\
231.987	0.409576\\
231.988	0.409576\\
231.989	0.409576\\
231.99	0.409576\\
231.992	0.409576\\
231.993	0.409576\\
231.994	0.409576\\
231.995	0.409576\\
231.996	0.409576\\
231.998	0.409576\\
231.999	0.409576\\
232	0.409576\\
232.001	0.409576\\
232.002	0.409576\\
232.004	0.409576\\
232.005	0.409576\\
232.006	0.409576\\
232.007	0.409576\\
232.008	0.409576\\
232.01	0.409576\\
232.011	0.409576\\
232.012	0.409576\\
232.013	0.409576\\
232.014	0.409576\\
232.016	0.409576\\
232.017	0.409576\\
232.018	0.409576\\
232.019	0.409576\\
232.02	0.409576\\
232.022	0.409576\\
232.023	0.409576\\
232.024	0.409576\\
232.025	0.409576\\
232.026	0.409576\\
232.028	0.409576\\
232.029	0.409576\\
232.03	0.409576\\
232.031	0.409576\\
232.032	0.409576\\
232.034	0.409576\\
232.035	0.409576\\
232.036	0.409576\\
232.037	0.409576\\
232.038	0.409576\\
232.04	0.409576\\
232.041	0.409576\\
232.042	0.409576\\
232.043	0.409576\\
232.044	0.409576\\
232.046	0.409576\\
232.047	0.409576\\
232.048	0.409576\\
232.049	0.409576\\
232.05	0.409576\\
232.052	0.409576\\
232.053	0.409576\\
232.054	0.409576\\
232.055	0.409576\\
232.056	0.409576\\
232.058	0.409576\\
232.059	0.409576\\
232.06	0.409576\\
232.061	0.409576\\
232.062	0.409576\\
232.064	0.409576\\
232.065	0.409576\\
232.066	0.409576\\
232.067	0.409576\\
232.068	0.409576\\
232.07	0.409576\\
232.071	0.409576\\
232.072	0.409576\\
232.073	0.409576\\
232.074	0.409576\\
232.076	0.409576\\
232.077	0.409576\\
232.078	0.409576\\
232.079	0.409576\\
232.08	0.409576\\
232.082	0.409576\\
232.083	0.409576\\
232.084	0.409576\\
232.085	0.409576\\
232.086	0.409576\\
232.088	0.409576\\
232.089	0.409576\\
232.09	0.409576\\
232.091	0.409576\\
232.092	0.409576\\
232.094	0.409576\\
232.095	0.409576\\
232.096	0.409576\\
232.097	0.409576\\
232.098	0.409576\\
232.1	0.409576\\
232.101	0.409576\\
232.102	0.409576\\
232.103	0.409576\\
232.104	0.409576\\
232.106	0.409576\\
232.107	0.409576\\
232.108	0.409576\\
232.109	0.409576\\
232.11	0.409576\\
232.112	0.409576\\
232.113	0.409576\\
232.114	0.409576\\
232.115	0.409576\\
232.116	0.409576\\
232.118	0.409576\\
232.119	0.409576\\
232.12	0.409576\\
232.121	0.409576\\
232.122	0.409576\\
232.124	0.409576\\
232.125	0.409576\\
232.126	0.409576\\
232.127	0.409576\\
232.128	0.409576\\
232.13	0.409576\\
232.131	0.409576\\
232.132	0.409576\\
232.133	0.409576\\
232.134	0.409576\\
232.136	0.409576\\
232.137	0.409576\\
232.138	0.409576\\
232.139	0.409576\\
232.14	0.409576\\
232.142	0.409576\\
232.143	0.409576\\
232.144	0.409576\\
232.145	0.409576\\
232.146	0.409576\\
232.148	0.409576\\
232.149	0.409576\\
232.15	0.409576\\
232.151	0.409576\\
232.152	0.409576\\
232.154	0.409576\\
232.155	0.409576\\
232.156	0.409576\\
232.157	0.409576\\
232.158	0.409576\\
232.16	0.409576\\
232.161	0.409576\\
232.162	0.409576\\
232.163	0.409576\\
232.164	0.409576\\
232.166	0.409576\\
232.167	0.409576\\
232.168	0.409576\\
232.169	0.409576\\
232.17	0.409576\\
232.172	0.409576\\
232.173	0.409576\\
232.174	0.409576\\
232.175	0.409576\\
232.176	0.409576\\
232.178	0.409576\\
232.179	0.409576\\
232.18	0.409576\\
232.181	0.409576\\
232.182	0.409576\\
232.184	0.409576\\
232.185	0.409576\\
232.186	0.409576\\
232.187	0.409576\\
232.188	0.409576\\
232.19	0.409576\\
232.191	0.409576\\
232.192	0.409576\\
232.193	0.409576\\
232.194	0.409576\\
232.196	0.409576\\
232.197	0.409576\\
232.198	0.409576\\
232.199	0.409576\\
232.2	0.409576\\
232.202	0.409576\\
232.203	0.409576\\
232.204	0.409576\\
232.205	0.409576\\
232.206	0.409576\\
232.208	0.409576\\
232.209	0.409576\\
232.21	0.409576\\
232.211	0.409576\\
232.212	0.409576\\
232.214	0.409576\\
232.215	0.409576\\
232.216	0.409576\\
232.217	0.409576\\
232.218	0.409576\\
232.22	0.409576\\
232.221	0.409576\\
232.222	0.409576\\
232.223	0.409576\\
232.224	0.409576\\
232.226	0.409576\\
232.227	0.409576\\
232.228	0.409576\\
232.229	0.409576\\
232.23	0.409576\\
232.232	0.409576\\
232.233	0.409576\\
232.234	0.409576\\
232.235	0.409576\\
232.236	0.409576\\
232.238	0.409576\\
232.239	0.409576\\
232.24	0.409576\\
232.241	0.409576\\
232.242	0.409576\\
232.244	0.409576\\
232.245	0.409576\\
232.246	0.409576\\
232.247	0.409576\\
232.248	0.409576\\
232.25	0.409576\\
232.251	0.409576\\
232.252	0.409576\\
232.253	0.409576\\
232.254	0.409576\\
232.256	0.409576\\
232.257	0.409576\\
232.258	0.409576\\
232.259	0.409576\\
232.26	0.409576\\
232.262	0.409576\\
232.263	0.409576\\
232.264	0.409576\\
232.265	0.409576\\
232.266	0.409576\\
232.268	0.409576\\
232.269	0.409576\\
232.27	0.409576\\
232.271	0.409576\\
232.272	0.409576\\
232.274	0.409576\\
232.275	0.409576\\
232.276	0.409576\\
232.277	0.409576\\
232.278	0.409576\\
232.28	0.409576\\
232.281	0.409576\\
232.282	0.409576\\
232.283	0.409576\\
232.284	0.409576\\
232.286	0.409576\\
232.287	0.409576\\
232.288	0.409576\\
232.289	0.409576\\
232.29	0.409576\\
232.292	0.409576\\
232.293	0.409576\\
232.294	0.409576\\
232.295	0.409576\\
232.296	0.409576\\
232.298	0.409576\\
232.299	0.409576\\
232.3	0.409576\\
232.301	0.409576\\
232.302	0.409576\\
232.304	0.409576\\
232.305	0.409576\\
232.306	0.409576\\
232.307	0.409576\\
232.308	0.409576\\
232.31	0.409576\\
232.311	0.409576\\
232.312	0.409576\\
232.313	0.409576\\
232.314	0.409576\\
232.316	0.409576\\
232.317	0.409576\\
232.318	0.409576\\
232.319	0.409576\\
232.32	0.409576\\
232.322	0.409576\\
232.323	0.409576\\
232.324	0.409576\\
232.325	0.409576\\
232.326	0.409576\\
232.328	0.409576\\
232.329	0.409576\\
232.33	0.409576\\
232.331	0.409576\\
232.332	0.409576\\
232.334	0.409576\\
232.335	0.409576\\
232.336	0.409576\\
232.337	0.409576\\
232.338	0.409576\\
232.34	0.409576\\
232.341	0.409576\\
232.342	0.409576\\
232.343	0.409576\\
232.344	0.409576\\
232.346	0.409576\\
232.347	0.409576\\
232.348	0.409576\\
232.349	0.409576\\
232.35	0.409576\\
232.352	0.409576\\
232.353	0.409576\\
232.354	0.409576\\
232.355	0.409576\\
232.356	0.409576\\
232.358	0.409576\\
232.359	0.409576\\
232.36	0.409576\\
232.361	0.409576\\
232.362	0.409576\\
232.364	0.409576\\
232.365	0.409576\\
232.366	0.409576\\
232.367	0.409576\\
232.368	0.409576\\
232.37	0.409576\\
232.371	0.409576\\
232.372	0.409576\\
232.373	0.409576\\
232.374	0.409576\\
232.376	0.409576\\
232.377	0.409576\\
232.378	0.409576\\
232.379	0.409576\\
232.38	0.409576\\
232.382	0.409576\\
232.383	0.409576\\
232.384	0.409576\\
232.385	0.409576\\
232.386	0.409576\\
232.388	0.409576\\
232.389	0.409576\\
232.39	0.409576\\
232.391	0.409576\\
232.392	0.409576\\
232.394	0.409576\\
232.395	0.409576\\
232.396	0.409576\\
232.397	0.409576\\
232.398	0.409576\\
232.4	0.409576\\
232.401	0.409576\\
232.402	0.409576\\
232.403	0.409576\\
232.404	0.409576\\
232.406	0.409576\\
232.407	0.409576\\
232.408	0.409576\\
232.409	0.409576\\
232.41	0.409576\\
232.412	0.409576\\
232.413	0.409576\\
232.414	0.409576\\
232.415	0.409576\\
232.416	0.409576\\
232.418	0.409576\\
232.419	0.409576\\
232.42	0.409576\\
232.421	0.409576\\
232.422	0.409576\\
232.424	0.409576\\
232.425	0.409576\\
232.426	0.409576\\
232.427	0.409576\\
232.428	0.409576\\
232.43	0.409576\\
232.431	0.409576\\
232.432	0.409576\\
232.433	0.409576\\
232.434	0.409576\\
232.436	0.409576\\
232.437	0.409576\\
232.438	0.409576\\
232.439	0.409576\\
232.44	0.409576\\
232.442	0.409576\\
232.443	0.409576\\
232.444	0.409576\\
232.445	0.409576\\
232.446	0.409576\\
232.448	0.409576\\
232.449	0.409576\\
232.45	0.409576\\
232.451	0.409576\\
232.452	0.409576\\
232.454	0.409576\\
232.455	0.409576\\
232.456	0.409576\\
232.457	0.409576\\
232.458	0.409576\\
232.46	0.409576\\
232.461	0.409576\\
232.462	0.409576\\
232.463	0.409576\\
232.464	0.409576\\
232.466	0.409576\\
232.467	0.409576\\
232.468	0.409576\\
232.469	0.409576\\
232.47	0.409576\\
232.472	0.409576\\
232.473	0.409576\\
232.474	0.409576\\
232.475	0.409576\\
232.476	0.409576\\
232.478	0.409576\\
232.479	0.409576\\
232.48	0.409576\\
232.481	0.409576\\
232.482	0.409576\\
232.484	0.409576\\
232.485	0.409576\\
232.486	0.409576\\
232.487	0.409576\\
232.488	0.409576\\
232.49	0.409576\\
232.491	0.409576\\
232.492	0.409576\\
232.493	0.409576\\
232.494	0.409576\\
232.496	0.409576\\
232.497	0.409576\\
232.498	0.409576\\
232.499	0.409576\\
232.5	0.409576\\
232.502	0.409576\\
232.503	0.409576\\
232.504	0.409576\\
232.505	0.409576\\
232.506	0.409576\\
232.508	0.409576\\
232.509	0.409576\\
232.51	0.409576\\
232.511	0.409576\\
232.512	0.409576\\
232.514	0.409576\\
232.515	0.409576\\
232.516	0.409576\\
232.517	0.409576\\
232.518	0.409576\\
232.52	0.409576\\
232.521	0.409576\\
232.522	0.409576\\
232.523	0.409576\\
232.524	0.409576\\
232.526	0.409576\\
232.527	0.409576\\
232.528	0.409576\\
232.529	0.409576\\
232.53	0.409576\\
232.532	0.409576\\
232.533	0.409576\\
232.534	0.409576\\
232.535	0.409576\\
232.536	0.409576\\
232.538	0.409576\\
232.539	0.409576\\
232.54	0.409576\\
232.541	0.409576\\
232.542	0.409576\\
232.544	0.409576\\
232.545	0.409576\\
232.546	0.409576\\
232.547	0.409576\\
232.548	0.409576\\
232.55	0.409576\\
232.551	0.409576\\
232.552	0.409576\\
232.553	0.409576\\
232.554	0.409576\\
232.556	0.409576\\
232.557	0.409576\\
232.558	0.409576\\
232.559	0.409576\\
232.56	0.409576\\
232.562	0.409576\\
232.563	0.409576\\
232.564	0.409576\\
232.565	0.409576\\
232.566	0.409576\\
232.568	0.409576\\
232.569	0.409576\\
232.57	0.409576\\
232.571	0.409576\\
232.572	0.409576\\
232.574	0.409576\\
232.575	0.409576\\
232.576	0.409576\\
232.577	0.409576\\
232.578	0.409576\\
232.58	0.409576\\
232.581	0.409576\\
232.582	0.409576\\
232.583	0.409576\\
232.584	0.409576\\
232.586	0.409576\\
232.587	0.409576\\
232.588	0.409576\\
232.589	0.409576\\
232.59	0.409576\\
232.592	0.409576\\
232.593	0.409576\\
232.594	0.409576\\
232.595	0.409576\\
232.596	0.409576\\
232.598	0.409576\\
232.599	0.409576\\
232.6	0.409576\\
232.601	0.409576\\
232.602	0.409576\\
232.604	0.409576\\
232.605	0.409576\\
232.606	0.409576\\
232.607	0.409576\\
232.608	0.409576\\
232.61	0.409576\\
232.611	0.409576\\
232.612	0.409576\\
232.613	0.409576\\
232.614	0.409576\\
232.616	0.409576\\
232.617	0.409576\\
232.618	0.409576\\
232.619	0.409576\\
232.62	0.409576\\
232.622	0.409576\\
232.623	0.409576\\
232.624	0.409576\\
232.625	0.409576\\
232.626	0.409576\\
232.628	0.409576\\
232.629	0.409576\\
232.63	0.409576\\
232.631	0.409576\\
232.632	0.409576\\
232.634	0.409576\\
232.635	0.409576\\
232.636	0.409576\\
232.637	0.409576\\
232.638	0.409576\\
232.64	0.409576\\
232.641	0.409576\\
232.642	0.409576\\
232.643	0.409576\\
232.644	0.409576\\
232.646	0.409576\\
232.647	0.409576\\
232.648	0.409576\\
232.649	0.409576\\
232.65	0.409576\\
232.652	0.409576\\
232.653	0.409576\\
232.654	0.409576\\
232.655	0.409576\\
232.656	0.409576\\
232.658	0.409576\\
232.659	0.409576\\
232.66	0.409576\\
232.661	0.409576\\
232.662	0.409576\\
232.664	0.409576\\
232.665	0.409576\\
232.666	0.409576\\
232.667	0.409576\\
232.668	0.409576\\
232.67	0.409576\\
232.671	0.409576\\
232.672	0.409576\\
232.673	0.409576\\
232.674	0.409576\\
232.676	0.409576\\
232.677	0.409576\\
232.678	0.409576\\
232.679	0.409576\\
232.68	0.409576\\
232.682	0.409576\\
232.683	0.409576\\
232.684	0.409576\\
232.685	0.409576\\
232.686	0.409576\\
232.688	0.409576\\
232.689	0.409576\\
232.69	0.409576\\
232.691	0.409576\\
232.692	0.409576\\
232.694	0.409576\\
232.695	0.409576\\
232.696	0.409576\\
232.697	0.409576\\
232.698	0.409576\\
232.7	0.409576\\
232.701	0.409576\\
232.702	0.409576\\
232.703	0.409576\\
232.704	0.409576\\
232.706	0.409576\\
232.707	0.409576\\
232.708	0.409576\\
232.709	0.409576\\
232.71	0.409576\\
232.712	0.409576\\
232.713	0.409576\\
232.714	0.409576\\
232.715	0.409576\\
232.716	0.409576\\
232.718	0.409576\\
232.719	0.409576\\
232.72	0.409576\\
232.721	0.409576\\
232.722	0.409576\\
232.724	0.409576\\
232.725	0.409576\\
232.726	0.409576\\
232.727	0.409576\\
232.728	0.409576\\
232.73	0.409576\\
232.731	0.409576\\
232.732	0.409576\\
232.733	0.409576\\
232.734	0.409576\\
232.736	0.409576\\
232.737	0.409576\\
232.738	0.409576\\
232.739	0.409576\\
232.74	0.409576\\
232.742	0.409576\\
232.743	0.409576\\
232.744	0.409576\\
232.745	0.409576\\
232.746	0.409576\\
232.748	0.409576\\
232.749	0.409576\\
232.75	0.409576\\
232.751	0.409576\\
232.752	0.409576\\
232.754	0.409576\\
232.755	0.409576\\
232.756	0.409576\\
232.757	0.409576\\
232.758	0.409576\\
232.76	0.409576\\
232.761	0.409576\\
232.762	0.409576\\
232.763	0.409576\\
232.764	0.409576\\
232.766	0.409576\\
232.767	0.409576\\
232.768	0.409576\\
232.769	0.409576\\
232.77	0.409576\\
232.772	0.409576\\
232.773	0.409576\\
232.774	0.409576\\
232.775	0.409576\\
232.776	0.409576\\
232.778	0.409576\\
232.779	0.409576\\
232.78	0.409576\\
232.781	0.409576\\
232.782	0.409576\\
232.784	0.409576\\
232.785	0.409576\\
232.786	0.409576\\
232.787	0.409576\\
232.788	0.409576\\
232.79	0.409576\\
232.791	0.409576\\
232.792	0.409576\\
232.793	0.409576\\
232.794	0.409576\\
232.796	0.409576\\
232.797	0.409576\\
232.798	0.409576\\
232.799	0.409576\\
232.8	0.409576\\
232.802	0.409576\\
232.803	0.409576\\
232.804	0.409576\\
232.805	0.409576\\
232.806	0.409576\\
232.808	0.409576\\
232.809	0.409576\\
232.81	0.409576\\
232.811	0.409576\\
232.812	0.409576\\
232.814	0.409576\\
232.815	0.409576\\
232.816	0.409576\\
232.817	0.409576\\
232.818	0.409576\\
232.82	0.409576\\
232.821	0.409576\\
232.822	0.409576\\
232.823	0.409576\\
232.824	0.409576\\
232.826	0.409576\\
232.827	0.409576\\
232.828	0.409576\\
232.829	0.409576\\
232.83	0.409576\\
232.832	0.409576\\
232.833	0.409576\\
232.834	0.409576\\
232.835	0.409576\\
232.836	0.409576\\
232.838	0.409576\\
232.839	0.409576\\
232.84	0.409576\\
232.841	0.409576\\
232.842	0.409576\\
232.844	0.409576\\
232.845	0.409576\\
232.846	0.409576\\
232.847	0.409576\\
232.848	0.409576\\
232.85	0.409576\\
232.851	0.409576\\
232.852	0.409576\\
232.853	0.409576\\
232.854	0.409576\\
232.856	0.409576\\
232.857	0.409576\\
232.858	0.409576\\
232.859	0.409576\\
232.86	0.409576\\
232.862	0.409576\\
232.863	0.409576\\
232.864	0.409576\\
232.865	0.409576\\
232.866	0.409576\\
232.868	0.409576\\
232.869	0.409576\\
232.87	0.409576\\
232.871	0.409576\\
232.872	0.409576\\
232.874	0.409576\\
232.875	0.409576\\
232.876	0.409576\\
232.877	0.409576\\
232.878	0.409576\\
232.88	0.409576\\
232.881	0.409576\\
232.882	0.409576\\
232.883	0.409576\\
232.884	0.409576\\
232.886	0.409576\\
232.887	0.409576\\
232.888	0.409576\\
232.889	0.409576\\
232.89	0.409576\\
232.892	0.409576\\
232.893	0.409576\\
232.894	0.409576\\
232.895	0.409576\\
232.896	0.409576\\
232.898	0.409576\\
232.899	0.409576\\
232.9	0.409576\\
232.901	0.409576\\
232.902	0.409576\\
232.904	0.409576\\
232.905	0.409576\\
232.906	0.409576\\
232.907	0.409576\\
232.908	0.409576\\
232.91	0.409576\\
232.911	0.409576\\
232.912	0.409576\\
232.913	0.409576\\
232.914	0.409576\\
232.916	0.409576\\
232.917	0.409576\\
232.918	0.409576\\
232.919	0.409576\\
232.92	0.409576\\
232.922	0.409576\\
232.923	0.409576\\
232.924	0.409576\\
232.925	0.409576\\
232.926	0.409576\\
232.928	0.409576\\
232.929	0.409576\\
232.93	0.409576\\
232.931	0.409576\\
232.932	0.409576\\
232.934	0.409576\\
232.935	0.409576\\
232.936	0.409576\\
232.937	0.409576\\
232.938	0.409576\\
232.94	0.409576\\
232.941	0.409576\\
232.942	0.409576\\
232.943	0.409576\\
232.944	0.409576\\
232.946	0.409576\\
232.947	0.409576\\
232.948	0.409576\\
232.949	0.409576\\
232.95	0.409576\\
232.952	0.409576\\
232.953	0.409576\\
232.954	0.409576\\
232.955	0.409576\\
232.956	0.409576\\
232.958	0.409576\\
232.959	0.409576\\
232.96	0.409576\\
232.961	0.409576\\
232.962	0.409576\\
232.964	0.409576\\
232.965	0.409576\\
232.966	0.409576\\
232.967	0.409576\\
232.968	0.409576\\
232.97	0.409576\\
232.971	0.409576\\
232.972	0.409576\\
232.973	0.409576\\
232.974	0.409576\\
232.976	0.409576\\
232.977	0.409576\\
232.978	0.409576\\
232.979	0.409576\\
232.98	0.409576\\
232.982	0.409576\\
232.983	0.409576\\
232.984	0.409576\\
232.985	0.409576\\
232.986	0.409576\\
232.988	0.409576\\
232.989	0.409576\\
232.99	0.409576\\
232.991	0.409576\\
232.992	0.409576\\
232.994	0.409576\\
232.995	0.409576\\
232.996	0.409576\\
232.997	0.409576\\
232.998	0.409576\\
233	0.409576\\
233.001	0.409576\\
233.002	0.409576\\
233.003	0.409576\\
233.004	0.409576\\
233.006	0.409576\\
233.007	0.409576\\
233.008	0.409576\\
233.009	0.409576\\
233.01	0.409576\\
233.012	0.409576\\
233.013	0.409576\\
233.014	0.409576\\
233.015	0.409576\\
233.016	0.409576\\
233.018	0.409576\\
233.019	0.409576\\
233.02	0.409576\\
233.021	0.409576\\
233.022	0.409576\\
233.024	0.409576\\
233.025	0.409576\\
233.026	0.409576\\
233.027	0.409576\\
233.028	0.409576\\
233.03	0.409576\\
233.031	0.409576\\
233.032	0.409576\\
233.033	0.409576\\
233.034	0.409576\\
233.036	0.409576\\
233.037	0.409576\\
233.038	0.409576\\
233.039	0.409576\\
233.04	0.409576\\
233.042	0.409576\\
233.043	0.409576\\
233.044	0.409576\\
233.045	0.409576\\
233.046	0.409576\\
233.048	0.409576\\
233.049	0.409576\\
233.05	0.409576\\
233.051	0.409576\\
233.052	0.409576\\
233.054	0.409576\\
233.055	0.409576\\
233.056	0.409576\\
233.057	0.409576\\
233.058	0.409576\\
233.06	0.409576\\
233.061	0.409576\\
233.062	0.409576\\
233.063	0.409576\\
233.064	0.409576\\
233.066	0.409576\\
233.067	0.409576\\
233.068	0.409576\\
233.069	0.409576\\
233.07	0.409576\\
233.072	0.409576\\
233.073	0.409576\\
233.074	0.409576\\
233.075	0.409576\\
233.076	0.409576\\
233.078	0.409576\\
233.079	0.409576\\
233.08	0.409576\\
233.081	0.409576\\
233.082	0.409576\\
233.084	0.409576\\
233.085	0.409576\\
233.086	0.409576\\
233.087	0.409576\\
233.088	0.409576\\
233.09	0.409576\\
233.091	0.409576\\
233.092	0.409576\\
233.093	0.409576\\
233.094	0.409576\\
233.096	0.409576\\
233.097	0.409576\\
233.098	0.409576\\
233.099	0.409576\\
233.1	0.409576\\
233.102	0.409576\\
233.103	0.409576\\
233.104	0.409576\\
233.105	0.409576\\
233.106	0.409576\\
233.108	0.409576\\
233.109	0.409576\\
233.11	0.409576\\
233.111	0.409576\\
233.112	0.409576\\
233.114	0.409576\\
233.115	0.409576\\
233.116	0.409576\\
233.117	0.409576\\
233.118	0.409576\\
233.12	0.409576\\
233.121	0.409576\\
233.122	0.409576\\
233.123	0.409576\\
233.124	0.409576\\
233.126	0.409576\\
233.127	0.409576\\
233.128	0.409576\\
233.129	0.409576\\
233.13	0.409576\\
233.132	0.409576\\
233.133	0.409576\\
233.134	0.409576\\
233.135	0.409576\\
233.136	0.409576\\
233.138	0.409576\\
233.139	0.409576\\
233.14	0.409576\\
233.141	0.409576\\
233.142	0.409576\\
233.144	0.409576\\
233.145	0.409576\\
233.146	0.409576\\
233.147	0.409576\\
233.148	0.409576\\
233.15	0.409576\\
233.151	0.409576\\
233.152	0.409576\\
233.153	0.409576\\
233.154	0.409576\\
233.156	0.409576\\
233.157	0.409576\\
233.158	0.409576\\
233.159	0.409576\\
233.16	0.409576\\
233.162	0.409576\\
233.163	0.409576\\
233.164	0.409576\\
233.165	0.409576\\
233.166	0.409576\\
233.168	0.409576\\
233.169	0.409576\\
233.17	0.409576\\
233.171	0.409576\\
233.172	0.409576\\
233.174	0.409576\\
233.175	0.409576\\
233.176	0.409576\\
233.177	0.409576\\
233.178	0.409576\\
233.18	0.409576\\
233.181	0.409576\\
233.182	0.409576\\
233.183	0.409576\\
233.184	0.409576\\
233.186	0.409576\\
233.187	0.409576\\
233.188	0.409576\\
233.189	0.409576\\
233.19	0.409576\\
233.192	0.409576\\
233.193	0.409576\\
233.194	0.409576\\
233.195	0.409576\\
233.196	0.409576\\
233.198	0.409576\\
233.199	0.409576\\
233.2	0.409576\\
233.201	0.409576\\
233.202	0.409576\\
233.204	0.409576\\
233.205	0.409576\\
233.206	0.409576\\
233.207	0.409576\\
233.208	0.409576\\
233.21	0.409576\\
233.211	0.409576\\
233.212	0.409576\\
233.213	0.409576\\
233.214	0.409576\\
233.216	0.409576\\
233.217	0.409576\\
233.218	0.409576\\
233.219	0.409576\\
233.22	0.409576\\
233.222	0.409576\\
233.223	0.409576\\
233.224	0.409576\\
233.225	0.409576\\
233.226	0.409576\\
233.228	0.409576\\
233.229	0.409576\\
233.23	0.409576\\
233.231	0.409576\\
233.232	0.409576\\
233.234	0.409576\\
233.235	0.409576\\
233.236	0.409576\\
233.237	0.409576\\
233.238	0.409576\\
233.24	0.409576\\
233.241	0.409576\\
233.242	0.409576\\
233.243	0.409576\\
233.244	0.409576\\
233.246	0.409576\\
233.247	0.409576\\
233.248	0.409576\\
233.249	0.409576\\
233.25	0.409576\\
233.252	0.409576\\
233.253	0.409576\\
233.254	0.409576\\
233.255	0.409576\\
233.256	0.409576\\
233.258	0.409576\\
233.259	0.409576\\
233.26	0.409576\\
233.261	0.409576\\
233.262	0.409576\\
233.264	0.409576\\
233.265	0.409576\\
233.266	0.409576\\
233.267	0.409576\\
233.268	0.409576\\
233.27	0.409576\\
233.271	0.409576\\
233.272	0.409576\\
233.273	0.409576\\
233.274	0.409576\\
233.276	0.409576\\
233.277	0.409576\\
233.278	0.409576\\
233.279	0.409576\\
233.28	0.409576\\
233.282	0.409576\\
233.283	0.409576\\
233.284	0.409576\\
233.285	0.409576\\
233.286	0.409576\\
233.288	0.409576\\
233.289	0.409576\\
233.29	0.409576\\
233.291	0.409576\\
233.292	0.409576\\
233.294	0.409576\\
233.295	0.409576\\
233.296	0.409576\\
233.297	0.409576\\
233.298	0.409576\\
233.3	0.409576\\
233.301	0.409576\\
233.302	0.409576\\
233.303	0.409576\\
233.304	0.409576\\
233.306	0.409576\\
233.307	0.409576\\
233.308	0.409576\\
233.309	0.409576\\
233.31	0.409576\\
233.312	0.409576\\
233.313	0.409576\\
233.314	0.409576\\
233.315	0.409576\\
233.316	0.409576\\
233.318	0.409576\\
233.319	0.409576\\
233.32	0.409576\\
233.321	0.409576\\
233.322	0.409576\\
233.324	0.409576\\
233.325	0.409576\\
233.326	0.409576\\
233.327	0.409576\\
233.328	0.409576\\
233.33	0.409576\\
233.331	0.409576\\
233.332	0.409576\\
233.333	0.409576\\
233.334	0.409576\\
233.336	0.409576\\
233.337	0.409576\\
233.338	0.409576\\
233.339	0.409576\\
233.34	0.409576\\
233.342	0.409576\\
233.343	0.409576\\
233.344	0.409576\\
233.345	0.409576\\
233.346	0.409576\\
233.348	0.409576\\
233.349	0.409576\\
233.35	0.409576\\
233.351	0.409576\\
233.352	0.409576\\
233.354	0.409576\\
233.355	0.409576\\
233.356	0.409576\\
233.357	0.409576\\
233.358	0.409576\\
233.36	0.409576\\
233.361	0.409576\\
233.362	0.409576\\
233.363	0.409576\\
233.364	0.409576\\
233.366	0.409576\\
233.367	0.409576\\
233.368	0.409576\\
233.369	0.409576\\
233.37	0.409576\\
233.372	0.409576\\
233.373	0.409576\\
233.374	0.409576\\
233.375	0.409576\\
233.376	0.409576\\
233.378	0.409576\\
233.379	0.409576\\
233.38	0.409576\\
233.381	0.409576\\
233.382	0.409576\\
233.384	0.409576\\
233.385	0.409576\\
233.386	0.409576\\
233.387	0.409576\\
233.388	0.409576\\
233.39	0.409576\\
233.391	0.409576\\
233.392	0.409576\\
233.393	0.409576\\
233.394	0.409576\\
233.396	0.409576\\
233.397	0.409576\\
233.398	0.409576\\
233.399	0.409576\\
233.4	0.409576\\
233.402	0.409576\\
233.403	0.409576\\
233.404	0.409576\\
233.405	0.409576\\
233.406	0.409576\\
233.408	0.409576\\
233.409	0.409576\\
233.41	0.409576\\
233.411	0.409576\\
233.412	0.409576\\
233.414	0.409576\\
233.415	0.409576\\
233.416	0.409576\\
233.417	0.409576\\
233.418	0.409576\\
233.42	0.409576\\
233.421	0.409576\\
233.422	0.409576\\
233.423	0.409576\\
233.424	0.409576\\
233.426	0.409576\\
233.427	0.409576\\
233.428	0.409576\\
233.429	0.409576\\
233.43	0.409576\\
233.432	0.409576\\
233.433	0.409576\\
233.434	0.409576\\
233.435	0.409576\\
233.436	0.409576\\
233.438	0.409576\\
233.439	0.409576\\
233.44	0.409576\\
233.441	0.409576\\
233.442	0.409576\\
233.444	0.409576\\
233.445	0.409576\\
233.446	0.409576\\
233.447	0.409576\\
233.448	0.409576\\
233.45	0.409576\\
233.451	0.409576\\
233.452	0.409576\\
233.453	0.409576\\
233.454	0.409576\\
233.456	0.409576\\
233.457	0.409576\\
233.458	0.409576\\
233.459	0.409576\\
233.46	0.409576\\
233.462	0.409576\\
233.463	0.409576\\
233.464	0.409576\\
233.465	0.409576\\
233.466	0.409576\\
233.468	0.409576\\
233.469	0.409576\\
233.47	0.409576\\
233.471	0.409576\\
233.472	0.409576\\
233.474	0.409576\\
233.475	0.409576\\
233.476	0.409576\\
233.477	0.409576\\
233.478	0.409576\\
233.48	0.409576\\
233.481	0.409576\\
233.482	0.409576\\
233.483	0.409576\\
233.484	0.409576\\
233.486	0.409576\\
233.487	0.409576\\
233.488	0.409576\\
233.489	0.409576\\
233.49	0.409576\\
233.492	0.409576\\
233.493	0.409576\\
233.494	0.409576\\
233.495	0.409576\\
233.496	0.409576\\
233.498	0.409576\\
233.499	0.409576\\
233.5	0.409576\\
233.501	0.409576\\
233.502	0.409576\\
233.504	0.409576\\
233.505	0.409576\\
233.506	0.409576\\
233.507	0.409576\\
233.508	0.409576\\
233.51	0.409576\\
233.511	0.409576\\
233.512	0.409576\\
233.513	0.409576\\
233.514	0.409576\\
233.516	0.409576\\
233.517	0.409576\\
233.518	0.409576\\
233.519	0.409576\\
233.52	0.409576\\
233.522	0.409576\\
233.523	0.409576\\
233.524	0.409576\\
233.525	0.409576\\
233.526	0.409576\\
233.528	0.409576\\
233.529	0.409576\\
233.53	0.409576\\
233.531	0.409576\\
233.532	0.409576\\
233.534	0.409576\\
233.535	0.409576\\
233.536	0.409576\\
233.537	0.409576\\
233.538	0.409576\\
233.54	0.409576\\
233.541	0.409576\\
233.542	0.409576\\
233.543	0.409576\\
233.544	0.409576\\
233.546	0.409576\\
233.547	0.409576\\
233.548	0.409576\\
233.549	0.409576\\
233.55	0.409576\\
233.552	0.409576\\
233.553	0.409576\\
233.554	0.409576\\
233.555	0.409576\\
233.556	0.409576\\
233.558	0.409576\\
233.559	0.409576\\
233.56	0.409576\\
233.561	0.409576\\
233.562	0.409576\\
233.564	0.409576\\
233.565	0.409576\\
233.566	0.409576\\
233.567	0.409576\\
233.568	0.409576\\
233.57	0.409576\\
233.571	0.409576\\
233.572	0.409576\\
233.573	0.409576\\
233.574	0.409576\\
233.576	0.409576\\
233.577	0.409576\\
233.578	0.409576\\
233.579	0.409576\\
233.58	0.409576\\
233.582	0.409576\\
233.583	0.409576\\
233.584	0.409576\\
233.585	0.409576\\
233.586	0.409576\\
233.588	0.409576\\
233.589	0.409576\\
233.59	0.409576\\
233.591	0.409576\\
233.592	0.409576\\
233.594	0.409576\\
233.595	0.409576\\
233.596	0.409576\\
233.597	0.409576\\
233.598	0.409576\\
233.6	0.409576\\
233.601	0.409576\\
233.602	0.409576\\
233.603	0.409576\\
233.604	0.409576\\
233.606	0.409576\\
233.607	0.409576\\
233.608	0.409576\\
233.609	0.409576\\
233.61	0.409576\\
233.612	0.409576\\
233.613	0.409576\\
233.614	0.409576\\
233.615	0.409576\\
233.616	0.409576\\
233.618	0.409576\\
233.619	0.409576\\
233.62	0.409576\\
233.621	0.409576\\
233.622	0.409576\\
233.624	0.409576\\
233.625	0.409576\\
233.626	0.409576\\
233.627	0.409576\\
233.628	0.409576\\
233.63	0.409576\\
233.631	0.409576\\
233.632	0.409576\\
233.633	0.409576\\
233.634	0.409576\\
233.636	0.409576\\
233.637	0.409576\\
233.638	0.409576\\
233.639	0.409576\\
233.64	0.409576\\
233.642	0.409576\\
233.643	0.409576\\
233.644	0.409576\\
233.645	0.409576\\
233.646	0.409576\\
233.648	0.409576\\
233.649	0.409576\\
233.65	0.409576\\
233.651	0.409576\\
233.652	0.409576\\
233.654	0.409576\\
233.655	0.409576\\
233.656	0.409576\\
233.657	0.409576\\
233.658	0.409576\\
233.66	0.409576\\
233.661	0.409576\\
233.662	0.409576\\
233.663	0.409576\\
233.664	0.409576\\
233.666	0.409576\\
233.667	0.409576\\
233.668	0.409576\\
233.669	0.409576\\
233.67	0.409576\\
233.672	0.409576\\
233.673	0.409576\\
233.674	0.409576\\
233.675	0.409576\\
233.676	0.409576\\
233.678	0.409576\\
233.679	0.409576\\
233.68	0.409576\\
233.681	0.409576\\
233.682	0.409576\\
233.684	0.409576\\
233.685	0.409576\\
233.686	0.409576\\
233.687	0.409576\\
233.688	0.409576\\
233.69	0.409576\\
233.691	0.409576\\
233.692	0.409576\\
233.693	0.409576\\
233.694	0.409576\\
233.696	0.409576\\
233.697	0.409576\\
233.698	0.409576\\
233.699	0.409576\\
233.7	0.409576\\
233.702	0.409576\\
233.703	0.409576\\
233.704	0.409576\\
233.705	0.409576\\
233.706	0.409576\\
233.708	0.409576\\
233.709	0.409576\\
233.71	0.409576\\
233.711	0.409576\\
233.712	0.409576\\
233.714	0.409576\\
233.715	0.409576\\
233.716	0.409576\\
233.717	0.409576\\
233.718	0.409576\\
233.72	0.409576\\
233.721	0.409576\\
233.722	0.409576\\
233.723	0.409576\\
233.724	0.409576\\
233.726	0.409576\\
233.727	0.409576\\
233.728	0.409576\\
233.729	0.409576\\
233.73	0.409576\\
233.732	0.409576\\
233.733	0.409576\\
233.734	0.409576\\
233.735	0.409576\\
233.736	0.409576\\
233.738	0.409576\\
233.739	0.409576\\
233.74	0.409576\\
233.741	0.409576\\
233.742	0.409576\\
233.744	0.409576\\
233.745	0.409576\\
233.746	0.409576\\
233.747	0.409576\\
233.748	0.409576\\
233.75	0.409576\\
233.751	0.409576\\
233.752	0.409576\\
233.753	0.409576\\
233.754	0.409576\\
233.756	0.409576\\
233.757	0.409576\\
233.758	0.409576\\
233.759	0.409576\\
233.76	0.409576\\
233.762	0.409576\\
233.763	0.409576\\
233.764	0.409576\\
233.765	0.409576\\
233.766	0.409576\\
233.768	0.409576\\
233.769	0.409576\\
233.77	0.409576\\
233.771	0.409576\\
233.772	0.409576\\
233.774	0.409576\\
233.775	0.409576\\
233.776	0.409576\\
233.777	0.409576\\
233.778	0.409576\\
233.78	0.409576\\
233.781	0.409576\\
233.782	0.409576\\
233.783	0.409576\\
233.784	0.409576\\
233.786	0.409576\\
233.787	0.409576\\
233.788	0.409576\\
233.789	0.409576\\
233.79	0.409576\\
233.792	0.409576\\
233.793	0.409576\\
233.794	0.409576\\
233.795	0.409576\\
233.796	0.409576\\
233.798	0.409576\\
233.799	0.409576\\
233.8	0.409576\\
233.801	0.409576\\
233.802	0.409576\\
233.804	0.409576\\
233.805	0.409576\\
233.806	0.409576\\
233.807	0.409576\\
233.808	0.409576\\
233.81	0.409576\\
233.811	0.409576\\
233.812	0.409576\\
233.813	0.409576\\
233.814	0.409576\\
233.816	0.409576\\
233.817	0.409576\\
233.818	0.409576\\
233.819	0.409576\\
233.82	0.409576\\
233.822	0.409576\\
233.823	0.409576\\
233.824	0.409576\\
233.825	0.409576\\
233.826	0.409576\\
233.828	0.409576\\
233.829	0.409576\\
233.83	0.409576\\
233.831	0.409576\\
233.832	0.409576\\
233.834	0.409576\\
233.835	0.409576\\
233.836	0.409576\\
233.837	0.409576\\
233.838	0.409576\\
233.84	0.409576\\
233.841	0.409576\\
233.842	0.409576\\
233.843	0.409576\\
233.844	0.409576\\
233.846	0.409576\\
233.847	0.409576\\
233.848	0.409576\\
233.849	0.409576\\
233.85	0.409576\\
233.852	0.409576\\
233.853	0.409576\\
233.854	0.409576\\
233.855	0.409576\\
233.856	0.409576\\
233.858	0.409576\\
233.859	0.409576\\
233.86	0.409576\\
233.861	0.409576\\
233.862	0.409576\\
233.864	0.409576\\
233.865	0.409576\\
233.866	0.409576\\
233.867	0.409576\\
233.868	0.409576\\
233.87	0.409576\\
233.871	0.409576\\
233.872	0.409576\\
233.873	0.409576\\
233.874	0.409576\\
233.876	0.409576\\
233.877	0.409576\\
233.878	0.409576\\
233.879	0.409576\\
233.88	0.409576\\
233.882	0.409576\\
233.883	0.409576\\
233.884	0.409576\\
233.885	0.409576\\
233.886	0.409576\\
233.888	0.409576\\
233.889	0.409576\\
233.89	0.409576\\
233.891	0.409576\\
233.892	0.409576\\
233.894	0.409576\\
233.895	0.409576\\
233.896	0.409576\\
233.897	0.409576\\
233.898	0.409576\\
233.9	0.409576\\
233.901	0.409576\\
233.902	0.409576\\
233.903	0.409576\\
233.904	0.409576\\
233.906	0.409576\\
233.907	0.409576\\
233.908	0.409576\\
233.909	0.409576\\
233.91	0.409576\\
233.912	0.409576\\
233.913	0.409576\\
233.914	0.409576\\
233.915	0.409576\\
233.916	0.409576\\
233.918	0.409576\\
233.919	0.409576\\
233.92	0.409576\\
233.921	0.409576\\
233.922	0.409576\\
233.924	0.409576\\
233.925	0.409576\\
233.926	0.409576\\
233.927	0.409576\\
233.928	0.409576\\
233.93	0.409576\\
233.931	0.409576\\
233.932	0.409576\\
233.933	0.409576\\
233.934	0.409576\\
233.936	0.409576\\
233.937	0.409576\\
233.938	0.409576\\
233.939	0.409576\\
233.94	0.409576\\
233.942	0.409576\\
233.943	0.409576\\
233.944	0.409576\\
233.945	0.409576\\
233.946	0.409576\\
233.948	0.409576\\
233.949	0.409576\\
233.95	0.409576\\
233.951	0.409576\\
233.952	0.409576\\
233.954	0.409576\\
233.955	0.409576\\
233.956	0.409576\\
233.957	0.409576\\
233.958	0.409576\\
233.96	0.409576\\
233.961	0.409576\\
233.962	0.409576\\
233.963	0.409576\\
233.964	0.409576\\
233.966	0.409576\\
233.967	0.409576\\
233.968	0.409576\\
233.969	0.409576\\
233.97	0.409576\\
233.972	0.409576\\
233.973	0.409576\\
233.974	0.409576\\
233.975	0.409576\\
233.976	0.409576\\
233.978	0.409576\\
233.979	0.409576\\
233.98	0.409576\\
233.981	0.409576\\
233.982	0.409576\\
233.984	0.409576\\
233.985	0.409576\\
233.986	0.409576\\
233.987	0.409576\\
233.988	0.409576\\
233.99	0.409576\\
233.991	0.409576\\
233.992	0.409576\\
233.993	0.409576\\
233.994	0.409576\\
233.996	0.409576\\
233.997	0.409576\\
233.998	0.409576\\
233.999	0.409576\\
234	0.409576\\
234.002	0.409576\\
234.003	0.409576\\
234.004	0.409576\\
234.005	0.409576\\
234.006	0.409576\\
234.008	0.409576\\
234.012	4.013736\\
234.012	2.814993\\
234.012	1.61625\\
234.014	1.613736\\
234.014	0.414993\\
234.015	0.409576\\
234.016	0.409576\\
234.017	0.409576\\
234.018	0.409576\\
234.02	0.409576\\
234.021	0.409576\\
234.022	0.409576\\
234.023	0.409576\\
234.024	0.409576\\
234.026	0.409576\\
234.027	0.409576\\
234.028	0.409576\\
234.029	0.409576\\
234.03	0.409576\\
234.032	0.409576\\
234.033	0.409576\\
234.034	0.409576\\
234.035	0.409576\\
234.036	0.409576\\
234.038	0.409576\\
234.039	0.409576\\
234.04	0.409576\\
234.041	0.409576\\
234.042	0.409576\\
234.044	0.409576\\
234.045	0.409576\\
234.046	0.409576\\
234.047	0.409576\\
234.048	0.409576\\
234.05	0.409576\\
234.051	0.409576\\
234.052	0.409576\\
234.053	0.409576\\
234.058	4.013736\\
234.058	2.814993\\
234.058	1.61625\\
234.059	1.613736\\
234.059	0.414993\\
234.06	0.409576\\
234.062	0.409576\\
234.063	0.409576\\
234.064	0.409576\\
234.065	0.409576\\
234.066	0.409576\\
234.071	4.013736\\
234.071	2.814993\\
234.071	1.61625\\
234.072	1.613736\\
234.072	0.414993\\
234.074	0.409576\\
234.075	0.409576\\
234.076	0.409576\\
234.077	0.409576\\
234.078	0.409576\\
234.08	0.409576\\
234.081	0.409576\\
234.082	0.409576\\
234.083	0.409576\\
234.088	4.013736\\
234.088	2.814993\\
234.088	1.61625\\
234.089	1.613736\\
234.089	0.414993\\
234.09	0.409576\\
234.092	0.409576\\
234.093	0.409576\\
234.094	0.409576\\
234.095	0.409576\\
234.096	0.409576\\
234.098	0.409576\\
234.099	0.409576\\
234.1	0.409576\\
234.101	0.409576\\
234.102	0.409576\\
234.104	0.409576\\
234.105	0.409576\\
234.106	0.409576\\
234.107	0.409576\\
234.108	0.409576\\
234.11	0.409576\\
234.111	0.409576\\
234.112	0.409576\\
234.113	0.409576\\
234.114	0.409576\\
234.12	5.213736\\
234.12	4.014993\\
234.12	2.81625\\
234.12	1.617507\\
234.122	1.613736\\
234.122	0.414993\\
234.123	0.409576\\
234.128	4.013736\\
234.128	2.814993\\
234.128	1.61625\\
234.129	1.613736\\
234.129	0.414993\\
234.13	0.409576\\
234.131	0.409576\\
234.132	0.409576\\
234.134	0.409576\\
234.135	0.409576\\
234.136	0.409576\\
234.137	0.409576\\
234.138	0.409576\\
234.14	0.409576\\
234.141	0.409576\\
234.142	0.409576\\
234.143	0.409576\\
234.144	0.409576\\
234.146	0.409576\\
234.147	0.409576\\
234.152	4.013736\\
234.152	2.814993\\
234.152	1.61625\\
234.153	1.613736\\
234.153	0.414993\\
234.154	0.409576\\
234.155	0.409576\\
234.156	0.409576\\
234.162	5.217896\\
234.164	5.217896\\
234.164	4.019153\\
234.164	2.82041\\
234.165	2.817896\\
234.165	1.619153\\
234.165	0.42041\\
234.166	0.409576\\
234.167	0.409576\\
234.168	0.409576\\
234.17	0.409576\\
234.171	0.409576\\
234.172	0.409576\\
234.173	0.409576\\
234.174	0.409576\\
234.176	0.409576\\
234.177	0.409576\\
234.178	0.409576\\
234.179	0.409576\\
234.18	0.409576\\
234.182	0.409576\\
234.183	0.409576\\
234.184	0.409576\\
234.185	0.409576\\
234.186	0.409576\\
234.188	0.409576\\
234.189	0.409576\\
234.19	0.409576\\
234.191	0.409576\\
234.192	0.409576\\
234.194	0.409576\\
234.195	0.409576\\
234.196	0.409576\\
234.197	0.409576\\
234.198	0.409576\\
234.2	0.409576\\
234.201	0.409576\\
234.202	0.409576\\
234.203	0.409576\\
234.204	0.409576\\
234.206	0.409576\\
234.207	0.409576\\
234.208	0.409576\\
234.209	0.409576\\
234.21	0.409576\\
234.212	0.409576\\
234.213	0.409576\\
234.214	0.409576\\
234.215	0.409576\\
234.216	0.409576\\
234.218	0.409576\\
234.219	0.409576\\
234.22	0.409576\\
234.221	0.409576\\
234.222	0.409576\\
234.224	0.409576\\
234.225	0.409576\\
234.226	0.409576\\
234.227	0.409576\\
234.228	0.409576\\
234.23	0.409576\\
234.231	0.409576\\
234.232	0.409576\\
234.233	0.409576\\
234.234	0.409576\\
234.236	0.409576\\
234.237	0.409576\\
234.238	0.409576\\
234.239	0.409576\\
234.24	0.409576\\
234.242	0.409576\\
234.243	0.409576\\
234.244	0.409576\\
234.245	0.409576\\
234.246	0.409576\\
234.248	0.409576\\
234.249	0.409576\\
234.25	0.409576\\
234.251	0.409576\\
234.252	0.409576\\
234.254	0.409576\\
234.255	0.409576\\
234.256	0.409576\\
234.257	0.409576\\
234.258	0.409576\\
234.26	0.409576\\
234.261	0.409576\\
234.262	0.409576\\
234.263	0.409576\\
234.264	0.409576\\
234.266	0.409576\\
234.267	0.409576\\
234.268	0.409576\\
234.269	0.409576\\
234.27	0.409576\\
234.272	0.409576\\
234.273	0.409576\\
234.274	0.409576\\
234.275	0.409576\\
234.276	0.409576\\
234.278	0.409576\\
234.279	0.409576\\
234.28	0.409576\\
234.281	0.409576\\
234.282	0.409576\\
234.284	0.409576\\
234.285	0.409576\\
234.286	0.409576\\
234.287	0.409576\\
234.288	0.409576\\
234.29	0.409576\\
234.291	0.409576\\
234.292	0.409576\\
234.293	0.409576\\
234.294	0.409576\\
234.296	0.409576\\
234.297	0.409576\\
234.298	0.409576\\
234.299	0.409576\\
234.3	0.409576\\
234.302	0.409576\\
234.303	0.409576\\
234.304	0.409576\\
234.305	0.409576\\
234.306	0.409576\\
234.308	0.409576\\
234.309	0.409576\\
234.31	0.409576\\
234.311	0.409576\\
234.312	0.409576\\
234.314	0.409576\\
234.315	0.409576\\
234.316	0.409576\\
234.317	0.409576\\
234.318	0.409576\\
234.32	0.409576\\
234.321	0.409576\\
234.322	0.409576\\
234.323	0.409576\\
234.324	0.409576\\
234.326	0.409576\\
234.327	0.409576\\
234.328	0.409576\\
234.329	0.409576\\
234.33	0.409576\\
234.332	0.409576\\
234.333	0.409576\\
234.334	0.409576\\
234.335	0.409576\\
234.336	0.409576\\
234.338	0.409576\\
234.339	0.409576\\
234.34	0.409576\\
234.341	0.409576\\
234.342	0.409576\\
234.344	0.409576\\
234.345	0.409576\\
234.346	0.409576\\
234.347	0.409576\\
234.348	0.409576\\
234.35	0.409576\\
234.351	0.409576\\
234.352	0.409576\\
234.353	0.409576\\
234.354	0.409576\\
234.356	0.409576\\
234.357	0.409576\\
234.358	0.409576\\
234.359	0.409576\\
234.36	0.409576\\
234.362	0.409576\\
234.363	0.409576\\
234.364	0.409576\\
234.365	0.409576\\
234.366	0.409576\\
234.368	0.409576\\
234.369	0.409576\\
234.37	0.409576\\
234.371	0.409576\\
234.372	0.409576\\
234.374	0.409576\\
234.375	0.409576\\
234.376	0.409576\\
234.377	0.409576\\
234.378	0.409576\\
234.38	0.409576\\
234.381	0.409576\\
234.382	0.409576\\
234.383	0.409576\\
234.384	0.409576\\
234.386	0.409576\\
234.387	0.409576\\
234.388	0.409576\\
234.389	0.409576\\
234.39	0.409576\\
234.392	0.409576\\
234.393	0.409576\\
234.394	0.409576\\
234.395	0.409576\\
234.396	0.409576\\
234.398	0.409576\\
234.399	0.409576\\
234.4	0.409576\\
234.401	0.409576\\
234.401	0.409576\\
234.402	0.409576\\
234.404	0.409576\\
234.405	0.409576\\
234.406	0.409576\\
234.407	0.409576\\
234.408	0.409576\\
234.41	0.409576\\
234.411	0.409576\\
234.412	0.409576\\
234.413	0.409576\\
234.414	0.409576\\
234.416	0.409576\\
234.417	0.409576\\
234.418	0.409576\\
234.419	0.409576\\
234.42	0.409576\\
234.422	0.409576\\
234.423	0.409576\\
234.424	0.409576\\
234.425	0.409576\\
234.426	0.409576\\
234.428	0.409576\\
234.429	0.409576\\
234.43	0.409576\\
234.431	0.409576\\
234.432	0.409576\\
234.434	0.409576\\
234.435	0.409576\\
234.436	0.409576\\
234.437	0.409576\\
234.438	0.409576\\
234.44	0.409576\\
234.441	0.409576\\
234.442	0.409576\\
234.443	0.409576\\
234.444	0.409576\\
234.446	0.409576\\
234.447	0.409576\\
234.448	0.409576\\
234.449	0.409576\\
234.45	0.409576\\
234.452	0.409576\\
234.453	0.409576\\
234.454	0.409576\\
234.455	0.409576\\
234.456	0.409576\\
234.458	0.409576\\
234.459	0.409576\\
234.46	0.409576\\
234.461	0.409576\\
234.462	0.409576\\
234.464	0.409576\\
234.465	0.409576\\
234.466	0.409576\\
234.467	0.409576\\
234.468	0.409576\\
234.47	0.409576\\
234.471	0.409576\\
234.472	0.409576\\
234.473	0.409576\\
234.474	0.409576\\
234.476	0.409576\\
234.477	0.409576\\
234.478	0.409576\\
234.479	0.409576\\
234.48	0.409576\\
234.482	0.409576\\
234.483	0.409576\\
234.484	0.409576\\
234.485	0.409576\\
234.486	0.409576\\
234.488	0.409576\\
234.489	0.409576\\
234.49	0.409576\\
234.491	0.409576\\
234.492	0.409576\\
234.494	0.409576\\
234.495	0.409576\\
234.496	0.409576\\
234.497	0.409576\\
234.498	0.409576\\
234.5	0.409576\\
234.501	0.409576\\
234.502	0.409576\\
234.503	0.409576\\
234.504	0.409576\\
234.506	0.409576\\
234.507	0.409576\\
234.508	0.409576\\
234.509	0.409576\\
234.51	0.409576\\
234.512	0.409576\\
234.513	0.409576\\
234.514	0.409576\\
234.515	0.409576\\
234.516	0.409576\\
234.518	0.409576\\
234.519	0.409576\\
234.52	0.409576\\
234.521	0.409576\\
234.522	0.409576\\
234.524	0.409576\\
234.525	0.409576\\
234.526	0.409576\\
234.527	0.409576\\
234.528	0.409576\\
234.53	0.409576\\
234.531	0.409576\\
234.532	0.409576\\
234.533	0.409576\\
234.534	0.409576\\
234.536	0.409576\\
234.537	0.409576\\
234.538	0.409576\\
234.539	0.409576\\
234.54	0.409576\\
234.542	0.409576\\
234.543	0.409576\\
234.544	0.409576\\
234.545	0.409576\\
234.546	0.409576\\
234.548	0.409576\\
234.549	0.409576\\
234.55	0.409576\\
234.551	0.409576\\
234.552	0.409576\\
234.554	0.409576\\
234.555	0.409576\\
234.556	0.409576\\
234.557	0.409576\\
234.558	0.409576\\
234.56	0.409576\\
234.561	0.409576\\
234.562	0.409576\\
234.563	0.409576\\
234.564	0.409576\\
234.566	0.409576\\
234.567	0.409576\\
234.568	0.409576\\
234.569	0.409576\\
234.57	0.409576\\
234.572	0.409576\\
234.573	0.409576\\
234.574	0.409576\\
234.575	0.409576\\
234.576	0.409576\\
234.578	0.409576\\
234.579	0.409576\\
234.58	0.409576\\
234.581	0.409576\\
234.582	0.409576\\
234.584	0.409576\\
234.585	0.409576\\
234.586	0.409576\\
234.587	0.409576\\
234.588	0.409576\\
234.59	0.409576\\
234.591	0.409576\\
234.592	0.409576\\
234.593	0.409576\\
234.594	0.409576\\
234.596	0.409576\\
234.597	0.409576\\
234.598	0.409576\\
234.599	0.409576\\
234.6	0.409576\\
234.602	0.409576\\
234.603	0.409576\\
234.604	0.409576\\
234.605	0.409576\\
234.606	0.409576\\
234.608	0.409576\\
234.609	0.409576\\
234.61	0.409576\\
234.611	0.409576\\
234.612	0.409576\\
234.614	0.409576\\
234.615	0.409576\\
234.616	0.409576\\
234.617	0.409576\\
234.618	0.409576\\
234.62	0.409576\\
234.621	0.409576\\
234.622	0.409576\\
234.623	0.409576\\
234.624	0.409576\\
234.626	0.409576\\
234.627	0.409576\\
234.628	0.409576\\
234.629	0.409576\\
234.63	0.409576\\
234.632	0.409576\\
234.633	0.409576\\
234.634	0.409576\\
234.635	0.409576\\
234.636	0.409576\\
234.638	0.409576\\
234.639	0.409576\\
234.64	0.409576\\
234.641	0.409576\\
234.642	0.409576\\
234.644	0.409576\\
234.645	0.409576\\
234.646	0.409576\\
234.647	0.409576\\
234.648	0.409576\\
234.65	0.409576\\
234.651	0.409576\\
234.652	0.409576\\
234.653	0.409576\\
234.654	0.409576\\
234.656	0.409576\\
234.657	0.409576\\
234.658	0.409576\\
234.659	0.409576\\
234.66	0.409576\\
234.662	0.409576\\
234.663	0.409576\\
234.664	0.409576\\
234.665	0.409576\\
234.666	0.409576\\
234.668	0.409576\\
234.669	0.409576\\
234.67	0.409576\\
234.671	0.409576\\
234.672	0.409576\\
234.674	0.409576\\
234.675	0.409576\\
234.676	0.409576\\
234.677	0.409576\\
234.678	0.409576\\
234.68	0.409576\\
234.681	0.409576\\
234.682	0.409576\\
234.683	0.409576\\
234.684	0.409576\\
234.686	0.409576\\
234.687	0.409576\\
234.688	0.409576\\
234.689	0.409576\\
234.69	0.409576\\
234.692	0.409576\\
234.693	0.409576\\
234.694	0.409576\\
234.695	0.409576\\
234.696	0.409576\\
234.698	0.409576\\
234.699	0.409576\\
234.7	0.409576\\
234.705	4.013736\\
234.705	2.814993\\
234.705	1.61625\\
234.706	1.613736\\
234.706	0.414993\\
234.707	0.409576\\
234.708	0.409576\\
234.71	0.409576\\
234.711	0.409576\\
234.712	0.409576\\
234.713	0.409576\\
234.714	0.409576\\
234.716	0.409576\\
234.717	0.409576\\
234.718	0.409576\\
234.719	0.409576\\
234.72	0.409576\\
234.722	0.409576\\
234.723	0.409576\\
234.724	0.409576\\
234.725	0.409576\\
234.726	0.409576\\
234.728	0.409576\\
234.729	0.409576\\
234.73	0.409576\\
234.731	0.409576\\
234.732	0.409576\\
234.734	0.409576\\
234.735	0.409576\\
234.736	0.409576\\
234.737	0.409576\\
234.738	0.409576\\
234.74	0.409576\\
234.741	0.409576\\
234.742	0.409576\\
234.743	0.409576\\
234.744	0.409576\\
234.746	0.409576\\
234.747	0.409576\\
234.748	0.409576\\
234.749	0.409576\\
234.75	0.409576\\
234.752	0.409576\\
234.753	0.409576\\
234.754	0.409576\\
234.755	0.409576\\
234.756	0.409576\\
234.758	0.409576\\
234.759	0.409576\\
234.76	0.409576\\
234.761	0.409576\\
234.762	0.409576\\
234.764	0.409576\\
234.765	0.409576\\
234.766	0.409576\\
234.767	0.409576\\
234.768	0.409576\\
234.77	0.409576\\
234.771	0.409576\\
234.772	0.409576\\
234.773	0.409576\\
234.774	0.409576\\
234.776	0.409576\\
234.777	0.409576\\
234.778	0.409576\\
234.779	0.409576\\
234.78	0.409576\\
234.782	0.409576\\
234.783	0.409576\\
234.784	0.409576\\
234.785	0.409576\\
234.786	0.409576\\
234.788	0.409576\\
234.789	0.409576\\
234.79	0.409576\\
234.791	0.409576\\
234.792	0.409576\\
234.794	0.409576\\
234.795	0.409576\\
234.796	0.409576\\
234.797	0.409576\\
234.798	0.409576\\
234.8	0.409576\\
234.801	0.409576\\
234.802	0.409576\\
234.803	0.409576\\
234.804	0.409576\\
234.806	0.409576\\
234.807	0.409576\\
234.808	0.409576\\
234.809	0.409576\\
234.81	0.409576\\
234.812	0.409576\\
234.813	0.409576\\
234.814	0.409576\\
234.815	0.409576\\
234.816	0.409576\\
234.818	0.409576\\
234.819	0.409576\\
234.82	0.409576\\
234.821	0.409576\\
234.822	0.409576\\
234.824	0.409576\\
234.825	0.409576\\
234.826	0.409576\\
234.827	0.409576\\
234.828	0.409576\\
234.83	0.409576\\
234.831	0.409576\\
234.832	0.409576\\
234.837	4.013736\\
234.837	2.814993\\
234.837	1.61625\\
234.838	1.617896\\
234.838	0.419153\\
234.839	0.409576\\
234.846	6.417896\\
234.846	5.219153\\
234.846	4.02041\\
234.846	2.821667\\
234.846	1.622924\\
234.848	1.617896\\
234.848	0.419153\\
234.849	0.409576\\
234.85	0.409576\\
234.851	0.409576\\
234.852	0.409576\\
234.854	0.409576\\
234.855	0.409576\\
234.856	0.409576\\
234.857	0.409576\\
234.858	0.409576\\
234.86	0.409576\\
234.861	0.409576\\
234.862	0.409576\\
234.863	0.409576\\
234.864	0.409576\\
234.866	0.409576\\
234.867	0.409576\\
234.868	0.409576\\
234.869	0.409576\\
234.87	0.409576\\
234.872	0.409576\\
234.873	0.409576\\
234.874	0.409576\\
234.875	0.409576\\
234.876	0.409576\\
234.878	0.409576\\
234.879	0.409576\\
234.88	0.409576\\
234.881	0.409576\\
234.882	0.409576\\
234.884	0.409576\\
234.885	0.409576\\
234.886	0.409576\\
234.887	0.409576\\
234.888	0.409576\\
234.89	0.409576\\
234.894	4.013736\\
234.894	2.814993\\
234.894	1.61625\\
234.896	1.617896\\
234.896	0.419153\\
234.897	0.409576\\
234.898	0.409576\\
234.899	0.409576\\
234.9	0.409576\\
234.902	0.409576\\
234.906	4.013736\\
234.906	2.814993\\
234.906	1.61625\\
234.911	5.217896\\
234.911	4.019153\\
234.911	2.82041\\
234.911	1.621667\\
234.912	1.617896\\
234.912	0.419153\\
234.914	0.409576\\
234.915	0.409576\\
234.916	0.409576\\
234.917	0.409576\\
234.918	0.409576\\
234.92	0.409576\\
234.921	0.409576\\
234.922	0.409576\\
234.923	0.409576\\
234.924	0.409576\\
234.926	0.409576\\
234.927	0.409576\\
234.928	0.409576\\
234.929	0.409576\\
234.93	0.409576\\
234.932	0.409576\\
234.933	0.409576\\
234.934	0.409576\\
234.935	0.409576\\
234.936	0.409576\\
234.938	0.409576\\
234.939	0.409576\\
234.94	0.409576\\
234.941	0.409576\\
234.942	0.409576\\
234.944	0.409576\\
234.945	0.409576\\
234.946	0.409576\\
234.947	0.409576\\
234.948	0.409576\\
234.95	0.409576\\
234.951	0.409576\\
234.952	0.409576\\
234.953	0.409576\\
234.954	0.409576\\
234.956	0.409576\\
234.957	0.409576\\
234.958	0.409576\\
234.959	0.409576\\
234.96	0.409576\\
234.962	0.409576\\
234.963	0.409576\\
234.964	0.409576\\
234.965	0.409576\\
234.966	0.409576\\
234.968	0.409576\\
234.969	0.409576\\
234.97	0.409576\\
234.971	0.409576\\
234.972	0.409576\\
234.974	0.409576\\
234.975	0.409576\\
234.976	0.409576\\
234.977	0.409576\\
234.978	0.409576\\
234.98	0.409576\\
234.981	0.409576\\
234.982	0.409576\\
234.983	0.409576\\
234.984	0.409576\\
234.986	0.409576\\
234.987	0.409576\\
234.988	0.409576\\
234.989	0.409576\\
234.99	0.409576\\
234.992	0.409576\\
234.993	0.409576\\
234.994	0.409576\\
234.995	0.409576\\
234.996	0.409576\\
234.998	0.409576\\
234.999	0.409576\\
235	0.409576\\
235.001	0.409576\\
235.002	0.409576\\
235.004	0.409576\\
235.005	0.409576\\
235.006	0.409576\\
235.007	0.409576\\
235.008	0.409576\\
235.01	0.409576\\
235.011	0.409576\\
235.012	0.409576\\
235.013	0.409576\\
235.014	0.409576\\
235.016	0.409576\\
235.017	0.409576\\
235.018	0.409576\\
235.019	0.409576\\
235.02	0.409576\\
235.022	0.409576\\
235.023	0.409576\\
235.024	0.409576\\
235.025	0.409576\\
235.026	0.409576\\
235.028	0.409576\\
235.029	0.409576\\
235.03	0.409576\\
235.031	0.409576\\
235.032	0.409576\\
235.034	0.409576\\
235.035	0.409576\\
235.036	0.409576\\
235.037	0.409576\\
235.038	0.409576\\
235.04	0.409576\\
235.041	0.409576\\
235.042	0.409576\\
235.043	0.409576\\
235.044	0.409576\\
235.046	0.409576\\
235.047	0.409576\\
235.048	0.409576\\
235.049	0.409576\\
235.05	0.409576\\
235.052	0.409576\\
235.053	0.409576\\
235.054	0.409576\\
235.055	0.409576\\
235.056	0.409576\\
235.058	0.409576\\
235.059	0.409576\\
235.06	0.409576\\
235.061	0.409576\\
235.062	0.409576\\
235.064	0.409576\\
235.065	0.409576\\
235.066	0.409576\\
235.067	0.409576\\
235.068	0.409576\\
235.07	0.409576\\
235.071	0.409576\\
235.072	0.409576\\
235.073	0.409576\\
235.074	0.409576\\
235.076	0.409576\\
235.077	0.409576\\
235.078	0.409576\\
235.079	0.409576\\
235.08	0.409576\\
235.082	0.409576\\
235.083	0.409576\\
235.084	0.409576\\
235.085	0.409576\\
235.086	0.409576\\
235.088	0.409576\\
235.089	0.409576\\
235.09	0.409576\\
235.091	0.409576\\
235.092	0.409576\\
235.094	0.409576\\
235.095	0.409576\\
235.096	0.409576\\
235.097	0.409576\\
235.098	0.409576\\
235.1	0.409576\\
235.101	0.409576\\
235.102	0.409576\\
235.103	0.409576\\
235.104	0.409576\\
235.106	0.409576\\
235.107	0.409576\\
235.108	0.409576\\
235.109	0.409576\\
235.11	0.409576\\
235.112	0.409576\\
235.113	0.409576\\
235.114	0.409576\\
235.115	0.409576\\
235.116	0.409576\\
235.118	0.409576\\
235.119	0.409576\\
235.12	0.409576\\
235.121	0.409576\\
235.122	0.409576\\
235.124	0.409576\\
235.125	0.409576\\
235.126	0.409576\\
235.127	0.409576\\
235.128	0.409576\\
235.13	0.409576\\
235.131	0.409576\\
235.132	0.409576\\
235.133	0.409576\\
235.134	0.409576\\
235.136	0.409576\\
235.137	0.409576\\
235.138	0.409576\\
235.139	0.409576\\
235.14	0.409576\\
235.142	0.409576\\
235.143	0.409576\\
235.144	0.409576\\
235.145	0.409576\\
235.146	0.409576\\
235.148	0.409576\\
235.149	0.409576\\
235.15	0.409576\\
235.151	0.409576\\
235.152	0.409576\\
235.154	0.409576\\
235.155	0.409576\\
235.156	0.409576\\
235.157	0.409576\\
235.158	0.409576\\
235.16	0.409576\\
235.161	0.409576\\
235.162	0.409576\\
235.163	0.409576\\
235.164	0.409576\\
235.166	0.409576\\
235.167	0.409576\\
235.168	0.409576\\
235.169	0.409576\\
235.17	0.409576\\
235.172	0.409576\\
235.173	0.409576\\
235.174	0.409576\\
235.175	0.409576\\
235.176	0.409576\\
235.178	0.409576\\
235.179	0.409576\\
235.18	0.409576\\
235.181	0.409576\\
235.182	0.409576\\
235.184	0.409576\\
235.185	0.409576\\
235.186	0.409576\\
235.187	0.409576\\
235.188	0.409576\\
235.19	0.409576\\
235.191	0.409576\\
235.192	0.409576\\
235.193	0.409576\\
235.194	0.409576\\
235.196	0.409576\\
235.197	0.409576\\
235.198	0.409576\\
235.199	0.409576\\
235.2	0.409576\\
235.202	0.409576\\
235.203	0.409576\\
235.204	0.409576\\
235.205	0.409576\\
235.206	0.409576\\
235.208	0.409576\\
235.209	0.409576\\
235.21	0.409576\\
235.211	0.409576\\
235.212	0.409576\\
235.214	0.409576\\
235.215	0.409576\\
235.216	0.409576\\
235.217	0.409576\\
235.218	0.409576\\
235.22	0.409576\\
235.221	0.409576\\
235.222	0.409576\\
235.223	0.409576\\
235.224	0.409576\\
235.226	0.409576\\
235.227	0.409576\\
235.228	0.409576\\
235.229	0.409576\\
235.23	0.409576\\
235.232	0.409576\\
235.233	0.409576\\
235.234	0.409576\\
235.235	0.409576\\
235.236	0.409576\\
235.238	0.409576\\
235.239	0.409576\\
235.24	0.409576\\
235.241	0.409576\\
235.242	0.409576\\
235.244	0.409576\\
235.245	0.409576\\
235.246	0.409576\\
235.247	0.409576\\
235.248	0.409576\\
235.25	0.409576\\
235.251	0.409576\\
235.252	0.409576\\
235.253	0.409576\\
235.254	0.409576\\
235.256	0.409576\\
235.257	0.409576\\
235.258	0.409576\\
235.259	0.409576\\
235.26	0.409576\\
235.262	0.409576\\
235.263	0.409576\\
235.264	0.409576\\
235.265	0.409576\\
235.266	0.409576\\
235.268	0.409576\\
235.269	0.409576\\
235.27	0.409576\\
235.271	0.409576\\
235.272	0.409576\\
235.274	0.409576\\
235.275	0.409576\\
235.276	0.409576\\
235.277	0.409576\\
235.278	0.409576\\
235.28	0.409576\\
235.281	0.409576\\
235.282	0.409576\\
235.283	0.409576\\
235.284	0.409576\\
235.286	0.409576\\
235.287	0.409576\\
235.288	0.409576\\
235.289	0.409576\\
235.29	0.409576\\
235.292	0.409576\\
235.293	0.409576\\
235.294	0.409576\\
235.295	0.409576\\
235.296	0.409576\\
235.298	0.409576\\
235.299	0.409576\\
235.3	0.409576\\
235.301	0.409576\\
235.302	0.409576\\
235.304	0.409576\\
235.305	0.409576\\
235.306	0.409576\\
235.307	0.409576\\
235.308	0.409576\\
235.31	0.409576\\
235.311	0.409576\\
235.312	0.409576\\
235.313	0.409576\\
235.314	0.409576\\
235.316	0.409576\\
235.317	0.409576\\
235.318	0.409576\\
235.319	0.409576\\
235.32	0.409576\\
235.322	0.409576\\
235.323	0.409576\\
235.324	0.409576\\
235.325	0.409576\\
235.326	0.409576\\
235.328	0.409576\\
235.329	0.409576\\
235.33	0.409576\\
235.331	0.409576\\
235.332	0.409576\\
235.334	0.409576\\
235.335	0.409576\\
235.336	0.409576\\
235.337	0.409576\\
235.338	0.409576\\
235.34	0.409576\\
235.341	0.409576\\
235.342	0.409576\\
235.343	0.409576\\
235.344	0.409576\\
235.346	0.409576\\
235.347	0.409576\\
235.348	0.409576\\
235.349	0.409576\\
235.35	0.409576\\
235.352	0.409576\\
235.353	0.409576\\
235.354	0.409576\\
235.355	0.409576\\
235.356	0.409576\\
235.358	0.409576\\
235.359	0.409576\\
235.36	0.409576\\
235.361	0.409576\\
235.362	0.409576\\
235.364	0.409576\\
235.365	0.409576\\
235.366	0.409576\\
235.367	0.409576\\
235.368	0.409576\\
235.37	0.409576\\
235.371	0.409576\\
235.372	0.409576\\
235.373	0.409576\\
235.374	0.409576\\
235.376	0.409576\\
235.377	0.409576\\
235.378	0.409576\\
235.379	0.409576\\
235.38	0.409576\\
235.382	0.409576\\
235.383	0.409576\\
235.384	0.409576\\
235.385	0.409576\\
235.386	0.409576\\
235.388	0.409576\\
235.389	0.409576\\
235.39	0.409576\\
235.391	0.409576\\
235.392	0.409576\\
235.394	0.409576\\
235.395	0.409576\\
235.396	0.409576\\
235.397	0.409576\\
235.398	0.409576\\
235.4	0.409576\\
235.401	0.409576\\
235.402	0.409576\\
235.403	0.409576\\
235.404	0.409576\\
235.406	0.409576\\
235.407	0.409576\\
235.408	0.409576\\
235.409	0.409576\\
};
\addlegendentry{mmWave link, $A=64\times16$}

\addplot [color=mycolor3, line width=0.5pt, each nth point=4]
  table[row sep=crcr]{%
231.039	6.52857\\
231.039	5.32857\\
231.04	5.12857\\
231.041	4.92857\\
231.042	4.72857\\
231.045	6.52857\\
231.045	5.32857\\
231.046	5.12857\\
231.047	4.92857\\
231.048	4.72857\\
231.051	6.52857\\
231.051	5.32857\\
231.052	5.12857\\
231.053	4.92857\\
231.054	4.72857\\
231.057	6.52857\\
231.057	5.32857\\
231.058	5.12857\\
231.059	4.92857\\
231.06	4.72857\\
231.063	6.52857\\
231.063	5.32857\\
231.064	5.12857\\
231.065	4.92857\\
231.066	4.72857\\
231.069	6.52857\\
231.069	5.32857\\
231.07	5.12857\\
231.071	4.92857\\
231.072	4.72857\\
231.075	6.52857\\
231.075	5.32857\\
231.076	5.12857\\
231.077	4.92857\\
231.078	4.72857\\
231.081	6.52857\\
231.081	5.32857\\
231.082	5.12857\\
231.083	4.92857\\
231.084	4.72857\\
231.087	6.52857\\
231.087	5.32857\\
231.088	5.12857\\
231.089	4.92857\\
231.09	4.72857\\
231.093	6.52857\\
231.093	5.32857\\
231.094	5.12857\\
231.095	4.92857\\
231.096	4.72857\\
231.099	6.52857\\
231.099	5.32857\\
231.1	5.12857\\
231.101	4.92857\\
231.102	4.72857\\
231.105	6.52857\\
231.105	5.32857\\
231.106	5.12857\\
231.107	4.92857\\
231.108	4.72857\\
231.111	6.52857\\
231.111	5.32857\\
231.112	5.12857\\
231.113	4.92857\\
231.114	4.72857\\
231.117	6.52857\\
231.117	5.32857\\
231.118	5.12857\\
231.119	4.92857\\
231.12	4.72857\\
231.123	6.52857\\
231.123	5.32857\\
231.124	5.12857\\
231.125	4.92857\\
231.126	4.72857\\
231.129	6.52857\\
231.129	5.32857\\
231.13	5.12857\\
231.131	4.92857\\
231.132	4.72857\\
231.135	6.52857\\
231.135	5.32857\\
231.136	5.12857\\
231.137	4.92857\\
231.138	4.72857\\
231.141	6.52857\\
231.141	5.32857\\
231.142	5.12857\\
231.143	4.92857\\
231.144	4.72857\\
231.147	6.52857\\
231.147	5.32857\\
231.148	5.12857\\
231.149	4.92857\\
231.15	4.72857\\
231.153	6.52857\\
231.153	5.32857\\
231.154	5.12857\\
231.155	4.92857\\
231.156	4.72857\\
231.159	6.52857\\
231.159	5.32857\\
231.16	5.12857\\
231.161	4.92857\\
231.162	4.72857\\
231.165	6.52857\\
231.165	5.32857\\
231.166	5.12857\\
231.167	4.92857\\
231.168	4.72857\\
231.171	6.52857\\
231.171	5.32857\\
231.172	5.12857\\
231.173	4.92857\\
231.174	4.72857\\
231.177	6.52857\\
231.177	5.32857\\
231.178	5.12857\\
231.179	4.92857\\
231.18	4.72857\\
231.183	6.52857\\
231.183	5.32857\\
231.184	5.12857\\
231.185	4.92857\\
231.186	4.72857\\
231.189	6.52857\\
231.189	5.32857\\
231.19	5.12857\\
231.191	4.92857\\
231.192	4.72857\\
231.195	6.52857\\
231.195	5.32857\\
231.196	5.12857\\
231.197	4.92857\\
231.198	4.72857\\
231.201	6.52857\\
231.201	5.32857\\
231.202	5.12857\\
231.203	4.92857\\
231.204	4.72857\\
231.207	6.52857\\
231.207	5.32857\\
231.208	5.12857\\
231.209	4.92857\\
231.21	4.72857\\
231.213	6.52857\\
231.213	5.32857\\
231.214	5.12857\\
231.215	4.92857\\
231.216	4.72857\\
231.219	6.52857\\
231.219	5.32857\\
231.22	5.12857\\
231.221	4.92857\\
231.222	4.72857\\
231.225	6.52857\\
231.225	5.32857\\
231.226	5.12857\\
231.227	4.92857\\
231.228	4.72857\\
231.231	6.52857\\
231.231	5.32857\\
231.232	5.12857\\
231.233	4.92857\\
231.234	4.72857\\
231.237	6.52857\\
231.237	5.32857\\
231.238	5.12857\\
231.239	4.92857\\
231.24	4.72857\\
231.243	6.52857\\
231.243	5.32857\\
231.244	5.12857\\
231.245	4.92857\\
231.246	4.72857\\
231.249	6.52857\\
231.249	5.32857\\
231.25	5.12857\\
231.251	4.92857\\
231.252	4.72857\\
231.255	6.52857\\
231.255	5.32857\\
231.256	5.12857\\
231.257	4.92857\\
231.258	4.72857\\
231.261	6.52857\\
231.261	5.32857\\
231.262	5.12857\\
231.263	4.92857\\
231.264	4.72857\\
231.267	6.52857\\
231.267	5.32857\\
231.268	5.12857\\
231.269	4.92857\\
231.27	4.72857\\
231.273	6.52857\\
231.273	5.32857\\
231.274	5.12857\\
231.275	4.92857\\
231.276	4.72857\\
231.279	6.52857\\
231.279	5.32857\\
231.28	5.12857\\
231.281	4.92857\\
231.282	4.72857\\
231.285	6.52857\\
231.285	5.32857\\
231.286	5.12857\\
231.287	4.92857\\
231.288	4.72857\\
231.291	6.52857\\
231.291	5.32857\\
231.292	5.12857\\
231.293	4.92857\\
231.294	4.72857\\
231.297	6.52857\\
231.297	5.32857\\
231.298	5.12857\\
231.299	4.92857\\
231.3	4.72857\\
231.303	6.52857\\
231.303	5.32857\\
231.304	5.12857\\
231.305	4.92857\\
231.306	4.72857\\
231.309	6.52857\\
231.309	5.32857\\
231.31	5.12857\\
231.311	4.92857\\
231.312	4.72857\\
231.315	6.52857\\
231.315	5.32857\\
231.316	5.12857\\
231.317	4.92857\\
231.318	4.72857\\
231.321	6.52857\\
231.321	5.32857\\
231.322	5.12857\\
231.323	4.92857\\
231.324	4.72857\\
231.327	6.52857\\
231.327	5.32857\\
231.328	5.12857\\
231.329	4.92857\\
231.33	4.72857\\
231.333	6.52857\\
231.333	5.32857\\
231.334	5.12857\\
231.335	4.92857\\
231.336	4.72857\\
231.339	6.52857\\
231.339	5.32857\\
231.34	5.12857\\
231.341	4.92857\\
231.342	4.72857\\
231.345	6.52857\\
231.345	5.32857\\
231.346	5.12857\\
231.347	4.92857\\
231.348	4.72857\\
231.351	6.52857\\
231.351	5.32857\\
231.352	5.12857\\
231.353	4.92857\\
231.354	4.72857\\
231.357	6.52857\\
231.357	5.32857\\
231.358	5.12857\\
231.359	4.92857\\
231.36	4.72857\\
231.363	6.52857\\
231.363	5.32857\\
231.364	5.12857\\
231.365	4.92857\\
231.366	4.72857\\
231.369	6.52857\\
231.369	5.32857\\
231.37	5.12857\\
231.371	4.92857\\
231.372	4.72857\\
231.375	6.52857\\
231.375	5.32857\\
231.376	5.12857\\
231.377	4.92857\\
231.378	4.72857\\
231.381	6.52857\\
231.381	5.32857\\
231.382	5.12857\\
231.383	4.92857\\
231.384	4.72857\\
231.387	6.52857\\
231.387	5.32857\\
231.388	5.12857\\
231.389	4.92857\\
231.39	4.72857\\
231.393	6.52857\\
231.393	5.32857\\
231.394	5.12857\\
231.395	4.92857\\
231.396	4.72857\\
231.399	6.52857\\
231.399	5.32857\\
231.4	5.12857\\
231.401	4.92857\\
231.402	4.72857\\
231.405	6.52857\\
231.405	5.32857\\
231.406	5.12857\\
231.407	4.92857\\
231.408	4.72857\\
231.411	6.52857\\
231.411	5.32857\\
231.412	5.12857\\
231.413	4.92857\\
231.414	4.72857\\
231.417	6.52857\\
231.417	5.32857\\
231.418	5.12857\\
231.419	4.92857\\
231.42	4.72857\\
231.423	6.52857\\
231.423	5.32857\\
231.424	5.12857\\
231.425	4.92857\\
231.426	4.72857\\
231.429	6.52857\\
231.429	5.32857\\
231.43	5.12857\\
231.431	4.92857\\
231.432	4.72857\\
231.435	6.52857\\
231.435	5.32857\\
231.436	5.12857\\
231.437	4.92857\\
231.438	4.72857\\
231.441	6.52857\\
231.441	5.32857\\
231.442	5.12857\\
231.443	4.92857\\
231.444	4.72857\\
231.447	6.52857\\
231.447	5.32857\\
231.448	5.12857\\
231.449	4.92857\\
231.45	4.72857\\
231.453	6.52857\\
231.453	5.32857\\
231.454	5.12857\\
231.455	4.92857\\
231.456	4.72857\\
231.459	6.52857\\
231.459	5.32857\\
231.46	5.12857\\
231.461	4.92857\\
231.462	4.72857\\
231.465	6.52857\\
231.465	5.32857\\
231.466	5.12857\\
231.467	4.92857\\
231.468	4.72857\\
231.471	6.52857\\
231.471	5.32857\\
231.472	5.12857\\
231.473	4.92857\\
231.474	4.72857\\
231.477	6.52857\\
231.477	5.32857\\
231.478	5.12857\\
231.479	4.92857\\
231.48	4.72857\\
231.483	6.52857\\
231.483	5.32857\\
231.484	5.12857\\
231.485	4.92857\\
231.486	4.72857\\
231.489	6.52857\\
231.489	5.32857\\
231.49	5.12857\\
231.491	4.92857\\
231.492	4.72857\\
231.495	6.52857\\
231.495	5.32857\\
231.496	5.12857\\
231.497	4.92857\\
231.498	4.72857\\
231.501	6.52857\\
231.501	5.32857\\
231.502	5.12857\\
231.503	4.92857\\
231.504	4.72857\\
231.507	6.52857\\
231.507	5.32857\\
231.508	5.12857\\
231.509	4.92857\\
231.51	4.72857\\
231.513	6.52857\\
231.513	5.32857\\
231.514	5.12857\\
231.515	4.92857\\
231.516	4.72857\\
231.519	6.52857\\
231.519	5.32857\\
231.52	5.12857\\
231.521	4.92857\\
231.522	4.72857\\
231.525	6.52857\\
231.525	5.32857\\
231.526	5.12857\\
231.527	4.92857\\
231.528	4.72857\\
231.531	6.52857\\
231.531	5.32857\\
231.532	5.12857\\
231.533	4.92857\\
231.534	4.72857\\
231.537	6.52857\\
231.537	5.32857\\
231.538	5.12857\\
231.539	4.92857\\
231.54	4.72857\\
231.543	6.52857\\
231.543	5.32857\\
231.544	5.12857\\
231.545	4.92857\\
231.546	4.72857\\
231.549	6.52857\\
231.549	5.32857\\
231.55	5.12857\\
231.551	4.92857\\
231.552	4.72857\\
231.555	6.52857\\
231.555	5.32857\\
231.556	5.12857\\
231.557	4.92857\\
231.558	4.72857\\
231.561	6.52857\\
231.561	5.32857\\
231.562	5.12857\\
231.563	4.92857\\
231.564	4.72857\\
231.567	6.52857\\
231.567	5.32857\\
231.568	5.12857\\
231.569	4.92857\\
231.57	4.72857\\
231.573	6.52857\\
231.573	5.32857\\
231.574	5.12857\\
231.575	4.92857\\
231.576	4.72857\\
231.579	6.52857\\
231.579	5.32857\\
231.58	5.12857\\
231.581	4.92857\\
231.582	4.72857\\
231.585	6.52857\\
231.585	5.32857\\
231.586	5.12857\\
231.587	4.92857\\
231.588	4.72857\\
231.591	6.52857\\
231.591	5.32857\\
231.592	5.12857\\
231.593	4.92857\\
231.594	4.72857\\
231.597	6.52857\\
231.597	5.32857\\
231.598	5.12857\\
231.599	4.92857\\
231.6	4.72857\\
231.603	6.52857\\
231.603	5.32857\\
231.604	5.12857\\
231.605	4.92857\\
231.606	4.72857\\
231.609	6.52857\\
231.609	5.32857\\
231.61	5.12857\\
231.611	4.92857\\
231.612	4.72857\\
231.615	6.52857\\
231.615	5.32857\\
231.616	5.12857\\
231.617	4.92857\\
231.618	4.72857\\
231.621	6.52857\\
231.621	5.32857\\
231.622	5.12857\\
231.623	4.92857\\
231.624	4.72857\\
231.627	6.52857\\
231.627	5.32857\\
231.628	5.12857\\
231.629	4.92857\\
231.63	4.72857\\
231.633	6.52857\\
231.633	5.32857\\
231.634	5.12857\\
231.635	4.92857\\
231.636	4.72857\\
231.639	6.52857\\
231.639	5.32857\\
231.64	5.12857\\
231.641	4.92857\\
231.642	4.72857\\
231.645	6.52857\\
231.645	5.32857\\
231.646	5.12857\\
231.647	4.92857\\
231.648	4.72857\\
231.651	6.52857\\
231.651	5.32857\\
231.652	5.12857\\
231.653	4.92857\\
231.654	4.72857\\
231.657	6.52857\\
231.657	5.32857\\
231.658	5.12857\\
231.659	4.92857\\
231.66	4.72857\\
231.663	6.52857\\
231.663	5.32857\\
231.664	5.12857\\
231.665	4.92857\\
231.666	4.72857\\
231.669	6.52857\\
231.669	5.32857\\
231.67	5.12857\\
231.671	4.92857\\
231.672	4.72857\\
231.675	6.52857\\
231.675	5.32857\\
231.676	5.12857\\
231.677	4.92857\\
231.678	4.72857\\
231.681	6.52857\\
231.681	5.32857\\
231.682	5.12857\\
231.683	4.92857\\
231.684	4.72857\\
231.687	6.52857\\
231.687	5.32857\\
231.688	5.12857\\
231.689	4.92857\\
231.69	4.72857\\
231.693	6.52857\\
231.693	5.32857\\
231.694	5.12857\\
231.695	4.92857\\
231.696	4.72857\\
231.699	6.52857\\
231.699	5.32857\\
231.7	5.12857\\
231.701	4.92857\\
231.702	4.72857\\
231.705	6.52857\\
231.705	5.32857\\
231.706	5.12857\\
231.707	4.92857\\
231.708	4.72857\\
231.711	6.52857\\
231.711	5.32857\\
231.712	5.12857\\
231.713	4.92857\\
231.714	4.72857\\
231.717	6.52857\\
231.717	5.32857\\
231.718	5.12857\\
231.719	4.92857\\
231.72	4.72857\\
231.723	6.52857\\
231.723	5.32857\\
231.724	5.12857\\
231.725	4.92857\\
231.726	4.72857\\
231.729	6.52857\\
231.729	5.32857\\
231.73	5.12857\\
231.731	4.92857\\
231.732	4.72857\\
231.735	6.52857\\
231.735	5.32857\\
231.736	5.12857\\
231.737	4.92857\\
231.738	4.72857\\
231.741	6.52857\\
231.741	5.32857\\
231.742	5.12857\\
231.743	4.92857\\
231.744	4.72857\\
231.747	6.52857\\
231.747	5.32857\\
231.748	5.12857\\
231.749	4.92857\\
231.75	4.72857\\
231.753	6.52857\\
231.753	5.32857\\
231.754	5.12857\\
231.755	4.92857\\
231.756	4.72857\\
231.759	6.52857\\
231.759	5.32857\\
231.76	5.12857\\
231.761	4.92857\\
231.762	4.72857\\
231.765	6.52857\\
231.765	5.32857\\
231.766	5.12857\\
231.767	4.92857\\
231.768	4.72857\\
231.771	6.52857\\
231.771	5.32857\\
231.772	5.12857\\
231.773	4.92857\\
231.774	4.72857\\
231.777	6.52857\\
231.777	5.32857\\
231.778	5.12857\\
231.779	4.92857\\
231.78	4.72857\\
231.783	6.52857\\
231.783	5.32857\\
231.784	5.12857\\
231.785	4.92857\\
231.786	4.72857\\
231.789	6.52857\\
231.789	5.32857\\
231.79	5.12857\\
231.791	4.92857\\
231.792	4.72857\\
231.795	6.52857\\
231.795	5.32857\\
231.796	5.12857\\
231.797	4.92857\\
231.798	4.72857\\
231.801	6.52857\\
231.801	5.32857\\
231.802	5.12857\\
231.803	4.92857\\
231.804	4.72857\\
231.807	6.52857\\
231.807	5.32857\\
231.808	5.12857\\
231.809	4.92857\\
231.81	4.72857\\
231.813	6.52857\\
231.813	5.32857\\
231.814	5.12857\\
231.815	4.92857\\
231.816	4.72857\\
231.819	6.52857\\
231.819	5.32857\\
231.82	5.12857\\
231.821	4.92857\\
231.822	4.72857\\
231.825	6.52857\\
231.825	5.32857\\
231.826	5.12857\\
231.827	4.92857\\
231.828	4.72857\\
231.831	6.52857\\
231.831	5.32857\\
231.832	5.12857\\
231.833	4.92857\\
231.834	4.72857\\
231.837	6.52857\\
231.837	5.32857\\
231.838	5.12857\\
231.839	4.92857\\
231.84	4.72857\\
231.843	6.52857\\
231.843	5.32857\\
231.844	5.12857\\
231.845	4.92857\\
231.846	4.72857\\
231.849	6.52857\\
231.849	5.32857\\
231.85	5.12857\\
231.851	4.92857\\
231.852	4.72857\\
231.855	6.52857\\
231.855	5.32857\\
231.856	5.12857\\
231.857	4.92857\\
231.858	4.72857\\
231.861	6.52857\\
231.861	5.32857\\
231.862	5.12857\\
231.863	4.92857\\
231.864	4.72857\\
231.867	6.52857\\
231.867	5.32857\\
231.868	5.12857\\
231.869	4.92857\\
231.87	4.72857\\
231.873	6.52857\\
231.873	5.32857\\
231.874	5.12857\\
231.875	4.92857\\
231.876	4.72857\\
231.879	6.52857\\
231.879	5.32857\\
231.88	5.12857\\
231.881	4.92857\\
231.882	4.72857\\
231.885	6.52857\\
231.885	5.32857\\
231.886	5.12857\\
231.887	4.92857\\
231.888	4.72857\\
231.891	6.52857\\
231.891	5.32857\\
231.892	5.12857\\
231.893	4.92857\\
231.894	4.72857\\
231.897	6.52857\\
231.897	5.32857\\
231.898	5.12857\\
231.899	4.92857\\
231.9	4.72857\\
231.903	6.52857\\
231.903	5.32857\\
231.904	5.12857\\
231.905	4.92857\\
231.906	4.72857\\
231.909	6.52857\\
231.909	5.32857\\
231.91	5.12857\\
231.911	4.92857\\
231.912	4.72857\\
231.915	6.52857\\
231.915	5.32857\\
231.916	5.12857\\
231.917	4.92857\\
231.918	4.72857\\
231.921	6.52857\\
231.921	5.32857\\
231.922	5.12857\\
231.923	4.92857\\
231.924	4.72857\\
231.927	6.52857\\
231.927	5.32857\\
231.928	5.12857\\
231.929	4.92857\\
231.93	4.72857\\
231.933	6.52857\\
231.933	5.32857\\
231.934	5.12857\\
231.935	4.92857\\
231.936	4.72857\\
231.939	6.52857\\
231.939	5.32857\\
231.94	5.12857\\
231.941	4.92857\\
231.942	4.72857\\
231.945	6.52857\\
231.945	5.32857\\
231.946	5.12857\\
231.947	4.92857\\
231.948	4.72857\\
231.951	6.52857\\
231.951	5.32857\\
231.952	5.12857\\
231.953	4.92857\\
231.954	4.72857\\
231.957	6.52857\\
231.957	5.32857\\
231.958	5.12857\\
231.959	4.92857\\
231.96	4.72857\\
231.963	6.52857\\
231.963	5.32857\\
231.964	5.12857\\
231.965	4.92857\\
231.966	4.72857\\
231.969	6.52857\\
231.969	5.32857\\
231.97	5.12857\\
231.971	4.92857\\
231.972	4.72857\\
231.975	6.52857\\
231.975	5.32857\\
231.976	5.12857\\
231.977	4.92857\\
231.978	4.72857\\
231.981	6.52857\\
231.981	5.32857\\
231.982	5.12857\\
231.983	4.92857\\
231.984	4.72857\\
231.987	6.52857\\
231.987	5.32857\\
231.988	5.12857\\
231.989	4.92857\\
231.99	4.72857\\
231.993	6.52857\\
231.993	5.32857\\
231.994	5.12857\\
231.995	4.92857\\
231.996	4.72857\\
231.999	6.52857\\
231.999	5.32857\\
232	5.12857\\
232.001	4.92857\\
232.002	4.72857\\
232.005	6.52857\\
232.005	5.32857\\
232.006	5.12857\\
232.007	4.92857\\
232.008	4.72857\\
232.011	6.52857\\
232.011	5.32857\\
232.012	5.12857\\
232.013	4.92857\\
232.014	4.72857\\
232.017	6.52857\\
232.017	5.32857\\
232.018	5.12857\\
232.019	4.92857\\
232.02	4.72857\\
232.023	6.52857\\
232.023	5.32857\\
232.024	5.12857\\
232.025	4.92857\\
232.026	4.72857\\
232.029	6.52857\\
232.029	5.32857\\
232.03	5.12857\\
232.031	4.92857\\
232.032	4.72857\\
232.035	6.52857\\
232.035	5.32857\\
232.036	5.12857\\
232.037	4.92857\\
232.038	4.72857\\
232.041	6.52857\\
232.041	5.32857\\
232.042	5.12857\\
232.043	4.92857\\
232.044	4.72857\\
232.047	6.52857\\
232.047	5.32857\\
232.048	5.12857\\
232.049	4.92857\\
232.05	4.72857\\
232.053	6.52857\\
232.053	5.32857\\
232.054	5.12857\\
232.055	4.92857\\
232.056	4.72857\\
232.059	6.52857\\
232.059	5.32857\\
232.06	5.12857\\
232.061	4.92857\\
232.062	4.72857\\
232.065	6.52857\\
232.065	5.32857\\
232.066	5.12857\\
232.067	4.92857\\
232.068	4.72857\\
232.071	6.52857\\
232.071	5.32857\\
232.072	5.12857\\
232.073	4.92857\\
232.074	4.72857\\
232.077	6.52857\\
232.077	5.32857\\
232.078	5.12857\\
232.079	4.92857\\
232.08	4.72857\\
232.083	6.52857\\
232.083	5.32857\\
232.084	5.12857\\
232.085	4.92857\\
232.086	4.72857\\
232.089	6.52857\\
232.089	5.32857\\
232.09	5.12857\\
232.091	4.92857\\
232.092	4.72857\\
232.095	6.52857\\
232.095	5.32857\\
232.096	5.12857\\
232.097	4.92857\\
232.098	4.72857\\
232.101	6.52857\\
232.101	5.32857\\
232.102	5.12857\\
232.103	4.92857\\
232.104	4.72857\\
232.107	6.52857\\
232.107	5.32857\\
232.108	5.12857\\
232.109	4.92857\\
232.11	4.72857\\
232.113	6.52857\\
232.113	5.32857\\
232.114	5.12857\\
232.115	4.92857\\
232.116	4.72857\\
232.119	6.52857\\
232.119	5.32857\\
232.12	5.12857\\
232.121	4.92857\\
232.122	4.72857\\
232.125	6.52857\\
232.125	5.32857\\
232.126	5.12857\\
232.127	4.92857\\
232.128	4.72857\\
232.131	6.52857\\
232.131	5.32857\\
232.132	5.12857\\
232.133	4.92857\\
232.134	4.72857\\
232.137	6.52857\\
232.137	5.32857\\
232.138	5.12857\\
232.139	4.92857\\
232.14	4.72857\\
232.143	6.52857\\
232.143	5.32857\\
232.144	5.12857\\
232.145	4.92857\\
232.146	4.72857\\
232.149	6.52857\\
232.149	5.32857\\
232.15	5.12857\\
232.151	4.92857\\
232.152	4.72857\\
232.155	6.52857\\
232.155	5.32857\\
232.156	5.12857\\
232.157	4.92857\\
232.158	4.72857\\
232.161	6.52857\\
232.161	5.32857\\
232.162	5.12857\\
232.163	4.92857\\
232.164	4.72857\\
232.167	6.52857\\
232.167	5.32857\\
232.168	5.12857\\
232.169	4.92857\\
232.17	4.72857\\
232.173	6.52857\\
232.173	5.32857\\
232.174	5.12857\\
232.175	4.92857\\
232.176	4.72857\\
232.179	6.52857\\
232.179	5.32857\\
232.18	5.12857\\
232.181	4.92857\\
232.182	4.72857\\
232.185	6.52857\\
232.185	5.32857\\
232.186	5.12857\\
232.187	4.92857\\
232.188	4.72857\\
232.191	6.52857\\
232.191	5.32857\\
232.192	5.12857\\
232.193	4.92857\\
232.194	4.72857\\
232.197	6.52857\\
232.197	5.32857\\
232.198	5.12857\\
232.199	4.92857\\
232.2	4.72857\\
232.203	6.52857\\
232.203	5.32857\\
232.204	5.12857\\
232.205	4.92857\\
232.206	4.72857\\
232.209	6.52857\\
232.209	5.32857\\
232.21	5.12857\\
232.211	4.92857\\
232.212	4.72857\\
232.215	6.52857\\
232.215	5.32857\\
232.216	5.12857\\
232.217	4.92857\\
232.218	4.72857\\
232.221	6.52857\\
232.221	5.32857\\
232.222	5.12857\\
232.223	4.92857\\
232.224	4.72857\\
232.227	6.52857\\
232.227	5.32857\\
232.228	5.12857\\
232.229	4.92857\\
232.23	4.72857\\
232.233	6.52857\\
232.233	5.32857\\
232.234	5.12857\\
232.235	4.92857\\
232.236	4.72857\\
232.239	6.52857\\
232.239	5.32857\\
232.24	5.12857\\
232.241	4.92857\\
232.242	4.72857\\
232.245	6.52857\\
232.245	5.32857\\
232.246	5.12857\\
232.247	4.92857\\
232.248	4.72857\\
232.251	6.52857\\
232.251	5.32857\\
232.252	5.12857\\
232.253	4.92857\\
232.254	4.72857\\
232.257	6.52857\\
232.257	5.32857\\
232.258	5.12857\\
232.259	4.92857\\
232.26	4.72857\\
232.263	6.52857\\
232.263	5.32857\\
232.264	5.12857\\
232.265	4.92857\\
232.266	4.72857\\
232.269	6.52857\\
232.269	5.32857\\
232.27	5.12857\\
232.271	4.92857\\
232.272	4.72857\\
232.275	6.52857\\
232.275	5.32857\\
232.276	5.12857\\
232.277	4.92857\\
232.278	4.72857\\
232.281	6.52857\\
232.281	5.32857\\
232.282	5.12857\\
232.283	4.92857\\
232.284	4.72857\\
232.287	6.52857\\
232.287	5.32857\\
232.288	5.12857\\
232.289	4.92857\\
232.29	4.72857\\
232.293	6.52857\\
232.293	5.32857\\
232.294	5.12857\\
232.295	4.92857\\
232.296	4.72857\\
232.299	6.52857\\
232.299	5.32857\\
232.3	5.12857\\
232.301	4.92857\\
232.302	4.72857\\
232.305	6.52857\\
232.305	5.32857\\
232.306	5.12857\\
232.307	4.92857\\
232.308	4.72857\\
232.311	6.52857\\
232.311	5.32857\\
232.312	5.12857\\
232.313	4.92857\\
232.314	4.72857\\
232.317	6.52857\\
232.317	5.32857\\
232.318	5.12857\\
232.319	4.92857\\
232.32	4.72857\\
232.323	6.52857\\
232.323	5.32857\\
232.324	5.12857\\
232.325	4.92857\\
232.326	4.72857\\
232.329	6.52857\\
232.329	5.32857\\
232.33	5.12857\\
232.331	4.92857\\
232.332	4.72857\\
232.335	6.52857\\
232.335	5.32857\\
232.336	5.12857\\
232.337	4.92857\\
232.338	4.72857\\
232.341	6.52857\\
232.341	5.32857\\
232.342	5.12857\\
232.343	4.92857\\
232.344	4.72857\\
232.347	6.52857\\
232.347	5.32857\\
232.348	5.12857\\
232.349	4.92857\\
232.35	4.72857\\
232.353	6.52857\\
232.353	5.32857\\
232.354	5.12857\\
232.355	4.92857\\
232.356	4.72857\\
232.359	6.52857\\
232.359	5.32857\\
232.36	5.12857\\
232.361	4.92857\\
232.362	4.72857\\
232.365	6.52857\\
232.365	5.32857\\
232.366	5.12857\\
232.367	4.92857\\
232.368	4.72857\\
232.371	6.52857\\
232.371	5.32857\\
232.372	5.12857\\
232.373	4.92857\\
232.374	4.72857\\
232.377	6.52857\\
232.377	5.32857\\
232.378	5.12857\\
232.379	4.92857\\
232.38	4.72857\\
232.383	6.52857\\
232.383	5.32857\\
232.384	5.12857\\
232.385	4.92857\\
232.386	4.72857\\
232.389	6.52857\\
232.389	5.32857\\
232.39	5.12857\\
232.391	4.92857\\
232.392	4.72857\\
232.395	6.52857\\
232.395	5.32857\\
232.396	5.12857\\
232.397	4.92857\\
232.398	4.72857\\
232.401	6.52857\\
232.401	5.32857\\
232.402	5.12857\\
232.403	4.92857\\
232.404	4.72857\\
232.407	6.52857\\
232.407	5.32857\\
232.408	5.12857\\
232.409	4.92857\\
232.41	4.72857\\
232.413	6.52857\\
232.413	5.32857\\
232.414	5.12857\\
232.415	4.92857\\
232.416	4.72857\\
232.419	6.52857\\
232.419	5.32857\\
232.42	5.12857\\
232.421	4.92857\\
232.422	4.72857\\
232.425	6.52857\\
232.425	5.32857\\
232.426	5.12857\\
232.427	4.92857\\
232.428	4.72857\\
232.431	6.52857\\
232.431	5.32857\\
232.432	5.12857\\
232.433	4.92857\\
232.434	4.72857\\
232.437	6.52857\\
232.437	5.32857\\
232.438	5.12857\\
232.439	4.92857\\
232.44	4.72857\\
232.443	6.52857\\
232.443	5.32857\\
232.444	5.12857\\
232.445	4.92857\\
232.446	4.72857\\
232.449	6.52857\\
232.449	5.32857\\
232.45	5.12857\\
232.451	4.92857\\
232.452	4.72857\\
232.455	6.52857\\
232.455	5.32857\\
232.456	5.12857\\
232.457	4.92857\\
232.458	4.72857\\
232.461	6.52857\\
232.461	5.32857\\
232.462	5.12857\\
232.463	4.92857\\
232.464	4.72857\\
232.467	6.52857\\
232.467	5.32857\\
232.468	5.12857\\
232.469	4.92857\\
232.47	4.72857\\
232.473	6.52857\\
232.473	5.32857\\
232.474	5.12857\\
232.475	4.92857\\
232.476	4.72857\\
232.479	6.52857\\
232.479	5.32857\\
232.48	5.12857\\
232.481	4.92857\\
232.482	4.72857\\
232.485	6.52857\\
232.485	5.32857\\
232.486	5.12857\\
232.487	4.92857\\
232.488	4.72857\\
232.491	6.52857\\
232.491	5.32857\\
232.492	5.12857\\
232.493	4.92857\\
232.494	4.72857\\
232.497	6.52857\\
232.497	5.32857\\
232.498	5.12857\\
232.499	4.92857\\
232.5	4.72857\\
232.503	6.52857\\
232.503	5.32857\\
232.504	5.12857\\
232.505	4.92857\\
232.506	4.72857\\
232.509	6.52857\\
232.509	5.32857\\
232.51	5.12857\\
232.511	4.92857\\
232.512	4.72857\\
232.515	6.52857\\
232.515	5.32857\\
232.516	5.12857\\
232.517	4.92857\\
232.518	4.72857\\
232.521	6.52857\\
232.521	5.32857\\
232.522	5.12857\\
232.523	4.92857\\
232.524	4.72857\\
232.527	6.52857\\
232.527	5.32857\\
232.528	5.12857\\
232.529	4.92857\\
232.53	4.72857\\
232.533	6.52857\\
232.533	5.32857\\
232.534	5.12857\\
232.535	4.92857\\
232.536	4.72857\\
232.539	6.52857\\
232.539	5.32857\\
232.54	5.12857\\
232.541	4.92857\\
232.542	4.72857\\
232.545	6.52857\\
232.545	5.32857\\
232.546	5.12857\\
232.547	4.92857\\
232.548	4.72857\\
232.551	6.52857\\
232.551	5.32857\\
232.552	5.12857\\
232.553	4.92857\\
232.554	4.72857\\
232.557	6.52857\\
232.557	5.32857\\
232.558	5.12857\\
232.559	4.92857\\
232.56	4.72857\\
232.563	6.52857\\
232.563	5.32857\\
232.564	5.12857\\
232.565	4.92857\\
232.566	4.72857\\
232.569	6.52857\\
232.569	5.32857\\
232.57	5.12857\\
232.571	4.92857\\
232.572	4.72857\\
232.575	6.52857\\
232.575	5.32857\\
232.576	5.12857\\
232.577	4.92857\\
232.578	4.72857\\
232.581	6.52857\\
232.581	5.32857\\
232.582	5.12857\\
232.583	4.92857\\
232.584	4.72857\\
232.587	6.52857\\
232.587	5.32857\\
232.588	5.12857\\
232.589	4.92857\\
232.59	4.72857\\
232.593	6.52857\\
232.593	5.32857\\
232.594	5.12857\\
232.595	4.92857\\
232.596	4.72857\\
232.599	6.52857\\
232.599	5.32857\\
232.6	5.12857\\
232.601	4.92857\\
232.602	4.72857\\
232.605	6.52857\\
232.605	5.32857\\
232.606	5.12857\\
232.607	4.92857\\
232.608	4.72857\\
232.611	6.52857\\
232.611	5.32857\\
232.612	5.12857\\
232.613	4.92857\\
232.614	4.72857\\
232.617	6.52857\\
232.617	5.32857\\
232.618	5.12857\\
232.619	4.92857\\
232.62	4.72857\\
232.623	6.52857\\
232.623	5.32857\\
232.624	5.12857\\
232.625	4.92857\\
232.626	4.72857\\
232.629	6.52857\\
232.629	5.32857\\
232.63	5.12857\\
232.631	4.92857\\
232.632	4.72857\\
232.635	6.52857\\
232.635	5.32857\\
232.636	5.12857\\
232.637	4.92857\\
232.638	4.72857\\
232.641	6.52857\\
232.641	5.32857\\
232.642	5.12857\\
232.643	4.92857\\
232.644	4.72857\\
232.647	6.52857\\
232.647	5.32857\\
232.648	5.12857\\
232.649	4.92857\\
232.65	4.72857\\
232.653	6.52857\\
232.653	5.32857\\
232.654	5.12857\\
232.655	4.92857\\
232.656	4.72857\\
232.659	6.52857\\
232.659	5.32857\\
232.66	5.12857\\
232.661	4.92857\\
232.662	4.72857\\
232.665	6.52857\\
232.665	5.32857\\
232.666	5.12857\\
232.667	4.92857\\
232.668	4.72857\\
232.671	6.52857\\
232.671	5.32857\\
232.672	5.12857\\
232.673	4.92857\\
232.674	4.72857\\
232.677	6.52857\\
232.677	5.32857\\
232.678	5.12857\\
232.679	4.92857\\
232.68	4.72857\\
232.683	6.52857\\
232.683	5.32857\\
232.684	5.12857\\
232.685	4.92857\\
232.686	4.72857\\
232.689	6.52857\\
232.689	5.32857\\
232.69	5.12857\\
232.691	4.92857\\
232.692	4.72857\\
232.695	6.52857\\
232.695	5.32857\\
232.696	5.12857\\
232.697	4.92857\\
232.698	4.72857\\
232.701	6.52857\\
232.701	5.32857\\
232.702	5.12857\\
232.703	4.92857\\
232.704	4.72857\\
232.707	6.52857\\
232.707	5.32857\\
232.708	5.12857\\
232.709	4.92857\\
232.71	4.72857\\
232.713	6.52857\\
232.713	5.32857\\
232.714	5.12857\\
232.715	4.92857\\
232.716	4.72857\\
232.719	6.52857\\
232.719	5.32857\\
232.72	5.12857\\
232.721	4.92857\\
232.722	4.72857\\
232.725	6.52857\\
232.725	5.32857\\
232.726	5.12857\\
232.727	4.92857\\
232.728	4.72857\\
232.731	6.52857\\
232.731	5.32857\\
232.732	5.12857\\
232.733	4.92857\\
232.734	4.72857\\
232.737	6.52857\\
232.737	5.32857\\
232.738	5.12857\\
232.739	4.92857\\
232.74	4.72857\\
232.743	6.52857\\
232.743	5.32857\\
232.744	5.12857\\
232.745	4.92857\\
232.746	4.72857\\
232.749	6.52857\\
232.749	5.32857\\
232.75	5.12857\\
232.751	4.92857\\
232.752	4.72857\\
232.755	6.52857\\
232.755	5.32857\\
232.756	5.12857\\
232.757	4.92857\\
232.758	4.72857\\
232.761	6.52857\\
232.761	5.32857\\
232.762	5.12857\\
232.763	4.92857\\
232.764	4.72857\\
232.767	6.52857\\
232.767	5.32857\\
232.768	5.12857\\
232.769	4.92857\\
232.77	4.72857\\
232.773	6.52857\\
232.773	5.32857\\
232.774	5.12857\\
232.775	4.92857\\
232.776	4.72857\\
232.779	6.52857\\
232.779	5.32857\\
232.78	5.12857\\
232.781	4.92857\\
232.782	4.72857\\
232.785	6.52857\\
232.785	5.32857\\
232.786	5.12857\\
232.787	4.92857\\
232.788	4.72857\\
232.791	6.52857\\
232.791	5.32857\\
232.792	5.12857\\
232.793	4.92857\\
232.794	4.72857\\
232.797	6.52857\\
232.797	5.32857\\
232.798	5.12857\\
232.799	4.92857\\
232.8	4.72857\\
232.803	6.52857\\
232.803	5.32857\\
232.804	5.12857\\
232.805	4.92857\\
232.806	4.72857\\
232.809	6.52857\\
232.809	5.32857\\
232.81	5.12857\\
232.811	4.92857\\
232.812	4.72857\\
232.815	6.52857\\
232.815	5.32857\\
232.816	5.12857\\
232.817	4.92857\\
232.818	4.72857\\
232.821	6.52857\\
232.821	5.32857\\
232.822	5.12857\\
232.823	4.92857\\
232.824	4.72857\\
232.827	6.52857\\
232.827	5.32857\\
232.828	5.12857\\
232.829	4.92857\\
232.83	4.72857\\
232.833	6.52857\\
232.833	5.32857\\
232.834	5.12857\\
232.835	4.92857\\
232.836	4.72857\\
232.839	6.52857\\
232.839	5.32857\\
232.84	5.12857\\
232.841	4.92857\\
232.842	4.72857\\
232.845	6.52857\\
232.845	5.32857\\
232.846	5.12857\\
232.847	4.92857\\
232.848	4.72857\\
232.851	6.52857\\
232.851	5.32857\\
232.852	5.12857\\
232.853	4.92857\\
232.854	4.72857\\
232.857	6.52857\\
232.857	5.32857\\
232.858	5.12857\\
232.859	4.92857\\
232.86	4.72857\\
232.863	6.52857\\
232.863	5.32857\\
232.864	5.12857\\
232.865	4.92857\\
232.866	4.72857\\
232.869	6.52857\\
232.869	5.32857\\
232.87	5.12857\\
232.871	4.92857\\
232.872	4.72857\\
232.875	6.52857\\
232.875	5.32857\\
232.876	5.12857\\
232.877	4.92857\\
232.878	4.72857\\
232.881	6.52857\\
232.881	5.32857\\
232.882	5.12857\\
232.883	4.92857\\
232.884	4.72857\\
232.887	6.52857\\
232.887	5.32857\\
232.888	5.12857\\
232.889	4.92857\\
232.89	4.72857\\
232.893	6.52857\\
232.893	5.32857\\
232.894	5.12857\\
232.895	4.92857\\
232.896	4.72857\\
232.899	6.52857\\
232.899	5.32857\\
232.9	5.12857\\
232.901	4.92857\\
232.902	4.72857\\
232.905	6.52857\\
232.905	5.32857\\
232.906	5.12857\\
232.907	4.92857\\
232.908	4.72857\\
232.911	6.52857\\
232.911	5.32857\\
232.912	5.12857\\
232.913	4.92857\\
232.914	4.72857\\
232.917	6.52857\\
232.917	5.32857\\
232.918	5.12857\\
232.919	4.92857\\
232.92	4.72857\\
232.923	6.52857\\
232.923	5.32857\\
232.924	5.12857\\
232.925	4.92857\\
232.926	4.72857\\
232.929	6.52857\\
232.929	5.32857\\
232.93	5.12857\\
232.931	4.92857\\
232.932	4.72857\\
232.935	6.52857\\
232.935	5.32857\\
232.936	5.12857\\
232.937	4.92857\\
232.938	4.72857\\
232.941	6.52857\\
232.941	5.32857\\
232.942	5.12857\\
232.943	4.92857\\
232.944	4.72857\\
232.947	6.52857\\
232.947	5.32857\\
232.948	5.12857\\
232.949	4.92857\\
232.95	4.72857\\
232.953	6.52857\\
232.953	5.32857\\
232.954	5.12857\\
232.955	4.92857\\
232.956	4.72857\\
232.959	6.52857\\
232.959	5.32857\\
232.96	5.12857\\
232.961	4.92857\\
232.962	4.72857\\
232.965	6.52857\\
232.965	5.32857\\
232.966	5.12857\\
232.967	4.92857\\
232.968	4.72857\\
232.971	6.52857\\
232.971	5.32857\\
232.972	5.12857\\
232.973	4.92857\\
232.974	4.72857\\
232.977	6.52857\\
232.977	5.32857\\
232.978	5.12857\\
232.979	4.92857\\
232.98	4.72857\\
232.983	6.52857\\
232.983	5.32857\\
232.984	5.12857\\
232.985	4.92857\\
232.986	4.72857\\
232.989	6.52857\\
232.989	5.32857\\
232.99	5.12857\\
232.991	4.92857\\
232.992	4.72857\\
232.995	6.52857\\
232.995	5.32857\\
232.996	5.12857\\
232.997	4.92857\\
232.998	4.72857\\
233.001	6.52857\\
233.001	5.32857\\
233.002	5.12857\\
233.003	4.92857\\
233.004	4.72857\\
233.007	6.52857\\
233.007	5.32857\\
233.008	5.12857\\
233.009	4.92857\\
233.01	4.72857\\
233.013	6.52857\\
233.013	5.32857\\
233.014	5.12857\\
233.015	4.92857\\
233.016	4.72857\\
233.019	6.52857\\
233.019	5.32857\\
233.02	5.12857\\
233.021	4.92857\\
233.022	4.72857\\
233.025	6.52857\\
233.025	5.32857\\
233.026	5.12857\\
233.027	4.92857\\
233.028	4.72857\\
233.031	6.52857\\
233.031	5.32857\\
233.032	5.12857\\
233.033	4.92857\\
233.034	4.72857\\
233.037	6.52857\\
233.037	5.32857\\
233.038	5.12857\\
233.039	4.92857\\
233.04	4.72857\\
233.043	6.52857\\
233.043	5.32857\\
233.044	5.12857\\
233.045	4.92857\\
233.046	4.72857\\
233.049	6.52857\\
233.049	5.32857\\
233.05	5.12857\\
233.051	4.92857\\
233.052	4.72857\\
233.055	6.52857\\
233.055	5.32857\\
233.056	5.12857\\
233.057	4.92857\\
233.058	4.72857\\
233.061	6.52857\\
233.061	5.32857\\
233.062	5.12857\\
233.063	4.92857\\
233.064	4.72857\\
233.067	6.52857\\
233.067	5.32857\\
233.068	5.12857\\
233.069	4.92857\\
233.07	4.72857\\
233.073	6.52857\\
233.073	5.32857\\
233.074	5.12857\\
233.075	4.92857\\
233.076	4.72857\\
233.079	6.52857\\
233.079	5.32857\\
233.08	5.12857\\
233.081	4.92857\\
233.082	4.72857\\
233.085	6.52857\\
233.085	5.32857\\
233.086	5.12857\\
233.087	4.92857\\
233.088	4.72857\\
233.091	6.52857\\
233.091	5.32857\\
233.092	5.12857\\
233.093	4.92857\\
233.094	4.72857\\
233.097	6.52857\\
233.097	5.32857\\
233.098	5.12857\\
233.099	4.92857\\
233.1	4.72857\\
233.103	6.52857\\
233.103	5.32857\\
233.104	5.12857\\
233.105	4.92857\\
233.106	4.72857\\
233.109	6.52857\\
233.109	5.32857\\
233.11	5.12857\\
233.111	4.92857\\
233.112	4.72857\\
233.115	6.52857\\
233.115	5.32857\\
233.116	5.12857\\
233.117	4.92857\\
233.118	4.72857\\
233.121	6.52857\\
233.121	5.32857\\
233.122	5.12857\\
233.123	4.92857\\
233.124	4.72857\\
233.127	6.52857\\
233.127	5.32857\\
233.128	5.12857\\
233.129	4.92857\\
233.13	4.72857\\
233.133	6.52857\\
233.133	5.32857\\
233.134	5.12857\\
233.135	4.92857\\
233.136	4.72857\\
233.139	6.52857\\
233.139	5.32857\\
233.14	5.12857\\
233.141	4.92857\\
233.142	4.72857\\
233.145	6.52857\\
233.145	5.32857\\
233.146	5.12857\\
233.147	4.92857\\
233.148	4.72857\\
233.151	6.52857\\
233.151	5.32857\\
233.152	5.12857\\
233.153	4.92857\\
233.154	4.72857\\
233.157	6.52857\\
233.157	5.32857\\
233.158	5.12857\\
233.159	4.92857\\
233.16	4.72857\\
233.163	6.52857\\
233.163	5.32857\\
233.164	5.12857\\
233.165	4.92857\\
233.166	4.72857\\
233.169	6.52857\\
233.169	5.32857\\
233.17	5.12857\\
233.171	4.92857\\
233.172	4.72857\\
233.175	6.52857\\
233.175	5.32857\\
233.176	5.12857\\
233.177	4.92857\\
233.178	4.72857\\
233.181	6.52857\\
233.181	5.32857\\
233.182	5.12857\\
233.183	4.92857\\
233.184	4.72857\\
233.187	6.52857\\
233.187	5.32857\\
233.188	5.12857\\
233.189	4.92857\\
233.19	4.72857\\
233.193	6.52857\\
233.193	5.32857\\
233.194	5.12857\\
233.195	4.92857\\
233.196	4.72857\\
233.199	6.52857\\
233.199	5.32857\\
233.2	5.12857\\
233.201	4.92857\\
233.202	4.72857\\
233.205	6.52857\\
233.205	5.32857\\
233.206	5.12857\\
233.207	4.92857\\
233.208	4.72857\\
233.211	6.52857\\
233.211	5.32857\\
233.212	5.12857\\
233.213	4.92857\\
233.214	4.72857\\
233.217	6.52857\\
233.217	5.32857\\
233.218	5.12857\\
233.219	4.92857\\
233.22	4.72857\\
233.223	6.52857\\
233.223	5.32857\\
233.224	5.12857\\
233.225	4.92857\\
233.226	4.72857\\
233.229	6.52857\\
233.229	5.32857\\
233.23	5.12857\\
233.231	4.92857\\
233.232	4.72857\\
233.235	6.52857\\
233.235	5.32857\\
233.236	5.12857\\
233.237	4.92857\\
233.238	4.72857\\
233.241	6.52857\\
233.241	5.32857\\
233.242	5.12857\\
233.243	4.92857\\
233.244	4.72857\\
233.247	6.52857\\
233.247	5.32857\\
233.248	5.12857\\
233.249	4.92857\\
233.25	4.72857\\
233.253	6.52857\\
233.253	5.32857\\
233.254	5.12857\\
233.255	4.92857\\
233.256	4.72857\\
233.259	6.52857\\
233.259	5.32857\\
233.26	5.12857\\
233.261	4.92857\\
233.262	4.72857\\
233.265	6.52857\\
233.265	5.32857\\
233.266	5.12857\\
233.267	4.92857\\
233.268	4.72857\\
233.271	6.52857\\
233.271	5.32857\\
233.272	5.12857\\
233.273	4.92857\\
233.274	4.72857\\
233.277	6.52857\\
233.277	5.32857\\
233.278	5.12857\\
233.279	4.92857\\
233.28	4.72857\\
233.283	6.52857\\
233.283	5.32857\\
233.284	5.12857\\
233.285	4.92857\\
233.286	4.72857\\
233.289	6.52857\\
233.289	5.32857\\
233.29	5.12857\\
233.291	4.92857\\
233.292	4.72857\\
233.295	6.52857\\
233.295	5.32857\\
233.296	5.12857\\
233.297	4.92857\\
233.298	4.72857\\
233.301	6.52857\\
233.301	5.32857\\
233.302	5.12857\\
233.303	4.92857\\
233.304	4.72857\\
233.307	6.52857\\
233.307	5.32857\\
233.308	5.12857\\
233.309	4.92857\\
233.31	4.72857\\
233.313	6.52857\\
233.313	5.32857\\
233.314	5.12857\\
233.315	4.92857\\
233.316	4.72857\\
233.319	6.52857\\
233.319	5.32857\\
233.32	5.12857\\
233.321	4.92857\\
233.322	4.72857\\
233.325	6.52857\\
233.325	5.32857\\
233.326	5.12857\\
233.327	4.92857\\
233.328	4.72857\\
233.331	6.52857\\
233.331	5.32857\\
233.332	5.12857\\
233.333	4.92857\\
233.334	4.72857\\
233.337	6.52857\\
233.337	5.32857\\
233.338	5.12857\\
233.339	4.92857\\
233.34	4.72857\\
233.343	6.52857\\
233.343	5.32857\\
233.344	5.12857\\
233.345	4.92857\\
233.346	4.72857\\
233.349	6.52857\\
233.349	5.32857\\
233.35	5.12857\\
233.351	4.92857\\
233.352	4.72857\\
233.355	6.52857\\
233.355	5.32857\\
233.356	5.12857\\
233.357	4.92857\\
233.358	4.72857\\
233.361	6.52857\\
233.361	5.32857\\
233.362	5.12857\\
233.363	4.92857\\
233.364	4.72857\\
233.367	6.52857\\
233.367	5.32857\\
233.368	5.12857\\
233.369	4.92857\\
233.37	4.72857\\
233.373	6.52857\\
233.373	5.32857\\
233.374	5.12857\\
233.375	4.92857\\
233.376	4.72857\\
233.379	6.52857\\
233.379	5.32857\\
233.38	5.12857\\
233.381	4.92857\\
233.382	4.72857\\
233.385	6.52857\\
233.385	5.32857\\
233.386	5.12857\\
233.387	4.92857\\
233.388	4.72857\\
233.391	6.52857\\
233.391	5.32857\\
233.392	5.12857\\
233.393	4.92857\\
233.394	4.72857\\
233.397	6.52857\\
233.397	5.32857\\
233.398	5.12857\\
233.399	4.92857\\
233.4	4.72857\\
233.403	6.52857\\
233.403	5.32857\\
233.404	5.12857\\
233.405	4.92857\\
233.406	4.72857\\
233.409	6.52857\\
233.409	5.32857\\
233.41	5.12857\\
233.411	4.92857\\
233.412	4.72857\\
233.415	6.52857\\
233.415	5.32857\\
233.416	5.12857\\
233.417	4.92857\\
233.418	4.72857\\
233.421	6.52857\\
233.421	5.32857\\
233.422	5.12857\\
233.423	4.92857\\
233.424	4.72857\\
233.427	6.52857\\
233.427	5.32857\\
233.428	5.12857\\
233.429	4.92857\\
233.43	4.72857\\
233.433	6.52857\\
233.433	5.32857\\
233.434	5.12857\\
233.435	4.92857\\
233.436	4.72857\\
233.439	6.52857\\
233.439	5.32857\\
233.44	5.12857\\
233.441	4.92857\\
233.442	4.72857\\
233.445	6.52857\\
233.445	5.32857\\
233.446	5.12857\\
233.447	4.92857\\
233.448	4.72857\\
233.451	6.52857\\
233.451	5.32857\\
233.452	5.12857\\
233.453	4.92857\\
233.454	4.72857\\
233.457	6.52857\\
233.457	5.32857\\
233.458	5.12857\\
233.459	4.92857\\
233.46	4.72857\\
233.463	6.52857\\
233.463	5.32857\\
233.464	5.12857\\
233.465	4.92857\\
233.466	4.72857\\
233.469	6.52857\\
233.469	5.32857\\
233.47	5.12857\\
233.471	4.92857\\
233.472	4.72857\\
233.475	6.52857\\
233.475	5.32857\\
233.476	5.12857\\
233.477	4.92857\\
233.478	4.72857\\
233.481	6.52857\\
233.481	5.32857\\
233.482	5.12857\\
233.483	4.92857\\
233.484	4.72857\\
233.487	6.52857\\
233.487	5.32857\\
233.488	5.12857\\
233.489	4.92857\\
233.49	4.72857\\
233.493	6.52857\\
233.493	5.32857\\
233.494	5.12857\\
233.495	4.92857\\
233.496	4.72857\\
233.499	6.52857\\
233.499	5.32857\\
233.5	5.12857\\
233.501	4.92857\\
233.502	4.72857\\
233.505	6.52857\\
233.505	5.32857\\
233.506	5.12857\\
233.507	4.92857\\
233.508	4.72857\\
233.511	6.52857\\
233.511	5.32857\\
233.512	5.12857\\
233.513	4.92857\\
233.514	4.72857\\
233.517	6.52857\\
233.517	5.32857\\
233.518	5.12857\\
233.519	4.92857\\
233.52	4.72857\\
233.523	6.52857\\
233.523	5.32857\\
233.524	5.12857\\
233.525	4.92857\\
233.526	4.72857\\
233.529	6.52857\\
233.529	5.32857\\
233.53	5.12857\\
233.531	4.92857\\
233.532	4.72857\\
233.535	6.52857\\
233.535	5.32857\\
233.536	5.12857\\
233.537	4.92857\\
233.538	4.72857\\
233.541	6.52857\\
233.541	5.32857\\
233.542	5.12857\\
233.543	4.92857\\
233.544	4.72857\\
233.547	6.52857\\
233.547	5.32857\\
233.548	5.12857\\
233.549	4.92857\\
233.55	4.72857\\
233.553	6.52857\\
233.553	5.32857\\
233.554	5.12857\\
233.555	4.92857\\
233.556	4.72857\\
233.559	6.52857\\
233.559	5.32857\\
233.56	5.12857\\
233.561	4.92857\\
233.562	4.72857\\
233.565	6.52857\\
233.565	5.32857\\
233.566	5.12857\\
233.567	4.92857\\
233.568	4.72857\\
233.571	6.52857\\
233.571	5.32857\\
233.572	5.12857\\
233.573	4.92857\\
233.574	4.72857\\
233.577	6.52857\\
233.577	5.32857\\
233.578	5.12857\\
233.579	4.92857\\
233.58	4.72857\\
233.583	6.52857\\
233.583	5.32857\\
233.584	5.12857\\
233.585	4.92857\\
233.586	4.72857\\
233.589	6.52857\\
233.589	5.32857\\
233.59	5.12857\\
233.591	4.92857\\
233.592	4.72857\\
233.595	6.52857\\
233.595	5.32857\\
233.596	5.12857\\
233.597	4.92857\\
233.598	4.72857\\
233.601	6.52857\\
233.601	5.32857\\
233.602	5.12857\\
233.603	4.92857\\
233.604	4.72857\\
233.607	6.52857\\
233.607	5.32857\\
233.608	5.12857\\
233.609	4.92857\\
233.61	4.72857\\
233.613	6.52857\\
233.613	5.32857\\
233.614	5.12857\\
233.615	4.92857\\
233.616	4.72857\\
233.619	6.52857\\
233.619	5.32857\\
233.62	5.12857\\
233.621	4.92857\\
233.622	4.72857\\
233.625	6.52857\\
233.625	5.32857\\
233.626	5.12857\\
233.627	4.92857\\
233.628	4.72857\\
233.631	6.52857\\
233.631	5.32857\\
233.632	5.12857\\
233.633	4.92857\\
233.634	4.72857\\
233.637	6.52857\\
233.637	5.32857\\
233.638	5.12857\\
233.639	4.92857\\
233.64	4.72857\\
233.643	6.52857\\
233.643	5.32857\\
233.644	5.12857\\
233.645	4.92857\\
233.646	4.72857\\
233.649	6.52857\\
233.649	5.32857\\
233.65	5.12857\\
233.651	4.92857\\
233.652	4.72857\\
233.655	6.52857\\
233.655	5.32857\\
233.656	5.12857\\
233.657	4.92857\\
233.658	4.72857\\
233.661	6.52857\\
233.661	5.32857\\
233.662	5.12857\\
233.663	4.92857\\
233.664	4.72857\\
233.667	6.52857\\
233.667	5.32857\\
233.668	5.12857\\
233.669	4.92857\\
233.67	4.72857\\
233.673	6.52857\\
233.673	5.32857\\
233.674	5.12857\\
233.675	4.92857\\
233.676	4.72857\\
233.679	6.52857\\
233.679	5.32857\\
233.68	5.12857\\
233.681	4.92857\\
233.682	4.72857\\
233.685	6.52857\\
233.685	5.32857\\
233.686	5.12857\\
233.687	4.92857\\
233.688	4.72857\\
233.691	6.52857\\
233.691	5.32857\\
233.692	5.12857\\
233.693	4.92857\\
233.694	4.72857\\
233.697	6.52857\\
233.697	5.32857\\
233.698	5.12857\\
233.699	4.92857\\
233.7	4.72857\\
233.703	6.52857\\
233.703	5.32857\\
233.704	5.12857\\
233.705	4.92857\\
233.706	4.72857\\
233.709	6.52857\\
233.709	5.32857\\
233.71	5.12857\\
233.711	4.92857\\
233.712	4.72857\\
233.715	6.52857\\
233.715	5.32857\\
233.716	5.12857\\
233.717	4.92857\\
233.718	4.72857\\
233.721	6.52857\\
233.721	5.32857\\
233.722	5.12857\\
233.723	4.92857\\
233.724	4.72857\\
233.727	6.52857\\
233.727	5.32857\\
233.728	5.12857\\
233.729	4.92857\\
233.73	4.72857\\
233.733	6.52857\\
233.733	5.32857\\
233.734	5.12857\\
233.735	4.92857\\
233.736	4.72857\\
233.739	6.52857\\
233.739	5.32857\\
233.74	5.12857\\
233.741	4.92857\\
233.742	4.72857\\
233.745	6.52857\\
233.745	5.32857\\
233.746	5.12857\\
233.747	4.92857\\
233.748	4.72857\\
233.751	6.52857\\
233.751	5.32857\\
233.752	5.12857\\
233.753	4.92857\\
233.754	4.72857\\
233.757	6.52857\\
233.757	5.32857\\
233.758	5.12857\\
233.759	4.92857\\
233.76	4.72857\\
233.763	6.52857\\
233.763	5.32857\\
233.764	5.12857\\
233.765	4.92857\\
233.766	4.72857\\
233.769	6.52857\\
233.769	5.32857\\
233.77	5.12857\\
233.771	4.92857\\
233.772	4.72857\\
233.775	6.52857\\
233.775	5.32857\\
233.776	5.12857\\
233.777	4.92857\\
233.778	4.72857\\
233.781	6.52857\\
233.781	5.32857\\
233.782	5.12857\\
233.783	4.92857\\
233.784	4.72857\\
233.787	6.52857\\
233.787	5.32857\\
233.788	5.12857\\
233.789	4.92857\\
233.79	4.72857\\
233.793	6.52857\\
233.793	5.32857\\
233.794	5.12857\\
233.795	4.92857\\
233.796	4.72857\\
233.799	6.52857\\
233.799	5.32857\\
233.8	5.12857\\
233.801	4.92857\\
233.802	4.72857\\
233.805	6.52857\\
233.805	5.32857\\
233.806	5.12857\\
233.807	4.92857\\
233.808	4.72857\\
233.811	6.52857\\
233.811	5.32857\\
233.812	5.12857\\
233.813	4.92857\\
233.814	4.72857\\
233.817	6.52857\\
233.817	5.32857\\
233.818	5.12857\\
233.819	4.92857\\
233.82	4.72857\\
233.823	6.52857\\
233.823	5.32857\\
233.824	5.12857\\
233.825	4.92857\\
233.826	4.72857\\
233.829	6.52857\\
233.829	5.32857\\
233.83	5.12857\\
233.831	4.92857\\
233.832	4.72857\\
233.835	6.52857\\
233.835	5.32857\\
233.836	5.12857\\
233.837	4.92857\\
233.838	4.72857\\
233.841	6.52857\\
233.841	5.32857\\
233.842	5.12857\\
233.843	4.92857\\
233.844	4.72857\\
233.847	6.52857\\
233.847	5.32857\\
233.848	5.12857\\
233.849	4.92857\\
233.85	4.72857\\
233.853	6.52857\\
233.853	5.32857\\
233.854	5.12857\\
233.855	4.92857\\
233.856	4.72857\\
233.859	6.52857\\
233.859	5.32857\\
233.86	5.12857\\
233.861	4.92857\\
233.862	4.72857\\
233.865	6.52857\\
233.865	5.32857\\
233.866	5.12857\\
233.867	4.92857\\
233.868	4.72857\\
233.871	6.52857\\
233.871	5.32857\\
233.872	5.12857\\
233.873	4.92857\\
233.874	4.72857\\
233.877	6.52857\\
233.877	5.32857\\
233.878	5.12857\\
233.879	4.92857\\
233.88	4.72857\\
233.883	6.52857\\
233.883	5.32857\\
233.884	5.12857\\
233.885	4.92857\\
233.886	4.72857\\
233.889	6.52857\\
233.889	5.32857\\
233.89	5.12857\\
233.891	4.92857\\
233.892	4.72857\\
233.895	6.52857\\
233.895	5.32857\\
233.896	5.12857\\
233.897	4.92857\\
233.898	4.72857\\
233.901	6.52857\\
233.901	5.32857\\
233.902	5.12857\\
233.903	4.92857\\
233.904	4.72857\\
233.907	6.52857\\
233.907	5.32857\\
233.908	5.12857\\
233.909	4.92857\\
233.91	4.72857\\
233.913	6.52857\\
233.913	5.32857\\
233.914	5.12857\\
233.915	4.92857\\
233.916	4.72857\\
233.919	6.52857\\
233.919	5.32857\\
233.92	5.12857\\
233.921	4.92857\\
233.922	4.72857\\
233.925	6.52857\\
233.925	5.32857\\
233.926	5.12857\\
233.927	4.92857\\
233.928	4.72857\\
233.931	6.52857\\
233.931	5.32857\\
233.932	5.12857\\
233.933	4.92857\\
233.934	4.72857\\
233.937	6.52857\\
233.937	5.32857\\
233.938	5.12857\\
233.939	4.92857\\
233.94	4.72857\\
233.943	6.52857\\
233.943	5.32857\\
233.944	5.12857\\
233.945	4.92857\\
233.946	4.72857\\
233.949	6.52857\\
233.949	5.32857\\
233.95	5.12857\\
233.951	4.92857\\
233.952	4.72857\\
233.955	6.52857\\
233.955	5.32857\\
233.956	5.12857\\
233.957	4.92857\\
233.958	4.72857\\
233.961	6.52857\\
233.961	5.32857\\
233.962	5.12857\\
233.963	4.92857\\
233.964	4.72857\\
233.967	6.52857\\
233.967	5.32857\\
233.968	5.12857\\
233.969	4.92857\\
233.97	4.72857\\
233.973	6.52857\\
233.973	5.32857\\
233.974	5.12857\\
233.975	4.92857\\
233.976	4.72857\\
233.979	6.52857\\
233.979	5.32857\\
233.98	5.12857\\
233.981	4.92857\\
233.982	4.72857\\
233.985	6.52857\\
233.985	5.32857\\
233.986	5.12857\\
233.987	4.92857\\
233.988	4.72857\\
233.991	6.52857\\
233.991	5.32857\\
233.992	5.12857\\
233.993	4.92857\\
233.994	4.72857\\
233.997	6.52857\\
233.997	5.32857\\
233.998	5.12857\\
233.999	4.92857\\
234	4.72857\\
234.003	6.52857\\
234.003	5.32857\\
234.004	5.12857\\
234.005	4.92857\\
234.006	4.72857\\
234.009	6.52857\\
234.009	5.32857\\
234.01	5.12857\\
234.011	4.92857\\
234.012	4.72857\\
234.015	6.52857\\
234.015	5.32857\\
234.016	5.12857\\
234.017	4.92857\\
234.018	4.72857\\
234.021	6.52857\\
234.021	5.32857\\
234.022	5.12857\\
234.023	4.92857\\
234.024	4.72857\\
234.027	6.52857\\
234.027	5.32857\\
234.028	5.12857\\
234.029	4.92857\\
234.03	4.72857\\
234.033	6.52857\\
234.033	5.32857\\
234.034	5.12857\\
234.035	4.92857\\
234.036	4.72857\\
234.039	6.52857\\
234.039	5.32857\\
234.04	5.12857\\
234.041	4.92857\\
234.042	4.72857\\
234.045	6.52857\\
234.045	5.32857\\
234.046	5.12857\\
234.047	4.92857\\
234.048	4.72857\\
234.051	6.52857\\
234.051	5.32857\\
234.052	5.12857\\
234.053	4.92857\\
234.054	4.72857\\
234.057	6.52857\\
234.057	5.32857\\
234.058	5.12857\\
234.059	4.92857\\
234.06	4.72857\\
234.063	6.52857\\
234.063	5.32857\\
234.064	5.12857\\
234.065	4.92857\\
234.066	4.72857\\
234.069	6.52857\\
234.069	5.32857\\
234.07	5.12857\\
234.071	4.92857\\
234.072	4.72857\\
234.075	6.52857\\
234.075	5.32857\\
234.076	5.12857\\
234.077	4.92857\\
234.078	4.72857\\
234.081	6.52857\\
234.081	5.32857\\
234.082	5.12857\\
234.083	4.92857\\
234.084	4.72857\\
234.087	6.52857\\
234.087	5.32857\\
234.088	5.12857\\
234.089	4.92857\\
234.09	4.72857\\
234.093	6.52857\\
234.093	5.32857\\
234.094	5.12857\\
234.095	4.92857\\
234.096	4.72857\\
234.099	6.52857\\
234.099	5.32857\\
234.1	5.12857\\
234.101	4.92857\\
234.102	4.72857\\
234.105	6.52857\\
234.105	5.32857\\
234.106	5.12857\\
234.107	4.92857\\
234.108	4.72857\\
234.111	6.52857\\
234.111	5.32857\\
234.112	5.12857\\
234.113	4.92857\\
234.114	4.72857\\
234.117	6.52857\\
234.117	5.32857\\
234.118	5.12857\\
234.119	4.92857\\
234.12	4.72857\\
234.123	6.52857\\
234.123	5.32857\\
234.124	5.12857\\
234.125	4.92857\\
234.126	4.72857\\
234.129	6.52857\\
234.129	5.32857\\
234.13	5.12857\\
234.131	4.92857\\
234.132	4.72857\\
234.135	6.52857\\
234.135	5.32857\\
234.136	5.12857\\
234.137	4.92857\\
234.138	4.72857\\
234.141	6.52857\\
234.141	5.32857\\
234.142	5.12857\\
234.143	4.92857\\
234.144	4.72857\\
234.147	6.52857\\
234.147	5.32857\\
234.148	5.12857\\
234.149	4.92857\\
234.15	4.72857\\
234.153	6.52857\\
234.153	5.32857\\
234.154	5.12857\\
234.155	4.92857\\
234.156	4.72857\\
234.159	6.52857\\
234.159	5.32857\\
234.16	5.12857\\
234.161	4.92857\\
234.162	4.72857\\
234.165	6.52857\\
234.165	5.32857\\
234.166	5.12857\\
234.167	4.92857\\
234.168	4.72857\\
234.171	6.52857\\
234.171	5.32857\\
234.172	5.12857\\
234.173	4.92857\\
234.174	4.72857\\
234.177	6.52857\\
234.177	5.32857\\
234.178	5.12857\\
234.179	4.92857\\
234.18	4.72857\\
234.183	6.52857\\
234.183	5.32857\\
234.184	5.12857\\
234.185	4.92857\\
234.186	4.72857\\
234.189	6.52857\\
234.189	5.32857\\
234.19	5.12857\\
234.191	4.92857\\
234.192	4.72857\\
234.195	6.52857\\
234.195	5.32857\\
234.196	5.12857\\
234.197	4.92857\\
234.198	4.72857\\
234.201	6.52857\\
234.201	5.32857\\
234.202	5.12857\\
234.203	4.92857\\
234.204	4.72857\\
234.207	6.52857\\
234.207	5.32857\\
234.208	5.12857\\
234.209	4.92857\\
234.21	4.72857\\
234.213	6.52857\\
234.213	5.32857\\
234.214	5.12857\\
234.215	4.92857\\
234.216	4.72857\\
234.219	6.52857\\
234.219	5.32857\\
234.22	5.12857\\
234.221	4.92857\\
234.222	4.72857\\
234.225	6.52857\\
234.225	5.32857\\
234.226	5.12857\\
234.227	4.92857\\
234.228	4.72857\\
234.231	6.52857\\
234.231	5.32857\\
234.232	5.12857\\
234.233	4.92857\\
234.234	4.72857\\
234.237	6.52857\\
234.237	5.32857\\
234.238	5.12857\\
234.239	4.92857\\
234.24	4.72857\\
234.243	6.52857\\
234.243	5.32857\\
234.244	5.12857\\
234.245	4.92857\\
234.246	4.72857\\
234.249	6.52857\\
234.249	5.32857\\
234.25	5.12857\\
234.251	4.92857\\
234.252	4.72857\\
234.255	6.52857\\
234.255	5.32857\\
234.256	5.12857\\
234.257	4.92857\\
234.258	4.72857\\
234.261	6.52857\\
234.261	5.32857\\
234.262	5.12857\\
234.263	4.92857\\
234.264	4.72857\\
234.267	6.52857\\
234.267	5.32857\\
234.268	5.12857\\
234.269	4.92857\\
234.27	4.72857\\
234.273	6.52857\\
234.273	5.32857\\
234.274	5.12857\\
234.275	4.92857\\
234.276	4.72857\\
234.279	6.52857\\
234.279	5.32857\\
234.28	5.12857\\
234.281	4.92857\\
234.282	4.72857\\
234.285	6.52857\\
234.285	5.32857\\
234.286	5.12857\\
234.287	4.92857\\
234.288	4.72857\\
234.291	6.52857\\
234.291	5.32857\\
234.292	5.12857\\
234.293	4.92857\\
234.294	4.72857\\
234.297	6.52857\\
234.297	5.32857\\
234.298	5.12857\\
234.299	4.92857\\
234.3	4.72857\\
234.303	6.52857\\
234.303	5.32857\\
234.304	5.12857\\
234.305	4.92857\\
234.306	4.72857\\
234.309	6.52857\\
234.309	5.32857\\
234.31	5.12857\\
234.311	4.92857\\
234.312	4.72857\\
234.315	6.52857\\
234.315	5.32857\\
234.316	5.12857\\
234.317	4.92857\\
234.318	4.72857\\
234.321	6.52857\\
234.321	5.32857\\
234.322	5.12857\\
234.323	4.92857\\
234.324	4.72857\\
234.327	6.52857\\
234.327	5.32857\\
234.328	5.12857\\
234.329	4.92857\\
234.33	4.72857\\
234.333	6.52857\\
234.333	5.32857\\
234.334	5.12857\\
234.335	4.92857\\
234.336	4.72857\\
234.339	6.52857\\
234.339	5.32857\\
234.34	5.12857\\
234.341	4.92857\\
234.342	4.72857\\
234.345	6.52857\\
234.345	5.32857\\
234.346	5.12857\\
234.347	4.92857\\
234.348	4.72857\\
234.351	6.52857\\
234.351	5.32857\\
234.352	5.12857\\
234.353	4.92857\\
234.354	4.72857\\
234.357	6.52857\\
234.357	5.32857\\
234.358	5.12857\\
234.359	4.92857\\
234.36	4.72857\\
234.363	6.52857\\
234.363	5.32857\\
234.364	5.12857\\
234.365	4.92857\\
234.366	4.72857\\
234.369	6.52857\\
234.369	5.32857\\
234.37	5.12857\\
234.371	4.92857\\
234.372	4.72857\\
234.375	6.52857\\
234.375	5.32857\\
234.376	5.12857\\
234.377	4.92857\\
234.378	4.72857\\
234.381	6.52857\\
234.381	5.32857\\
234.382	5.12857\\
234.383	4.92857\\
234.384	4.72857\\
234.387	6.52857\\
234.387	5.32857\\
234.388	5.12857\\
234.389	4.92857\\
234.39	4.72857\\
234.393	6.52857\\
234.393	5.32857\\
234.394	5.12857\\
234.395	4.92857\\
234.396	4.72857\\
234.399	6.52857\\
234.399	5.32857\\
234.4	5.12857\\
234.401	4.92857\\
234.401	4.92857\\
234.402	4.72857\\
234.405	6.52857\\
234.405	5.32857\\
234.406	5.12857\\
234.407	4.92857\\
234.408	4.72857\\
234.411	6.52857\\
234.411	5.32857\\
234.412	5.12857\\
234.413	4.92857\\
234.414	4.72857\\
234.417	6.52857\\
234.417	5.32857\\
234.418	5.12857\\
234.419	4.92857\\
234.42	4.72857\\
234.423	6.52857\\
234.423	5.32857\\
234.424	5.12857\\
234.425	4.92857\\
234.426	4.72857\\
234.429	6.52857\\
234.429	5.32857\\
234.43	5.12857\\
234.431	4.92857\\
234.432	4.72857\\
234.435	6.52857\\
234.435	5.32857\\
234.436	5.12857\\
234.437	4.92857\\
234.438	4.72857\\
234.441	6.52857\\
234.441	5.32857\\
234.442	5.12857\\
234.443	4.92857\\
234.444	4.72857\\
234.447	6.52857\\
234.447	5.32857\\
234.448	5.12857\\
234.449	4.92857\\
234.45	4.72857\\
234.453	6.52857\\
234.453	5.32857\\
234.454	5.12857\\
234.455	4.92857\\
234.456	4.72857\\
234.459	6.52857\\
234.459	5.32857\\
234.46	5.12857\\
234.461	4.92857\\
234.462	4.72857\\
234.465	6.52857\\
234.465	5.32857\\
234.466	5.12857\\
234.467	4.92857\\
234.468	4.72857\\
234.471	6.52857\\
234.471	5.32857\\
234.472	5.12857\\
234.473	4.92857\\
234.474	4.72857\\
234.477	6.52857\\
234.477	5.32857\\
234.478	5.12857\\
234.479	4.92857\\
234.48	4.72857\\
234.483	6.52857\\
234.483	5.32857\\
234.484	5.12857\\
234.485	4.92857\\
234.486	4.72857\\
234.489	6.52857\\
234.489	5.32857\\
234.49	5.12857\\
234.491	4.92857\\
234.492	4.72857\\
234.495	6.52857\\
234.495	5.32857\\
234.496	5.12857\\
234.497	4.92857\\
234.498	4.72857\\
234.501	6.52857\\
234.501	5.32857\\
234.502	5.12857\\
234.503	4.92857\\
234.504	4.72857\\
234.507	6.52857\\
234.507	5.32857\\
234.508	5.12857\\
234.509	4.92857\\
234.51	4.72857\\
234.513	6.52857\\
234.513	5.32857\\
234.514	5.12857\\
234.515	4.92857\\
234.516	4.72857\\
234.519	6.52857\\
234.519	5.32857\\
234.52	5.12857\\
234.521	4.92857\\
234.522	4.72857\\
234.525	6.52857\\
234.525	5.32857\\
234.526	5.12857\\
234.527	4.92857\\
234.528	4.72857\\
234.531	6.52857\\
234.531	5.32857\\
234.532	5.12857\\
234.533	4.92857\\
234.534	4.72857\\
234.537	6.52857\\
234.537	5.32857\\
234.538	5.12857\\
234.539	4.92857\\
234.54	4.72857\\
234.543	6.52857\\
234.543	5.32857\\
234.544	5.12857\\
234.545	4.92857\\
234.546	4.72857\\
234.549	6.52857\\
234.549	5.32857\\
234.55	5.12857\\
234.551	4.92857\\
234.552	4.72857\\
234.555	6.52857\\
234.555	5.32857\\
234.556	5.12857\\
234.557	4.92857\\
234.558	4.72857\\
234.561	6.52857\\
234.561	5.32857\\
234.562	5.12857\\
234.563	4.92857\\
234.564	4.72857\\
234.567	6.52857\\
234.567	5.32857\\
234.568	5.12857\\
234.569	4.92857\\
234.57	4.72857\\
234.573	6.52857\\
234.573	5.32857\\
234.574	5.12857\\
234.575	4.92857\\
234.576	4.72857\\
234.579	6.52857\\
234.579	5.32857\\
234.58	5.12857\\
234.581	4.92857\\
234.582	4.72857\\
234.585	6.52857\\
234.585	5.32857\\
234.586	5.12857\\
234.587	4.92857\\
234.588	4.72857\\
234.591	6.52857\\
234.591	5.32857\\
234.592	5.12857\\
234.593	4.92857\\
234.594	4.72857\\
234.597	6.52857\\
234.597	5.32857\\
234.598	5.12857\\
234.599	4.92857\\
234.6	4.72857\\
234.603	6.52857\\
234.603	5.32857\\
234.604	5.12857\\
234.605	4.92857\\
234.606	4.72857\\
234.609	6.52857\\
234.609	5.32857\\
234.61	5.12857\\
234.611	4.92857\\
234.612	4.72857\\
234.615	6.52857\\
234.615	5.32857\\
234.616	5.12857\\
234.617	4.92857\\
234.618	4.72857\\
234.621	6.52857\\
234.621	5.32857\\
234.622	5.12857\\
234.623	4.92857\\
234.624	4.72857\\
234.627	6.52857\\
234.627	5.32857\\
234.628	5.12857\\
234.629	4.92857\\
234.63	4.72857\\
234.633	6.52857\\
234.633	5.32857\\
234.634	5.12857\\
234.635	4.92857\\
234.636	4.72857\\
234.639	6.52857\\
234.639	5.32857\\
234.64	5.12857\\
234.641	4.92857\\
234.642	4.72857\\
234.645	6.52857\\
234.645	5.32857\\
234.646	5.12857\\
234.647	4.92857\\
234.648	4.72857\\
234.651	6.52857\\
234.651	5.32857\\
234.652	5.12857\\
234.653	4.92857\\
234.654	4.72857\\
234.657	6.52857\\
234.657	5.32857\\
234.658	5.12857\\
234.659	4.92857\\
234.66	4.72857\\
234.663	6.52857\\
234.663	5.32857\\
234.664	5.12857\\
234.665	4.92857\\
234.666	4.72857\\
234.669	6.52857\\
234.669	5.32857\\
234.67	5.12857\\
234.671	4.92857\\
234.672	4.72857\\
234.675	6.52857\\
234.675	5.32857\\
234.676	5.12857\\
234.677	4.92857\\
234.678	4.72857\\
234.681	6.52857\\
234.681	5.32857\\
234.682	5.12857\\
234.683	4.92857\\
234.684	4.72857\\
234.687	6.52857\\
234.687	5.32857\\
234.688	5.12857\\
234.689	4.92857\\
234.69	4.72857\\
234.693	6.52857\\
234.693	5.32857\\
234.694	5.12857\\
234.695	4.92857\\
234.696	4.72857\\
234.699	6.52857\\
234.699	5.32857\\
234.7	5.12857\\
234.701	4.92857\\
234.702	4.72857\\
234.705	6.52857\\
234.705	5.32857\\
234.706	5.12857\\
234.707	4.92857\\
234.708	4.72857\\
234.711	6.52857\\
234.711	5.32857\\
234.712	5.12857\\
234.713	4.92857\\
234.714	4.72857\\
234.717	6.52857\\
234.717	5.32857\\
234.718	5.12857\\
234.719	4.92857\\
234.72	4.72857\\
234.723	6.52857\\
234.723	5.32857\\
234.724	5.12857\\
234.725	4.92857\\
234.726	4.72857\\
234.729	6.52857\\
234.729	5.32857\\
234.73	5.12857\\
234.731	4.92857\\
234.732	4.72857\\
234.735	6.52857\\
234.735	5.32857\\
234.736	5.12857\\
234.737	4.92857\\
234.738	4.72857\\
234.741	6.52857\\
234.741	5.32857\\
234.742	5.12857\\
234.743	4.92857\\
234.744	4.72857\\
234.747	6.52857\\
234.747	5.32857\\
234.748	5.12857\\
234.749	4.92857\\
234.75	4.72857\\
234.753	6.52857\\
234.753	5.32857\\
234.754	5.12857\\
234.755	4.92857\\
234.756	4.72857\\
234.759	6.52857\\
234.759	5.32857\\
234.76	5.12857\\
234.761	4.92857\\
234.762	4.72857\\
234.765	6.52857\\
234.765	5.32857\\
234.766	5.12857\\
234.767	4.92857\\
234.768	4.72857\\
234.771	6.52857\\
234.771	5.32857\\
234.772	5.12857\\
234.773	4.92857\\
234.774	4.72857\\
234.777	6.52857\\
234.777	5.32857\\
234.778	5.12857\\
234.779	4.92857\\
234.78	4.72857\\
234.783	6.52857\\
234.783	5.32857\\
234.784	5.12857\\
234.785	4.92857\\
234.786	4.72857\\
234.789	6.52857\\
234.789	5.32857\\
234.79	5.12857\\
234.791	4.92857\\
234.792	4.72857\\
234.795	6.52857\\
234.795	5.32857\\
234.796	5.12857\\
234.797	4.92857\\
234.798	4.72857\\
234.801	6.52857\\
234.801	5.32857\\
234.802	5.12857\\
234.803	4.92857\\
234.804	4.72857\\
234.807	6.52857\\
234.807	5.32857\\
234.808	5.12857\\
234.809	4.92857\\
234.81	4.72857\\
234.813	6.52857\\
234.813	5.32857\\
234.814	5.12857\\
234.815	4.92857\\
234.816	4.72857\\
234.819	6.52857\\
234.819	5.32857\\
234.82	5.12857\\
234.821	4.92857\\
234.822	4.72857\\
234.825	6.52857\\
234.825	5.32857\\
234.826	5.12857\\
234.827	4.92857\\
234.828	4.72857\\
234.831	6.52857\\
234.831	5.32857\\
234.832	5.12857\\
234.833	4.92857\\
234.834	4.72857\\
234.837	6.52857\\
234.837	5.32857\\
234.838	5.12857\\
234.839	4.92857\\
234.84	4.72857\\
234.843	6.52857\\
234.843	5.32857\\
234.844	5.12857\\
234.845	4.92857\\
234.846	4.72857\\
234.849	6.52857\\
234.849	5.32857\\
234.85	5.12857\\
234.851	4.92857\\
234.852	4.72857\\
234.855	6.52857\\
234.855	5.32857\\
234.856	5.12857\\
234.857	4.92857\\
234.858	4.72857\\
234.861	6.52857\\
234.861	5.32857\\
234.862	5.12857\\
234.863	4.92857\\
234.864	4.72857\\
234.867	6.52857\\
234.867	5.32857\\
234.868	5.12857\\
234.869	4.92857\\
234.87	4.72857\\
234.873	6.52857\\
234.873	5.32857\\
234.874	5.12857\\
234.875	4.92857\\
234.876	4.72857\\
234.879	6.52857\\
234.879	5.32857\\
234.88	5.12857\\
234.881	4.92857\\
234.882	4.72857\\
234.885	6.52857\\
234.885	5.32857\\
234.886	5.12857\\
234.887	4.92857\\
234.888	4.72857\\
234.891	6.52857\\
234.891	5.32857\\
234.892	5.12857\\
234.893	4.92857\\
234.894	4.72857\\
234.897	6.52857\\
234.897	5.32857\\
234.898	5.12857\\
234.899	4.92857\\
234.9	4.72857\\
234.903	6.52857\\
234.903	5.32857\\
234.904	5.12857\\
234.905	4.92857\\
234.906	4.72857\\
234.909	6.52857\\
234.909	5.32857\\
234.91	5.12857\\
234.911	4.92857\\
234.912	4.72857\\
234.915	6.52857\\
234.915	5.32857\\
234.916	5.12857\\
234.917	4.92857\\
234.918	4.72857\\
234.921	6.52857\\
234.921	5.32857\\
234.922	5.12857\\
234.923	4.92857\\
234.924	4.72857\\
234.927	6.52857\\
234.927	5.32857\\
234.928	5.12857\\
234.929	4.92857\\
234.93	4.72857\\
234.933	6.52857\\
234.933	5.32857\\
234.934	5.12857\\
234.935	4.92857\\
234.936	4.72857\\
234.939	6.52857\\
234.939	5.32857\\
234.94	5.12857\\
234.941	4.92857\\
234.942	4.72857\\
234.945	6.52857\\
234.945	5.32857\\
234.946	5.12857\\
234.947	4.92857\\
234.948	4.72857\\
234.951	6.52857\\
234.951	5.32857\\
234.952	5.12857\\
234.953	4.92857\\
234.954	4.72857\\
234.957	6.52857\\
234.957	5.32857\\
234.958	5.12857\\
234.959	4.92857\\
234.96	4.72857\\
234.963	6.52857\\
234.963	5.32857\\
234.964	5.12857\\
234.965	4.92857\\
234.966	4.72857\\
234.969	6.52857\\
234.969	5.32857\\
234.97	5.12857\\
234.971	4.92857\\
234.972	4.72857\\
234.975	6.52857\\
234.975	5.32857\\
234.976	5.12857\\
234.977	4.92857\\
234.978	4.72857\\
234.981	6.52857\\
234.981	5.32857\\
234.982	5.12857\\
234.983	4.92857\\
234.984	4.72857\\
234.987	6.52857\\
234.987	5.32857\\
234.988	5.12857\\
234.989	4.92857\\
234.99	4.72857\\
234.993	6.52857\\
234.993	5.32857\\
234.994	5.12857\\
234.995	4.92857\\
234.996	4.72857\\
234.999	6.52857\\
234.999	5.32857\\
235	5.12857\\
235.001	4.92857\\
235.002	4.72857\\
235.005	6.52857\\
235.005	5.32857\\
235.006	5.12857\\
235.007	4.92857\\
235.008	4.72857\\
235.011	6.52857\\
235.011	5.32857\\
235.012	5.12857\\
235.013	4.92857\\
235.014	4.72857\\
235.017	6.52857\\
235.017	5.32857\\
235.018	5.12857\\
235.019	4.92857\\
235.02	4.72857\\
235.023	6.52857\\
235.023	5.32857\\
235.024	5.12857\\
235.025	4.92857\\
235.026	4.72857\\
235.029	6.52857\\
235.029	5.32857\\
235.03	5.12857\\
235.031	4.92857\\
235.032	4.72857\\
235.035	6.52857\\
235.035	5.32857\\
235.036	5.12857\\
235.037	4.92857\\
235.038	4.72857\\
235.041	6.52857\\
235.041	5.32857\\
235.042	5.12857\\
235.043	4.92857\\
235.044	4.72857\\
235.047	6.52857\\
235.047	5.32857\\
235.048	5.12857\\
235.049	4.92857\\
235.05	4.72857\\
235.053	6.52857\\
235.053	5.32857\\
235.054	5.12857\\
235.055	4.92857\\
235.056	4.72857\\
235.059	6.52857\\
235.059	5.32857\\
235.06	5.12857\\
235.061	4.92857\\
235.062	4.72857\\
235.065	6.52857\\
235.065	5.32857\\
235.066	5.12857\\
235.067	4.92857\\
235.068	4.72857\\
235.071	6.52857\\
235.071	5.32857\\
235.072	5.12857\\
235.073	4.92857\\
235.074	4.72857\\
235.077	6.52857\\
235.077	5.32857\\
235.078	5.12857\\
235.079	4.92857\\
235.08	4.72857\\
235.083	6.52857\\
235.083	5.32857\\
235.084	5.12857\\
235.085	4.92857\\
235.086	4.72857\\
235.089	6.52857\\
235.089	5.32857\\
235.09	5.12857\\
235.091	4.92857\\
235.092	4.72857\\
235.095	6.52857\\
235.095	5.32857\\
235.096	5.12857\\
235.097	4.92857\\
235.098	4.72857\\
235.101	6.52857\\
235.101	5.32857\\
235.102	5.12857\\
235.103	4.92857\\
235.104	4.72857\\
235.107	6.52857\\
235.107	5.32857\\
235.108	5.12857\\
235.109	4.92857\\
235.11	4.72857\\
235.113	6.52857\\
235.113	5.32857\\
235.114	5.12857\\
235.115	4.92857\\
235.116	4.72857\\
235.119	6.52857\\
235.119	5.32857\\
235.12	5.12857\\
235.121	4.92857\\
235.122	4.72857\\
235.125	6.52857\\
235.125	5.32857\\
235.126	5.12857\\
235.127	4.92857\\
235.128	4.72857\\
235.131	6.52857\\
235.131	5.32857\\
235.132	5.12857\\
235.133	4.92857\\
235.134	4.72857\\
235.137	6.52857\\
235.137	5.32857\\
235.138	5.12857\\
235.139	4.92857\\
235.14	4.72857\\
235.143	6.52857\\
235.143	5.32857\\
235.144	5.12857\\
235.145	4.92857\\
235.146	4.72857\\
235.149	6.52857\\
235.149	5.32857\\
235.15	5.12857\\
235.151	4.92857\\
235.152	4.72857\\
235.155	6.52857\\
235.155	5.32857\\
235.156	5.12857\\
235.157	4.92857\\
235.158	4.72857\\
235.161	6.52857\\
235.161	5.32857\\
235.162	5.12857\\
235.163	4.92857\\
235.164	4.72857\\
235.167	6.52857\\
235.167	5.32857\\
235.168	5.12857\\
235.169	4.92857\\
235.17	4.72857\\
235.173	6.52857\\
235.173	5.32857\\
235.174	5.12857\\
235.175	4.92857\\
235.176	4.72857\\
235.179	6.52857\\
235.179	5.32857\\
235.18	5.12857\\
235.181	4.92857\\
235.182	4.72857\\
235.185	6.52857\\
235.185	5.32857\\
235.186	5.12857\\
235.187	4.92857\\
235.188	4.72857\\
235.191	6.52857\\
235.191	5.32857\\
235.192	5.12857\\
235.193	4.92857\\
235.194	4.72857\\
235.197	6.52857\\
235.197	5.32857\\
235.198	5.12857\\
235.199	4.92857\\
235.2	4.72857\\
235.203	6.52857\\
235.203	5.32857\\
235.204	5.12857\\
235.205	4.92857\\
235.206	4.72857\\
235.209	6.52857\\
235.209	5.32857\\
235.21	5.12857\\
235.211	4.92857\\
235.212	4.72857\\
235.215	6.52857\\
235.215	5.32857\\
235.216	5.12857\\
235.217	4.92857\\
235.218	4.72857\\
235.221	6.52857\\
235.221	5.32857\\
235.222	5.12857\\
235.223	4.92857\\
235.224	4.72857\\
235.227	6.52857\\
235.227	5.32857\\
235.228	5.12857\\
235.229	4.92857\\
235.23	4.72857\\
235.233	6.52857\\
235.233	5.32857\\
235.234	5.12857\\
235.235	4.92857\\
235.236	4.72857\\
235.239	6.52857\\
235.239	5.32857\\
235.24	5.12857\\
235.241	4.92857\\
235.242	4.72857\\
235.245	6.52857\\
235.245	5.32857\\
235.246	5.12857\\
235.247	4.92857\\
235.248	4.72857\\
235.251	6.52857\\
235.251	5.32857\\
235.252	5.12857\\
235.253	4.92857\\
235.254	4.72857\\
235.257	6.52857\\
235.257	5.32857\\
235.258	5.12857\\
235.259	4.92857\\
235.26	4.72857\\
235.263	6.52857\\
235.263	5.32857\\
235.264	5.12857\\
235.265	4.92857\\
235.266	4.72857\\
235.269	6.52857\\
235.269	5.32857\\
235.27	5.12857\\
235.271	4.92857\\
235.272	4.72857\\
235.275	6.52857\\
235.275	5.32857\\
235.276	5.12857\\
235.277	4.92857\\
235.278	4.72857\\
235.281	6.52857\\
235.281	5.32857\\
235.282	5.12857\\
235.283	4.92857\\
235.284	4.72857\\
235.287	6.52857\\
235.287	5.32857\\
235.288	5.12857\\
235.289	4.92857\\
235.29	4.72857\\
235.293	6.52857\\
235.293	5.32857\\
235.294	5.12857\\
235.295	4.92857\\
235.296	4.72857\\
235.299	6.52857\\
235.299	5.32857\\
235.3	5.12857\\
235.301	4.92857\\
235.302	4.72857\\
235.305	6.52857\\
235.305	5.32857\\
235.306	5.12857\\
235.307	4.92857\\
235.308	4.72857\\
235.311	6.52857\\
235.311	5.32857\\
235.312	5.12857\\
235.313	4.92857\\
235.314	4.72857\\
235.317	6.52857\\
235.317	5.32857\\
235.318	5.12857\\
235.319	4.92857\\
235.32	4.72857\\
235.323	6.52857\\
235.323	5.32857\\
235.324	5.12857\\
235.325	4.92857\\
235.326	4.72857\\
235.329	6.52857\\
235.329	5.32857\\
235.33	5.12857\\
235.331	4.92857\\
235.332	4.72857\\
235.335	6.52857\\
235.335	5.32857\\
235.336	5.12857\\
235.337	4.92857\\
235.338	4.72857\\
235.341	6.52857\\
235.341	5.32857\\
235.342	5.12857\\
235.343	4.92857\\
235.344	4.72857\\
235.347	6.52857\\
235.347	5.32857\\
235.348	5.12857\\
235.349	4.92857\\
235.35	4.72857\\
235.353	6.52857\\
235.353	5.32857\\
235.354	5.12857\\
235.355	4.92857\\
235.356	4.72857\\
235.359	6.52857\\
235.359	5.32857\\
235.36	5.12857\\
235.361	4.92857\\
235.362	4.72857\\
235.365	6.52857\\
235.365	5.32857\\
235.366	5.12857\\
235.367	4.92857\\
235.368	4.72857\\
235.371	6.52857\\
235.371	5.32857\\
235.372	5.12857\\
235.373	4.92857\\
235.374	4.72857\\
235.377	6.52857\\
235.377	5.32857\\
235.378	5.12857\\
235.379	4.92857\\
235.38	4.72857\\
235.383	6.52857\\
235.383	5.32857\\
235.384	5.12857\\
235.385	4.92857\\
235.386	4.72857\\
235.389	6.52857\\
235.389	5.32857\\
235.39	5.12857\\
235.391	4.92857\\
235.392	4.72857\\
235.395	6.52857\\
235.395	5.32857\\
235.396	5.12857\\
235.397	4.92857\\
235.398	4.72857\\
235.401	6.52857\\
235.401	5.32857\\
235.402	5.12857\\
235.403	4.92857\\
235.404	4.72857\\
235.407	6.52857\\
235.407	5.32857\\
235.408	5.12857\\
235.409	4.92857\\
235.41	4.72857\\
235.413	6.52857\\
235.413	5.32857\\
235.414	5.12857\\
235.415	4.92857\\
235.416	4.72857\\
235.419	6.52857\\
235.419	5.32857\\
235.42	5.12857\\
235.421	4.92857\\
235.422	4.72857\\
235.425	6.52857\\
235.425	5.32857\\
235.426	5.12857\\
235.427	4.92857\\
235.428	4.72857\\
235.431	6.52857\\
235.431	5.32857\\
235.432	5.12857\\
235.433	4.92857\\
235.434	4.72857\\
235.437	6.52857\\
235.437	5.32857\\
235.438	5.12857\\
235.439	4.92857\\
235.44	4.72857\\
235.443	6.52857\\
235.443	5.32857\\
235.444	5.12857\\
235.445	4.92857\\
235.446	4.72857\\
235.449	6.52857\\
235.449	5.32857\\
235.45	5.12857\\
235.451	4.92857\\
235.452	4.72857\\
235.455	6.52857\\
235.455	5.32857\\
235.456	5.12857\\
235.457	4.92857\\
235.458	4.72857\\
235.461	6.52857\\
235.461	5.32857\\
235.462	5.12857\\
235.463	4.92857\\
235.464	4.72857\\
235.467	6.52857\\
235.467	5.32857\\
235.468	5.12857\\
235.469	4.92857\\
235.47	4.72857\\
235.473	6.52857\\
235.473	5.32857\\
235.474	5.12857\\
235.475	4.92857\\
235.476	4.72857\\
235.479	6.52857\\
235.479	5.32857\\
235.48	5.12857\\
235.481	4.92857\\
235.482	4.72857\\
235.485	6.52857\\
235.485	5.32857\\
235.486	5.12857\\
235.487	4.92857\\
235.488	4.72857\\
235.491	6.52857\\
235.491	5.32857\\
235.492	5.12857\\
235.493	4.92857\\
235.494	4.72857\\
235.497	6.52857\\
235.497	5.32857\\
235.498	5.12857\\
235.499	4.92857\\
235.5	4.72857\\
235.503	6.52857\\
235.503	5.32857\\
235.504	5.12857\\
235.505	4.92857\\
235.506	4.72857\\
235.509	6.52857\\
235.509	5.32857\\
235.51	5.12857\\
235.511	4.92857\\
235.512	4.72857\\
235.515	6.52857\\
235.515	5.32857\\
235.516	5.12857\\
235.517	4.92857\\
235.518	4.72857\\
235.521	6.52857\\
235.521	5.32857\\
235.522	5.12857\\
235.523	4.92857\\
235.524	4.72857\\
235.527	6.52857\\
235.527	5.32857\\
235.528	5.12857\\
235.529	4.92857\\
235.53	4.72857\\
235.533	6.52857\\
235.533	5.32857\\
235.534	5.12857\\
235.535	4.92857\\
235.536	4.72857\\
235.539	6.52857\\
235.539	5.32857\\
235.54	5.12857\\
235.541	4.92857\\
235.542	4.72857\\
235.545	6.52857\\
235.545	5.32857\\
235.546	5.12857\\
235.547	4.92857\\
235.548	4.72857\\
235.551	6.52857\\
235.551	5.32857\\
235.552	5.12857\\
235.553	4.92857\\
235.554	4.72857\\
235.557	6.52857\\
235.557	5.32857\\
235.558	5.12857\\
235.559	4.92857\\
235.56	4.72857\\
235.563	6.52857\\
235.563	5.32857\\
235.564	5.12857\\
235.565	4.92857\\
235.566	4.72857\\
235.569	6.52857\\
235.569	5.32857\\
235.57	5.12857\\
235.571	4.92857\\
235.572	4.72857\\
235.575	6.52857\\
235.575	5.32857\\
235.576	5.12857\\
235.577	4.92857\\
235.578	4.72857\\
235.581	6.52857\\
235.581	5.32857\\
235.582	5.12857\\
235.583	4.92857\\
235.584	4.72857\\
235.587	6.52857\\
235.587	5.32857\\
235.588	5.12857\\
235.589	4.92857\\
235.59	4.72857\\
235.593	6.52857\\
235.593	5.32857\\
235.594	5.12857\\
235.595	4.92857\\
235.596	4.72857\\
235.599	6.52857\\
235.599	5.32857\\
235.6	5.12857\\
235.601	4.92857\\
235.602	4.72857\\
235.605	6.52857\\
235.605	5.32857\\
235.606	5.12857\\
235.607	4.92857\\
235.608	4.72857\\
235.611	6.52857\\
235.611	5.32857\\
235.612	5.12857\\
235.613	4.92857\\
235.614	4.72857\\
235.617	6.52857\\
235.617	5.32857\\
235.618	5.12857\\
235.619	4.92857\\
235.62	4.72857\\
235.623	6.52857\\
235.623	5.32857\\
235.624	5.12857\\
235.625	4.92857\\
235.626	4.72857\\
235.629	6.52857\\
235.629	5.32857\\
235.63	5.12857\\
235.631	4.92857\\
235.632	4.72857\\
235.635	6.52857\\
235.635	5.32857\\
235.636	5.12857\\
235.637	4.92857\\
235.638	4.72857\\
235.641	6.52857\\
235.641	5.32857\\
235.642	5.12857\\
235.643	4.92857\\
235.644	4.72857\\
235.647	6.52857\\
235.647	5.32857\\
235.648	5.12857\\
235.649	4.92857\\
235.65	4.72857\\
235.653	6.52857\\
235.653	5.32857\\
235.654	5.12857\\
235.655	4.92857\\
235.656	4.72857\\
235.659	6.52857\\
235.659	5.32857\\
235.66	5.12857\\
235.661	4.92857\\
235.662	4.72857\\
235.665	6.52857\\
235.665	5.32857\\
235.666	5.12857\\
235.667	4.92857\\
235.668	4.72857\\
235.671	6.52857\\
235.671	5.32857\\
235.672	5.12857\\
235.673	4.92857\\
235.674	4.72857\\
235.677	6.52857\\
235.677	5.32857\\
235.678	5.12857\\
235.679	4.92857\\
235.68	4.72857\\
235.683	6.52857\\
235.683	5.32857\\
235.684	5.12857\\
235.685	4.92857\\
235.686	4.72857\\
235.689	6.52857\\
235.689	5.32857\\
235.69	5.12857\\
235.691	4.92857\\
235.692	4.72857\\
235.695	6.52857\\
235.695	5.32857\\
235.696	5.12857\\
235.697	4.92857\\
235.698	4.72857\\
235.701	6.52857\\
235.701	5.32857\\
235.702	5.12857\\
235.703	4.92857\\
235.704	4.72857\\
235.707	6.52857\\
235.707	5.32857\\
235.708	5.12857\\
235.709	4.92857\\
235.71	4.72857\\
235.713	6.52857\\
235.713	5.32857\\
235.714	5.12857\\
235.715	4.92857\\
235.716	4.72857\\
235.719	6.52857\\
235.719	5.32857\\
235.72	5.12857\\
235.721	4.92857\\
235.722	4.72857\\
235.725	6.52857\\
235.725	5.32857\\
235.726	5.12857\\
235.727	4.92857\\
235.728	4.72857\\
235.731	6.52857\\
235.731	5.32857\\
235.732	5.12857\\
235.733	4.92857\\
235.734	4.72857\\
235.737	6.52857\\
235.737	5.32857\\
235.738	5.12857\\
235.739	4.92857\\
235.74	4.72857\\
235.743	6.52857\\
235.743	5.32857\\
235.744	5.12857\\
235.745	4.92857\\
235.746	4.72857\\
235.749	6.52857\\
235.749	5.32857\\
235.75	5.12857\\
235.751	4.92857\\
235.752	4.72857\\
235.755	6.52857\\
235.755	5.32857\\
235.756	5.12857\\
235.757	4.92857\\
235.758	4.72857\\
235.761	6.52857\\
235.761	5.32857\\
235.762	5.12857\\
235.763	4.92857\\
235.764	4.72857\\
235.767	6.52857\\
235.767	5.32857\\
235.768	5.12857\\
235.769	4.92857\\
235.77	4.72857\\
235.773	6.52857\\
235.773	5.32857\\
235.774	5.12857\\
235.775	4.92857\\
235.776	4.72857\\
235.779	6.52857\\
235.779	5.32857\\
235.78	5.12857\\
235.781	4.92857\\
235.782	4.72857\\
235.785	6.52857\\
235.785	5.32857\\
235.786	5.12857\\
235.787	4.92857\\
235.788	4.72857\\
235.791	6.52857\\
235.791	5.32857\\
235.792	5.12857\\
235.793	4.92857\\
235.794	4.72857\\
235.797	6.52857\\
235.797	5.32857\\
235.798	5.12857\\
235.799	4.92857\\
235.8	4.72857\\
235.803	6.52857\\
235.803	5.32857\\
235.804	5.12857\\
235.805	4.92857\\
235.806	4.72857\\
235.809	6.52857\\
235.809	5.32857\\
235.81	5.12857\\
235.811	4.92857\\
235.812	4.72857\\
235.815	6.52857\\
235.815	5.32857\\
235.816	5.12857\\
235.817	4.92857\\
235.818	4.72857\\
235.821	6.52857\\
235.821	5.32857\\
235.822	5.12857\\
235.823	4.92857\\
235.824	4.72857\\
235.827	6.52857\\
235.827	5.32857\\
235.828	5.12857\\
235.829	4.92857\\
235.83	4.72857\\
235.833	6.52857\\
235.833	5.32857\\
235.834	5.12857\\
235.835	4.92857\\
235.836	4.72857\\
235.839	6.52857\\
235.839	5.32857\\
235.84	5.12857\\
235.841	4.92857\\
235.842	4.72857\\
235.845	6.52857\\
235.845	5.32857\\
235.846	5.12857\\
235.847	4.92857\\
235.848	4.72857\\
235.851	6.52857\\
235.851	5.32857\\
235.852	5.12857\\
235.853	4.92857\\
235.854	4.72857\\
235.857	6.52857\\
235.857	5.32857\\
235.858	5.12857\\
235.859	4.92857\\
235.86	4.72857\\
235.863	6.52857\\
235.863	5.32857\\
235.864	5.12857\\
235.865	4.92857\\
235.866	4.72857\\
235.869	6.52857\\
235.869	5.32857\\
235.87	5.12857\\
235.871	4.92857\\
235.872	4.72857\\
235.875	6.52857\\
235.875	5.32857\\
235.876	5.12857\\
235.877	4.92857\\
235.878	4.72857\\
235.881	6.52857\\
235.881	5.32857\\
235.882	5.12857\\
235.883	4.92857\\
235.884	4.72857\\
235.887	6.52857\\
235.887	5.32857\\
235.888	5.12857\\
235.889	4.92857\\
235.89	4.72857\\
235.893	6.52857\\
235.893	5.32857\\
235.894	5.12857\\
235.895	4.92857\\
235.896	4.72857\\
235.899	6.52857\\
235.899	5.32857\\
235.9	5.12857\\
235.901	4.92857\\
235.902	4.72857\\
235.905	6.52857\\
235.905	5.32857\\
235.906	5.12857\\
235.907	4.92857\\
235.908	4.72857\\
235.911	6.52857\\
235.911	5.32857\\
235.912	5.12857\\
235.913	4.92857\\
235.914	4.72857\\
235.917	6.52857\\
235.917	5.32857\\
235.918	5.12857\\
235.919	4.92857\\
235.92	4.72857\\
235.923	6.52857\\
235.923	5.32857\\
235.924	5.12857\\
235.925	4.92857\\
235.926	4.72857\\
235.929	6.52857\\
235.929	5.32857\\
235.93	5.12857\\
235.931	4.92857\\
235.932	4.72857\\
235.935	6.52857\\
235.935	5.32857\\
235.936	5.12857\\
235.937	4.92857\\
235.938	4.72857\\
235.941	6.52857\\
235.941	5.32857\\
235.942	5.12857\\
235.943	4.92857\\
235.944	4.72857\\
235.947	6.52857\\
235.947	5.32857\\
235.948	5.12857\\
235.949	4.92857\\
235.95	4.72857\\
235.953	6.52857\\
235.953	5.32857\\
235.954	5.12857\\
235.955	4.92857\\
235.956	4.72857\\
235.959	6.52857\\
235.959	5.32857\\
235.96	5.12857\\
235.961	4.92857\\
235.962	4.72857\\
235.965	6.52857\\
235.965	5.32857\\
235.966	5.12857\\
235.967	4.92857\\
235.968	4.72857\\
235.971	6.52857\\
235.971	5.32857\\
235.972	5.12857\\
235.973	4.92857\\
235.974	4.72857\\
235.977	6.52857\\
235.977	5.32857\\
235.978	5.12857\\
235.979	4.92857\\
235.98	4.72857\\
235.983	6.52857\\
235.983	5.32857\\
235.984	5.12857\\
235.985	4.92857\\
235.986	4.72857\\
235.989	6.52857\\
235.989	5.32857\\
235.99	5.12857\\
235.991	4.92857\\
235.992	4.72857\\
235.995	6.52857\\
235.995	5.32857\\
235.996	5.12857\\
235.997	4.92857\\
235.998	4.72857\\
236.001	6.52857\\
236.001	5.32857\\
236.002	5.12857\\
236.003	4.92857\\
236.004	4.72857\\
236.007	6.52857\\
236.007	5.32857\\
236.008	5.12857\\
236.009	4.92857\\
236.01	4.72857\\
236.013	6.52857\\
236.013	5.32857\\
236.014	5.12857\\
236.015	4.92857\\
236.016	4.72857\\
236.019	6.52857\\
236.019	5.32857\\
236.02	5.12857\\
236.021	4.92857\\
236.022	4.72857\\
236.025	6.52857\\
236.025	5.32857\\
236.026	5.12857\\
236.027	4.92857\\
236.028	4.72857\\
236.031	6.52857\\
236.031	5.32857\\
236.032	5.12857\\
236.033	4.92857\\
236.034	4.72857\\
236.037	6.52857\\
236.037	5.32857\\
236.038	5.12857\\
236.039	4.92857\\
236.04	4.72857\\
236.043	6.52857\\
236.043	5.32857\\
236.044	5.12857\\
236.045	4.92857\\
236.046	4.72857\\
236.049	6.52857\\
236.049	5.32857\\
236.05	5.12857\\
236.051	4.92857\\
236.052	4.72857\\
236.055	6.52857\\
236.055	5.32857\\
236.056	5.12857\\
236.057	4.92857\\
236.058	4.72857\\
236.061	6.52857\\
236.061	5.32857\\
236.062	5.12857\\
236.063	4.92857\\
236.064	4.72857\\
236.067	6.52857\\
236.067	5.32857\\
236.068	5.12857\\
236.069	4.92857\\
236.07	4.72857\\
236.073	6.52857\\
236.073	5.32857\\
236.074	5.12857\\
236.075	4.92857\\
236.076	4.72857\\
236.079	6.52857\\
236.079	5.32857\\
236.08	5.12857\\
236.081	4.92857\\
236.082	4.72857\\
236.085	6.52857\\
236.085	5.32857\\
236.086	5.12857\\
236.087	4.92857\\
236.088	4.72857\\
236.091	6.52857\\
236.091	5.32857\\
236.092	5.12857\\
236.093	4.92857\\
236.094	4.72857\\
236.097	6.52857\\
236.097	5.32857\\
236.098	5.12857\\
236.099	4.92857\\
236.1	4.72857\\
236.103	6.52857\\
236.103	5.32857\\
236.104	5.12857\\
236.105	4.92857\\
236.106	4.72857\\
236.109	6.52857\\
236.109	5.32857\\
236.11	5.12857\\
236.111	4.92857\\
236.112	4.72857\\
236.115	6.52857\\
236.115	5.32857\\
236.116	5.12857\\
236.117	4.92857\\
236.118	4.72857\\
236.121	6.52857\\
236.121	5.32857\\
236.122	5.12857\\
236.123	4.92857\\
236.124	4.72857\\
236.127	6.52857\\
236.127	5.32857\\
236.128	5.12857\\
236.129	4.92857\\
236.13	4.72857\\
236.133	6.52857\\
236.133	5.32857\\
236.134	5.12857\\
236.135	4.92857\\
236.136	4.72857\\
236.139	6.52857\\
236.139	5.32857\\
236.14	5.12857\\
236.141	4.92857\\
236.142	4.72857\\
236.145	6.52857\\
236.145	5.32857\\
236.146	5.12857\\
236.147	4.92857\\
236.148	4.72857\\
236.151	6.52857\\
236.151	5.32857\\
236.152	5.12857\\
236.153	4.92857\\
236.154	4.72857\\
236.157	6.52857\\
236.157	5.32857\\
236.158	5.12857\\
236.159	4.92857\\
236.16	4.72857\\
236.163	6.52857\\
236.163	5.32857\\
236.164	5.12857\\
236.165	4.92857\\
236.166	4.72857\\
236.169	6.52857\\
236.169	5.32857\\
236.17	5.12857\\
236.171	4.92857\\
236.172	4.72857\\
236.175	6.52857\\
236.175	5.32857\\
236.176	5.12857\\
236.177	4.92857\\
236.178	4.72857\\
236.181	6.52857\\
236.181	5.32857\\
236.182	5.12857\\
236.183	4.92857\\
236.184	4.72857\\
236.187	6.52857\\
236.187	5.32857\\
236.188	5.12857\\
236.189	4.92857\\
236.19	4.72857\\
236.193	6.52857\\
236.193	5.32857\\
236.194	5.12857\\
236.195	4.92857\\
236.196	4.72857\\
236.199	6.52857\\
236.199	5.32857\\
236.2	5.12857\\
236.201	4.92857\\
236.202	4.72857\\
236.205	6.52857\\
236.205	5.32857\\
236.206	5.12857\\
236.207	4.92857\\
236.208	4.72857\\
236.211	6.52857\\
236.211	5.32857\\
236.212	5.12857\\
236.213	4.92857\\
236.214	4.72857\\
236.217	6.52857\\
236.217	5.32857\\
236.218	5.12857\\
236.219	4.92857\\
236.22	4.72857\\
236.223	6.52857\\
236.223	5.32857\\
236.224	5.12857\\
236.225	4.92857\\
236.226	4.72857\\
236.229	6.52857\\
236.229	5.32857\\
236.23	5.12857\\
236.231	4.92857\\
236.232	4.72857\\
236.235	6.52857\\
236.235	5.32857\\
236.236	5.12857\\
236.237	4.92857\\
236.238	4.72857\\
236.241	6.52857\\
236.241	5.32857\\
236.242	5.12857\\
236.243	4.92857\\
236.244	4.72857\\
236.247	6.52857\\
236.247	5.32857\\
236.248	5.12857\\
236.249	4.92857\\
236.25	4.72857\\
236.253	6.52857\\
236.253	5.32857\\
236.254	5.12857\\
236.255	4.92857\\
236.256	4.72857\\
236.259	6.52857\\
236.259	5.32857\\
236.26	5.12857\\
236.261	4.92857\\
236.262	4.72857\\
236.265	6.52857\\
236.265	5.32857\\
236.266	5.12857\\
236.267	4.92857\\
236.268	4.72857\\
236.271	6.52857\\
236.271	5.32857\\
236.272	5.12857\\
236.273	4.92857\\
236.274	4.72857\\
236.277	6.52857\\
236.277	5.32857\\
236.278	5.12857\\
236.279	4.92857\\
236.28	4.72857\\
236.283	6.52857\\
236.283	5.32857\\
236.284	5.12857\\
236.285	4.92857\\
236.286	4.72857\\
236.289	6.52857\\
236.289	5.32857\\
236.29	5.12857\\
236.291	4.92857\\
236.292	4.72857\\
236.295	6.52857\\
236.295	5.32857\\
236.296	5.12857\\
236.297	4.92857\\
236.298	4.72857\\
236.301	6.52857\\
236.301	5.32857\\
236.302	5.12857\\
236.303	4.92857\\
236.304	4.72857\\
236.307	6.52857\\
236.307	5.32857\\
236.308	5.12857\\
236.309	4.92857\\
236.31	4.72857\\
236.313	6.52857\\
236.313	5.32857\\
236.314	5.12857\\
236.315	4.92857\\
236.316	4.72857\\
236.319	6.52857\\
236.319	5.32857\\
236.32	5.12857\\
236.321	4.92857\\
236.322	4.72857\\
236.325	6.52857\\
236.325	5.32857\\
236.326	5.12857\\
236.327	4.92857\\
236.328	4.72857\\
236.331	6.52857\\
236.331	5.32857\\
236.332	5.12857\\
236.333	4.92857\\
236.334	4.72857\\
236.337	6.52857\\
236.337	5.32857\\
236.338	5.12857\\
236.339	4.92857\\
236.34	4.72857\\
236.343	6.52857\\
236.343	5.32857\\
236.344	5.12857\\
236.345	4.92857\\
236.346	4.72857\\
236.349	6.52857\\
236.349	5.32857\\
236.35	5.12857\\
236.351	4.92857\\
236.352	4.72857\\
236.355	6.52857\\
236.355	5.32857\\
236.356	5.12857\\
236.357	4.92857\\
236.358	4.72857\\
236.361	6.52857\\
236.361	5.32857\\
236.362	5.12857\\
236.363	4.92857\\
236.364	4.72857\\
236.367	6.52857\\
236.367	5.32857\\
236.368	5.12857\\
236.369	4.92857\\
236.37	4.72857\\
236.373	6.52857\\
236.373	5.32857\\
236.374	5.12857\\
236.375	4.92857\\
236.376	4.72857\\
236.379	6.52857\\
236.379	5.32857\\
236.38	5.12857\\
236.381	4.92857\\
236.382	4.72857\\
236.385	6.52857\\
236.385	5.32857\\
236.386	5.12857\\
236.387	4.92857\\
236.388	4.72857\\
236.391	6.52857\\
236.391	5.32857\\
236.392	5.12857\\
236.393	4.92857\\
236.394	4.72857\\
236.397	6.52857\\
236.397	5.32857\\
236.398	5.12857\\
236.399	4.92857\\
236.4	4.72857\\
236.403	6.52857\\
236.403	5.32857\\
236.404	5.12857\\
236.405	4.92857\\
236.406	4.72857\\
236.409	6.52857\\
236.409	5.32857\\
236.41	5.12857\\
236.411	4.92857\\
236.412	4.72857\\
236.415	6.52857\\
236.415	5.32857\\
236.416	5.12857\\
236.417	4.92857\\
236.418	4.72857\\
236.421	6.52857\\
236.421	5.32857\\
236.422	5.12857\\
236.423	4.92857\\
236.424	4.72857\\
236.427	6.52857\\
236.427	5.32857\\
236.428	5.12857\\
236.429	4.92857\\
236.43	4.72857\\
236.433	6.52857\\
236.433	5.32857\\
236.434	5.12857\\
236.435	4.92857\\
236.436	4.72857\\
236.439	6.52857\\
236.439	5.32857\\
236.44	5.12857\\
236.441	4.92857\\
236.442	4.72857\\
236.445	6.52857\\
236.445	5.32857\\
236.446	5.12857\\
236.447	4.92857\\
236.448	4.72857\\
236.451	6.52857\\
236.451	5.32857\\
236.452	5.12857\\
236.453	4.92857\\
236.454	4.72857\\
236.457	6.52857\\
236.457	5.32857\\
236.458	5.12857\\
236.459	4.92857\\
236.46	4.72857\\
236.463	6.52857\\
236.463	5.32857\\
236.464	5.12857\\
236.465	4.92857\\
236.466	4.72857\\
236.469	6.52857\\
236.469	5.32857\\
236.47	5.12857\\
236.471	4.92857\\
236.472	4.72857\\
236.475	6.52857\\
236.475	5.32857\\
236.476	5.12857\\
236.477	4.92857\\
236.478	4.72857\\
236.481	6.52857\\
236.481	5.32857\\
236.482	5.12857\\
236.483	4.92857\\
236.484	4.72857\\
236.487	6.52857\\
236.487	5.32857\\
236.488	5.12857\\
236.489	4.92857\\
236.49	4.72857\\
236.493	6.52857\\
236.493	5.32857\\
236.494	5.12857\\
236.495	4.92857\\
236.496	4.72857\\
236.499	6.52857\\
236.499	5.32857\\
236.5	5.12857\\
236.501	4.92857\\
236.502	4.72857\\
236.505	6.52857\\
236.505	5.32857\\
236.506	5.12857\\
236.507	4.92857\\
236.508	4.72857\\
236.511	6.52857\\
236.511	5.32857\\
236.512	5.12857\\
236.513	4.92857\\
236.514	4.72857\\
236.517	6.52857\\
236.517	5.32857\\
236.518	5.12857\\
236.519	4.92857\\
236.52	4.72857\\
236.523	6.52857\\
236.523	5.32857\\
236.524	5.12857\\
236.525	4.92857\\
236.526	4.72857\\
236.529	6.52857\\
236.529	5.32857\\
236.53	5.12857\\
236.531	4.92857\\
236.532	4.72857\\
236.535	6.52857\\
236.535	5.32857\\
236.536	5.12857\\
};
\addlegendentry{LTE link}

\end{axis}
\end{tikzpicture}%

==> figures/sinr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=210.4,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=20,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={SNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, dashed]
  table[row sep=crcr]{%
4.5e-08	35.0088\\
3.2	35.0088\\
6.4	38.2096\\
9.6	38.2615\\
12.8	38.6319\\
16	40.8176\\
19.2	43.522\\
22.4	42.711\\
25.6	42.7698\\
28.8	42.4628\\
32	42.4577\\
35.2	42.3597\\
38.4	42.1139\\
41.6	42.2078\\
44.8	44.6273\\
48	44.0712\\
51.2	42.9501\\
54.4	39.3423\\
57.6	39.2957\\
60.8	39.1452\\
64	38.8401\\
67.2	38.5096\\
70.4	38.4599\\
73.6	38.128\\
76.8	37.8434\\
80	37.7608\\
83.2	37.7777\\
86.4	37.7443\\
89.6	37.4775\\
92.8	38.1484\\
96	39.6898\\
99.2	40.0296\\
102.4	39.58\\
105.6	39.786\\
108.8	39.7045\\
112	39.5195\\
115.2	39.3679\\
118.4	38.9321\\
121.6	36.6846\\
124.8	34.9117\\
128	35.0663\\
131.2	33.588\\
134.4	33.9273\\
137.6	34.4394\\
140.8	34.2371\\
144	33.6577\\
147.2	31.5586\\
150.4	31.487\\
153.6	32.2124\\
156.8	32.6325\\
160	32.8211\\
163.2	33.6464\\
166.4	34.5179\\
169.6	34.6984\\
172.8	34.5458\\
176	34.9285\\
179.2	34.6554\\
182.4	35.374\\
185.6	35.2696\\
188.8	35.3918\\
192	35.3918\\
195.2	35.3918\\
198.4	34.9531\\
201.6	34.936\\
204.8	34.3993\\
208	34.2849\\
211.2	33.2125\\
214.4	34.0199\\
217.6	33.3672\\
220.8	30.8924\\
224	27.6132\\
227.2	24.5189\\
230.4	23.8324\\
233.6	20.4562\\
236.8	17.1194\\
240	17.1412\\
243.2	17.5153\\
246.4	17.6647\\
249.6	18.6099\\
252.8	19.7139\\
256	17.7992\\
259.2	17.7598\\
262.4	16.5844\\
265.6	18.3992\\
268.8	20.4593\\
272	21.1543\\
275.2	21.1679\\
278.4	21.2119\\
281.6	18.8267\\
284.8	19.7981\\
288	18.8292\\
291.2	19.7333\\
294.4	20.7841\\
297.6	22.1189\\
300.8	25.0349\\
304	23.8089\\
307.2	19.8909\\
310.4	21.9048\\
313.6	21.4922\\
316.8	12.59\\
320	3.0859\\
323.2	11.8699\\
326.4	10.2628\\
329.6	10.4908\\
332.8	13.8139\\
336	6.40876\\
339.2	13.4016\\
342.4	13.9636\\
345.6	13.841\\
348.8	12.1157\\
352	12.0818\\
355.2	12.3518\\
358.4	12.184\\
361.6	12.5799\\
364.8	10.8147\\
368	7.13032\\
371.2	17.9091\\
374.4	15.8261\\
377.6	15.6355\\
380.8	15.4043\\
384	15.3269\\
387.2	15.4764\\
390.4	15.8938\\
393.6	15.9186\\
396.8	15.7307\\
400	15.8127\\
403.2	15.8725\\
406.4	15.927\\
409.6	15.9098\\
412.8	16.0965\\
416	16.3676\\
419.2	16.2532\\
422.4	15.9147\\
425.6	15.9159\\
428.8	15.9463\\
432	15.9463\\
435.2	15.9463\\
438.4	16.3285\\
441.6	16.3018\\
444.8	16.4224\\
448	16.1767\\
451.2	15.9092\\
454.4	19.8872\\
457.6	17.6935\\
460.8	20.5585\\
464	22.2623\\
467.2	23.5156\\
470.4	23.5559\\
473.6	23.568\\
476.8	20.983\\
480	19.2218\\
483.2	17.8699\\
486.4	18.6381\\
489.6	17.7407\\
492.8	17.4244\\
496	15.5887\\
499.2	16.2215\\
502.4	16.1713\\
505.6	16.4664\\
508.8	16.6755\\
512	17.0312\\
515.2	17.0584\\
518.4	17.3255\\
521.6	17.3819\\
524.8	17.4656\\
528	18.0236\\
531.2	17.0639\\
534.4	18.8177\\
537.6	17.3854\\
540.8	13.776\\
544	15.4023\\
547.2	15.1261\\
550.4	16.7215\\
553.6	23.0261\\
556.8	22.4609\\
560	21.8022\\
563.2	20.537\\
566.4	19.1128\\
569.6	18.6259\\
572.8	18.5858\\
576	18.5545\\
579.2	18.5575\\
582.4	16.5535\\
585.6	12.2661\\
588.8	13.3048\\
592	13.9028\\
595.2	10.0449\\
598.4	9.65178\\
601.6	9.51305\\
604.8	9.44534\\
608	9.26433\\
611.2	9.26434\\
614.4	8.96181\\
617.6	9.32185\\
620.8	9.32185\\
624	9.32185\\
627.2	9.4248\\
630.4	9.36037\\
633.6	9.63364\\
636.8	9.58383\\
640	9.40862\\
643.2	9.31443\\
646.4	11.3968\\
649.6	10.4063\\
652.8	6.04708\\
656	4.66992\\
659.2	5.53\\
662.4	5.62403\\
665.6	5.5706\\
668.8	5.49465\\
672	5.31996\\
675.2	5.74254\\
678.4	5.74067\\
681.6	5.73879\\
684.8	5.58377\\
688	5.92514\\
691.2	5.92514\\
694.4	6.73185\\
697.6	15.7846\\
700.8	19.9042\\
704	22.354\\
707.2	24.8725\\
710.4	20.19\\
713.6	21.8532\\
716.8	25.0808\\
720	28.4677\\
723.2	29.4702\\
726.4	30.304\\
729.6	30.0254\\
732.8	32.1933\\
736	28.7973\\
739.2	28.903\\
742.4	27.9678\\
};
\addlegendentry{mmWave: A=16x4}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
4.5e-08	31.3246\\
3.2	31.3246\\
6.4	38.1235\\
9.6	38.0621\\
12.8	38.3681\\
16	46.7347\\
19.2	54.2013\\
22.4	53.5917\\
25.6	53.6086\\
28.8	53.2208\\
32	53.2505\\
35.2	53.1251\\
38.4	52.8465\\
41.6	53.4357\\
44.8	55.4397\\
48	54.4478\\
51.2	53.2446\\
54.4	50.6907\\
57.6	50.7001\\
60.8	50.6039\\
64	50.3506\\
67.2	50.2622\\
70.4	50.286\\
73.6	50.1109\\
76.8	48.9247\\
80	48.7166\\
83.2	48.6662\\
86.4	48.561\\
89.6	48.1718\\
92.8	48.5599\\
96	50.8651\\
99.2	51.4893\\
102.4	51.051\\
105.6	51.9008\\
108.8	50.9384\\
112	50.5059\\
115.2	49.9736\\
118.4	49.6818\\
121.6	47.5316\\
124.8	45.8385\\
128	45.9882\\
131.2	44.4068\\
134.4	44.6863\\
137.6	45.2201\\
140.8	45.0509\\
144	44.5606\\
147.2	42.2178\\
150.4	42.1446\\
153.6	42.9133\\
156.8	43.3649\\
160	43.8329\\
163.2	45.0538\\
166.4	45.4901\\
169.6	46.1066\\
172.8	46.1472\\
176	46.5897\\
179.2	46.3257\\
182.4	47.0483\\
185.6	46.9568\\
188.8	47.0994\\
192	47.0994\\
195.2	47.0994\\
198.4	46.6362\\
201.6	46.608\\
204.8	46.058\\
208	45.9154\\
211.2	44.3255\\
214.4	45.4591\\
217.6	43.8356\\
220.8	36.7263\\
224	26.727\\
227.2	18.7612\\
230.4	19.412\\
233.6	17.7437\\
236.8	14.4823\\
240	14.1437\\
243.2	14.9083\\
246.4	14.8821\\
249.6	16.1696\\
252.8	15.2759\\
256	13.8054\\
259.2	13.8998\\
262.4	22.6307\\
265.6	28.6639\\
268.8	32.5019\\
272	33.6084\\
275.2	33.7582\\
278.4	33.5807\\
281.6	31.8271\\
284.8	30.2298\\
288	30.8276\\
291.2	30.8203\\
294.4	33.9092\\
297.6	34.9612\\
300.8	37.3177\\
304	36.873\\
307.2	30.4239\\
310.4	25.1252\\
313.6	16.6922\\
316.8	12.2986\\
320	6.36834\\
323.2	4.69027\\
326.4	11.0613\\
329.6	6.34144\\
332.8	4.15443\\
336	11.288\\
339.2	10.7974\\
342.4	11.1678\\
345.6	10.2969\\
348.8	11.0812\\
352	13.4726\\
355.2	13.4636\\
358.4	14.6713\\
361.6	14.6049\\
364.8	11.8905\\
368	2.5514\\
371.2	14.8051\\
374.4	11.3059\\
377.6	11.2804\\
380.8	11.167\\
384	10.9876\\
387.2	10.8309\\
390.4	11.224\\
393.6	11.1143\\
396.8	10.8962\\
400	11.0928\\
403.2	11.1255\\
406.4	11.0244\\
409.6	11.008\\
412.8	11.0647\\
416	11.4694\\
419.2	11.3877\\
422.4	11.2224\\
425.6	10.8528\\
428.8	10.3409\\
432	10.3409\\
435.2	10.3409\\
438.4	10.4275\\
441.6	10.4551\\
444.8	10.2134\\
448	10.2132\\
451.2	12.98\\
454.4	18.1469\\
457.6	20.1295\\
460.8	24.4466\\
464	24.6791\\
467.2	23.0408\\
470.4	22.9949\\
473.6	22.8361\\
476.8	18.6533\\
480	18.6738\\
483.2	19.4923\\
486.4	18.6532\\
489.6	17.4559\\
492.8	16.4593\\
496	14.0599\\
499.2	14.127\\
502.4	13.9478\\
505.6	13.8389\\
508.8	13.8517\\
512	13.845\\
515.2	13.8648\\
518.4	13.779\\
521.6	13.8294\\
524.8	13.7388\\
528	14.1689\\
531.2	13.4223\\
534.4	14.9537\\
537.6	14.245\\
540.8	10.6554\\
544	11.0417\\
547.2	19.6019\\
550.4	24.8529\\
553.6	33.9823\\
556.8	27.0453\\
560	24.1403\\
563.2	24.8001\\
566.4	23.0256\\
569.6	23.2383\\
572.8	23.2804\\
576	23.1048\\
579.2	23.2323\\
582.4	24.3568\\
585.6	20.0569\\
588.8	20.4634\\
592	23.8414\\
595.2	23.8399\\
598.4	23.4678\\
601.6	23.3703\\
604.8	23.5978\\
608	23.4809\\
611.2	23.7282\\
614.4	23.8906\\
617.6	23.5986\\
620.8	23.5986\\
624	23.5986\\
627.2	24.8701\\
630.4	24.3475\\
633.6	24.0508\\
636.8	23.7275\\
640	23.4773\\
643.2	22.1393\\
646.4	23.5351\\
649.6	25.5729\\
652.8	29.9275\\
656	25.5383\\
659.2	25.6146\\
662.4	25.5319\\
665.6	25.5495\\
668.8	25.6465\\
672	25.529\\
675.2	25.4961\\
678.4	25.4909\\
681.6	25.4856\\
684.8	25.4199\\
688	25.323\\
691.2	25.323\\
694.4	25.3204\\
697.6	22.2776\\
700.8	21.0565\\
704	23.7286\\
707.2	39.233\\
710.4	40.6651\\
713.6	40.5276\\
716.8	41.0065\\
720	47.2787\\
723.2	46.3157\\
726.4	48.3999\\
729.6	46.6631\\
732.8	46.9583\\
736	36.9427\\
739.2	33.9569\\
742.4	28.3408\\
};
\addlegendentry{mmWave: A=64x16}

\end{axis}
\end{tikzpicture}%

==> figures/snr-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1715.2,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Time $t$ [s]},
ymin=0,
ymax=60,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={SNR [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, at={(0.5, 1.02)}, anchor=north}
]
\addplot [color=mycolor1, line width=1.0pt, dashed]
  table[row sep=crcr]{%
4.5e-08	35.1481\\
3.2	35.1481\\
6.4	35.1481\\
9.6	35.624\\
12.8	36.9122\\
16	37.168\\
19.2	37.3454\\
22.4	35.9158\\
25.6	37.417\\
28.8	36.5282\\
32	37.3369\\
35.2	31.2441\\
38.4	27.163\\
41.6	27.6076\\
44.8	28.73\\
48	29.7283\\
51.2	29.3969\\
54.4	29.19\\
57.6	29.1621\\
60.8	29.0558\\
64	28.8389\\
67.2	28.913\\
70.4	28.93\\
73.6	28.6546\\
76.8	28.5559\\
80	28.6863\\
83.2	28.7418\\
86.4	28.6239\\
89.6	28.6224\\
92.8	29.0996\\
96	29.127\\
99.2	29.1309\\
102.4	27.5712\\
105.6	27.2956\\
108.8	28.026\\
112	27.927\\
115.2	27.902\\
118.4	28.0666\\
121.6	26.3172\\
124.8	24.125\\
128	23.9057\\
131.2	23.17\\
134.4	23.1004\\
137.6	23.8226\\
140.8	23.3927\\
144	22.7288\\
147.2	22.4008\\
150.4	22.5553\\
153.6	23.1618\\
156.8	23.556\\
160	23.549\\
163.2	23.8441\\
166.4	23.8441\\
169.6	23.8441\\
172.8	23.8602\\
176	24.1527\\
179.2	24.1527\\
182.4	25.0355\\
185.6	24.941\\
188.8	25.0139\\
192	25.0139\\
195.2	25.0139\\
198.4	24.7388\\
201.6	24.3819\\
204.8	24.1349\\
208	24.1349\\
211.2	24.0112\\
214.4	24.1148\\
217.6	24.3905\\
220.8	24.3501\\
224	24.3813\\
227.2	24.4124\\
230.4	24.4137\\
233.6	24.4137\\
236.8	24.3081\\
240	24.2748\\
243.2	24.8644\\
246.4	24.6115\\
249.6	25.8957\\
252.8	25.645\\
256	16.2758\\
259.2	11.6709\\
262.4	22.9134\\
265.6	28.8884\\
268.8	29.9292\\
272	28.2433\\
275.2	27.9119\\
278.4	26.4918\\
281.6	18.9538\\
284.8	21.5886\\
288	19.2201\\
291.2	20.7225\\
294.4	20.7931\\
297.6	23.5003\\
300.8	25.4621\\
304	25.356\\
307.2	24.8161\\
310.4	25.0305\\
313.6	25.6455\\
316.8	25.5649\\
320	25.4864\\
323.2	25.8803\\
326.4	25.4816\\
329.6	25.0635\\
332.8	25.4426\\
336	25.5722\\
339.2	25.5506\\
342.4	25.9594\\
345.6	25.7661\\
348.8	25.6753\\
352	25.5703\\
355.2	25.4708\\
358.4	25.3783\\
361.6	25.5034\\
364.8	24.7195\\
368	23.5503\\
371.2	24.1488\\
374.4	23.6085\\
377.6	23.6821\\
380.8	23.5278\\
384	22.3994\\
387.2	22.5339\\
390.4	23.1061\\
393.6	24.263\\
396.8	19.3476\\
400	16.1686\\
403.2	12.7093\\
406.4	17.9621\\
409.6	19.9351\\
412.8	22.0787\\
416	16.4214\\
419.2	13.0709\\
422.4	8.42488\\
425.6	10.7734\\
428.8	5.43367\\
432	10.789\\
435.2	9.99106\\
438.4	11.0347\\
441.6	11.654\\
444.8	11.6309\\
448	12.6313\\
451.2	8.93942\\
454.4	14.8224\\
457.6	14.9826\\
460.8	13.1952\\
464	19.6659\\
467.2	23.3278\\
470.4	24.1087\\
473.6	23.5625\\
476.8	21.868\\
480	14.7563\\
483.2	16.0204\\
486.4	14.1794\\
489.6	14.9928\\
492.8	14.4413\\
496	14.5374\\
499.2	14.9871\\
502.4	14.8612\\
505.6	15.0689\\
508.8	15.0594\\
512	15.0907\\
515.2	15.6873\\
518.4	16.0747\\
521.6	14.0979\\
524.8	18.1\\
528	16.7794\\
531.2	13.5517\\
534.4	13.4421\\
537.6	14.4564\\
540.8	15.7037\\
544	12.5667\\
547.2	12.8834\\
550.4	10.3398\\
553.6	11.9504\\
556.8	12.6483\\
560	11.9558\\
563.2	11.8787\\
566.4	11.1766\\
569.6	6.03462\\
572.8	9.42951\\
576	3.6206\\
579.2	7.39963\\
582.4	6.67409\\
585.6	6.78977\\
588.8	6.92303\\
592	7.2391\\
595.2	5.75237\\
598.4	6.11025\\
601.6	5.70305\\
604.8	5.12676\\
608	4.91022\\
611.2	4.85152\\
614.4	4.92444\\
617.6	4.92456\\
620.8	5.02528\\
624	4.94787\\
627.2	4.5634\\
630.4	4.48954\\
633.6	4.68443\\
636.8	4.49113\\
640	4.37895\\
643.2	4.94977\\
646.4	5.1092\\
649.6	4.86348\\
652.8	4.74032\\
656	4.46782\\
659.2	4.03931\\
662.4	5.05291\\
665.6	4.62639\\
668.8	4.36512\\
672	4.47999\\
675.2	4.05179\\
678.4	4.37705\\
681.6	4.24649\\
684.8	3.41493\\
688	3.60656\\
691.2	7.00404\\
694.4	8.62002\\
697.6	6.20086\\
700.8	3.61475\\
704	5.15553\\
707.2	13.8715\\
710.4	15.0067\\
713.6	11.9613\\
716.8	12.7514\\
720	11.5054\\
723.2	13.617\\
726.4	14.2582\\
729.6	15.2046\\
732.8	15.2869\\
736	15.0479\\
739.2	14.9347\\
742.4	14.658\\
745.6	14.8906\\
748.8	15.2122\\
752	15.8056\\
755.2	16.058\\
758.4	16.8396\\
761.6	17.1213\\
764.8	16.581\\
768	19.6907\\
771.2	18.4875\\
774.4	19.0244\\
777.6	18.7676\\
780.8	18.6874\\
784	18.8901\\
787.2	18.7561\\
790.4	18.7933\\
793.6	18.2051\\
796.8	18.3058\\
800	18.7482\\
803.2	18.9127\\
806.4	19.2425\\
809.6	19.9297\\
812.8	19.7197\\
816	19.6355\\
819.2	19.5029\\
822.4	19.6582\\
825.6	18.864\\
828.8	18.8439\\
832	19.1026\\
835.2	19.8225\\
838.4	19.8308\\
841.6	19.6108\\
844.8	19.9362\\
848	19.2645\\
851.2	19.4699\\
854.4	19.4991\\
857.6	19.4889\\
860.8	19.878\\
864	19.6523\\
867.2	19.1486\\
870.4	19.1467\\
873.6	18.9753\\
876.8	18.6018\\
880	19.2458\\
883.2	19.2333\\
886.4	19.2556\\
889.6	19.6886\\
892.8	19.8325\\
896	20.4034\\
899.2	20.5548\\
902.4	20.136\\
905.6	18.992\\
908.8	19.1924\\
912	19.1373\\
915.2	19.7191\\
918.4	19.2375\\
921.6	19.0754\\
924.8	18.9847\\
928	19.1874\\
931.2	18.6378\\
934.4	18.3041\\
937.6	18.2611\\
940.8	17.8487\\
944	17.8919\\
947.2	18.1011\\
950.4	16.3913\\
953.6	15.9402\\
956.8	17.016\\
960	16.9378\\
963.2	17.8727\\
966.4	16.4018\\
969.6	11.8428\\
972.8	2.42576\\
976	6.78605\\
979.2	1.33647\\
982.4	3.49313\\
985.6	6.37279\\
988.8	9.20253\\
992	5.39688\\
995.2	9.69844\\
998.4	7.94833\\
1001.6	5.7822\\
1004.8	7.00729\\
1008	6.90357\\
1011.2	10.0599\\
1014.4	14.8428\\
1017.6	14.6258\\
1020.8	17.9511\\
1024	16.6026\\
1027.2	17.4289\\
1030.4	19.0757\\
1033.6	20.6687\\
1036.8	23.0236\\
1040	22.0833\\
1043.2	27.779\\
1046.4	28.0946\\
1049.6	27.3286\\
1052.8	27.5478\\
1056	29.0735\\
1059.2	30.4969\\
1062.4	29.6332\\
1065.6	30.658\\
1068.8	30.5213\\
1072	29.2593\\
1075.2	28.7319\\
1078.4	26.8829\\
1081.6	25.9127\\
1084.8	25.9507\\
1088	26.0495\\
1091.2	26.0495\\
1094.4	25.7329\\
1097.6	25.8712\\
1100.8	26.0921\\
1104	26.3085\\
1107.2	26.282\\
1110.4	27.3471\\
1113.6	28.1418\\
1116.8	28.7139\\
1120	28.6456\\
1123.2	28.5383\\
1126.4	29.0068\\
1129.6	28.9699\\
1132.8	34.4207\\
1136	21.5678\\
1139.2	29.1397\\
1142.4	38.9454\\
1145.6	40.2573\\
1148.8	40.7476\\
1152	39.7117\\
1155.2	42.238\\
1158.4	41.4206\\
1161.6	32.231\\
1164.8	33.5896\\
1168	24.7493\\
1171.2	23.9053\\
1174.4	23.915\\
1177.6	23.915\\
1180.8	24.1877\\
1184	24.263\\
1187.2	22.6745\\
1190.4	17.0016\\
1193.6	17.9742\\
1196.8	15.7182\\
1200	12.3953\\
1203.2	13.1169\\
1206.4	13.0305\\
1209.6	12.7864\\
1212.8	14.8061\\
1216	13.1761\\
1219.2	12.3876\\
1222.4	13.1877\\
1225.6	14.3292\\
1228.8	13.9506\\
1232	10.8291\\
1235.2	10.7065\\
1238.4	6.03599\\
1241.6	11.6441\\
1244.8	25.6812\\
1248	21.5689\\
1251.2	21.5885\\
1254.4	24.159\\
1257.6	25.3769\\
1260.8	25.987\\
1264	25.6406\\
1267.2	26.6343\\
1270.4	37.168\\
1273.6	42.1469\\
1276.8	43.2354\\
1280	43.1585\\
1283.2	42.8969\\
1286.4	42.8969\\
1289.6	42.8642\\
1292.8	42.7974\\
1296	43.197\\
1299.2	43.7927\\
1302.4	44.7477\\
1305.6	45.4752\\
1308.8	38.8916\\
1312	36.9365\\
1315.2	40.9249\\
1318.4	36.965\\
1321.6	34.6045\\
1324.8	30.9442\\
1328	25.4107\\
1331.2	25.5948\\
1334.4	24.6795\\
1337.6	26.7468\\
1340.8	24.6677\\
1344	26.362\\
1347.2	28.3285\\
1350.4	28.4495\\
1353.6	28.8628\\
1356.8	28.1752\\
1360	27.7818\\
1363.2	28.279\\
1366.4	28.0338\\
1369.6	28.1122\\
1372.8	28.2547\\
1376	27.8859\\
1379.2	27.7311\\
1382.4	27.4452\\
1385.6	27.3223\\
1388.8	27.187\\
1392	26.7856\\
1395.2	26.9584\\
1398.4	26.8253\\
1401.6	25.7115\\
1404.8	26.1544\\
1408	25.9093\\
1411.2	26.4255\\
1414.4	26.3134\\
1417.6	26.8361\\
1420.8	28.0891\\
1424	26.5458\\
1427.2	26.0557\\
1430.4	27.5391\\
1433.6	26.8137\\
1436.8	26.9184\\
1440	27.4851\\
1443.2	27.455\\
1446.4	26.9521\\
1449.6	27.595\\
1452.8	27.8436\\
1456	27.7879\\
1459.2	23.3338\\
1462.4	20.7835\\
1465.6	21.0239\\
1468.8	18.5133\\
1472	17.7443\\
1475.2	17.6481\\
1478.4	18.0382\\
1481.6	17.6358\\
1484.8	17.9875\\
1488	14.5692\\
1491.2	13.9352\\
1494.4	13.5085\\
1497.6	6.89003\\
1500.8	5.56845\\
1504	6.51701\\
1507.2	6.34156\\
1510.4	10.5715\\
1513.6	7.09006\\
1516.8	5.58743\\
1520	2.02493\\
1523.2	3.93013\\
1526.4	6.60937\\
1529.6	2.50723\\
1532.8	0.135822\\
1536	-0.0750281\\
1539.2	-0.889835\\
1542.4	-0.563304\\
1545.6	1.96199\\
1548.8	1.2011\\
1552	2.57772\\
1555.2	3.70098\\
1558.4	2.11301\\
1561.6	1.8561\\
1564.8	2.21098\\
1568	1.74085\\
1571.2	0.451668\\
1574.4	0.736638\\
1577.6	6.93508\\
1580.8	6.06185\\
1584	7.15577\\
1587.2	7.42799\\
1590.4	2.81584\\
1593.6	2.23591\\
1596.8	2.17366\\
1600	2.82387\\
1603.2	2.42464\\
1606.4	3.12139\\
1609.6	2.5987\\
1612.8	2.95879\\
1616	2.42103\\
1619.2	1.97222\\
1622.4	4.5287\\
1625.6	11.5028\\
1628.8	14.4088\\
1632	15.2517\\
1635.2	14.1621\\
1638.4	16.5386\\
1641.6	21.3293\\
1644.8	23.3665\\
1648	24.1999\\
1651.2	24.4512\\
1654.4	27.6666\\
1657.6	27.8329\\
1660.8	29.9427\\
1664	28.8352\\
1667.2	28.6854\\
1670.4	29.02\\
1673.6	29.3525\\
1676.8	29.3622\\
1680	28.8337\\
1683.2	26.5334\\
1686.4	23.015\\
1689.6	24.1626\\
1692.8	24.5988\\
1696	25.6029\\
1699.2	32.5641\\
1702.4	30.3658\\
1705.6	28.3599\\
1708.8	27.4399\\
1712	27.1542\\
1715.2	26.9039\\
1718.4	26.9077\\
1721.6	26.4753\\
1724.8	25.9494\\
1728	25.5484\\
1731.2	25.6836\\
1734.4	25.3521\\
1737.6	25.2724\\
1740.8	23.392\\
1744	24.2252\\
1747.2	24.115\\
1750.4	23.606\\
1753.6	23.6119\\
1756.8	23.3048\\
1760	23.0048\\
1763.2	22.6077\\
};
\addlegendentry{$A=16\times4$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
4.5e-08	31.8291\\
3.2	31.8291\\
6.4	31.8291\\
9.6	33.3714\\
12.8	35.9259\\
16	35.885\\
19.2	36.2059\\
22.4	34.5671\\
25.6	36.0792\\
28.8	35.4898\\
32	48.0193\\
35.2	44.0753\\
38.4	39.5436\\
41.6	40.0541\\
44.8	41.2747\\
48	41.4679\\
51.2	40.0865\\
54.4	39.9412\\
57.6	39.9808\\
60.8	39.9575\\
64	39.7564\\
67.2	39.7381\\
70.4	39.767\\
73.6	39.5517\\
76.8	39.4282\\
80	39.5404\\
83.2	39.6434\\
86.4	39.5308\\
89.6	39.425\\
92.8	40.8425\\
96	39.3357\\
99.2	40.2947\\
102.4	38.6726\\
105.6	39.4599\\
108.8	40.1699\\
112	40.0595\\
115.2	40.0366\\
118.4	40.1347\\
121.6	36.1337\\
124.8	29.4993\\
128	27.6326\\
131.2	26.8515\\
134.4	26.8219\\
137.6	27.7147\\
140.8	27.1802\\
144	26.4925\\
147.2	26.3199\\
150.4	26.4107\\
153.6	26.966\\
156.8	27.3677\\
160	27.3736\\
163.2	27.6982\\
166.4	27.6982\\
169.6	27.6982\\
172.8	27.6829\\
176	27.9212\\
179.2	27.9212\\
182.4	28.7925\\
185.6	28.7048\\
188.8	28.7823\\
192	28.7823\\
195.2	28.7823\\
198.4	28.5162\\
201.6	28.1748\\
204.8	27.8672\\
208	27.8672\\
211.2	27.7354\\
214.4	27.7574\\
217.6	27.9129\\
220.8	27.7477\\
224	27.8721\\
227.2	27.9959\\
230.4	28.001\\
233.6	28.001\\
236.8	27.8346\\
240	27.9567\\
243.2	28.6854\\
246.4	28.4252\\
249.6	29.4218\\
252.8	25.94\\
256	19.9667\\
259.2	19.8682\\
262.4	25.9447\\
265.6	35.6615\\
268.8	40.3617\\
272	40.6264\\
275.2	38.5507\\
278.4	39.5969\\
281.6	38.7988\\
284.8	40.3107\\
288	38.7432\\
291.2	36.6401\\
294.4	37.3145\\
297.6	37.1272\\
300.8	35.1352\\
304	35.1063\\
307.2	34.456\\
310.4	34.4504\\
313.6	34.5306\\
316.8	34.4766\\
320	34.3524\\
323.2	34.6487\\
326.4	33.7527\\
329.6	33.8452\\
332.8	33.9002\\
336	33.8652\\
339.2	33.9232\\
342.4	34.7285\\
345.6	34.4237\\
348.8	33.9499\\
352	33.9568\\
355.2	33.7477\\
358.4	33.6879\\
361.6	33.7696\\
364.8	33.5014\\
368	32.938\\
371.2	33.489\\
374.4	32.9235\\
377.6	32.6996\\
380.8	32.5415\\
384	32.1237\\
387.2	32.0195\\
390.4	32.9799\\
393.6	34.3637\\
396.8	30.6996\\
400	26.8485\\
403.2	26.9001\\
406.4	28.7439\\
409.6	32.4122\\
412.8	35.5275\\
416	31.6633\\
419.2	19.8068\\
422.4	16.5798\\
425.6	18.2303\\
428.8	16.8428\\
432	19.877\\
435.2	20.2465\\
438.4	19.7635\\
441.6	19.4364\\
444.8	19.0618\\
448	21.0653\\
451.2	18.7922\\
454.4	27.8347\\
457.6	25.5134\\
460.8	33.0073\\
464	31.1114\\
467.2	35.7281\\
470.4	33.0472\\
473.6	32.5301\\
476.8	28.251\\
480	28.3093\\
483.2	29.2481\\
486.4	29.4201\\
489.6	29.3716\\
492.8	29.3228\\
496	29.2145\\
499.2	29.6018\\
502.4	29.6902\\
505.6	29.6989\\
508.8	29.7458\\
512	29.5652\\
515.2	29.6437\\
518.4	29.9333\\
521.6	29.0311\\
524.8	29.8261\\
528	29.8592\\
531.2	26.9338\\
534.4	23.9791\\
537.6	23.0564\\
540.8	15.6933\\
544	24.1394\\
547.2	19.693\\
550.4	18.7245\\
553.6	18.409\\
556.8	17.7036\\
560	17.6011\\
563.2	17.0628\\
566.4	17.0483\\
569.6	15.9416\\
572.8	19.981\\
576	15.8351\\
579.2	10.8053\\
582.4	9.38964\\
585.6	8.92309\\
588.8	9.09644\\
592	9.3925\\
595.2	9.91006\\
598.4	9.77077\\
601.6	12.9898\\
604.8	14.6049\\
608	14.5292\\
611.2	14.3667\\
614.4	14.3299\\
617.6	14.3322\\
620.8	14.2042\\
624	13.5084\\
627.2	13.3943\\
630.4	13.1217\\
633.6	13.1275\\
636.8	13.1933\\
640	12.9751\\
643.2	12.864\\
646.4	13.3719\\
649.6	13.0415\\
652.8	12.7048\\
656	12.4196\\
659.2	12.7038\\
662.4	12.3133\\
665.6	12.8864\\
668.8	13.0261\\
672	12.8229\\
675.2	13.8024\\
678.4	14.4895\\
681.6	14.6501\\
684.8	14.7351\\
688	14.8136\\
691.2	14.425\\
694.4	10.2993\\
697.6	18.2459\\
700.8	20.1719\\
704	17.6078\\
707.2	19.8193\\
710.4	19.1559\\
713.6	16.7138\\
716.8	21.6597\\
720	23.2447\\
723.2	24.9975\\
726.4	26.1755\\
729.6	26.9692\\
732.8	26.9763\\
736	26.1237\\
739.2	26.3711\\
742.4	26.1457\\
745.6	26.4555\\
748.8	26.0476\\
752	25.7071\\
755.2	26.2561\\
758.4	25.7188\\
761.6	25.7532\\
764.8	25.7378\\
768	22.4366\\
771.2	22.3569\\
774.4	22.5119\\
777.6	22.0818\\
780.8	22.3211\\
784	22.201\\
787.2	22.4643\\
790.4	22.3629\\
793.6	22.1312\\
796.8	21.5104\\
800	21.7123\\
803.2	21.8249\\
806.4	22.5153\\
809.6	22.4094\\
812.8	22.6673\\
816	22.7413\\
819.2	22.617\\
822.4	22.7793\\
825.6	22.5788\\
828.8	22.3819\\
832	22.5438\\
835.2	22.1197\\
838.4	21.5299\\
841.6	21.0446\\
844.8	21.2526\\
848	22.2327\\
851.2	21.9161\\
854.4	22.2497\\
857.6	22.1675\\
860.8	22.3208\\
864	22.6546\\
867.2	22.6652\\
870.4	22.7294\\
873.6	22.7821\\
876.8	22.7272\\
880	22.9053\\
883.2	23.0405\\
886.4	22.9203\\
889.6	22.9454\\
892.8	22.4451\\
896	22.4572\\
899.2	22.7499\\
902.4	22.2433\\
905.6	21.6306\\
908.8	21.8989\\
912	21.69\\
915.2	19.08\\
918.4	18.2662\\
921.6	17.7824\\
924.8	17.9358\\
928	17.9088\\
931.2	18.1485\\
934.4	17.2892\\
937.6	17.2121\\
940.8	16.7781\\
944	15.8611\\
947.2	16.2563\\
950.4	15.7133\\
953.6	16.3293\\
956.8	16.2969\\
960	16.1479\\
963.2	16.2211\\
966.4	16.8043\\
969.6	12.1636\\
972.8	16.2145\\
976	12.6322\\
979.2	15.5331\\
982.4	17.5151\\
985.6	23.428\\
988.8	22.5395\\
992	22.5447\\
995.2	22.7737\\
998.4	19.1549\\
1001.6	23.9468\\
1004.8	24.6663\\
1008	24.5551\\
1011.2	22.7864\\
1014.4	23.0182\\
1017.6	27.2493\\
1020.8	28.9692\\
1024	26.6474\\
1027.2	28.4132\\
1030.4	31.9081\\
1033.6	34.2509\\
1036.8	33.7429\\
1040	32.9469\\
1043.2	36.088\\
1046.4	37.1728\\
1049.6	39.31\\
1052.8	40.191\\
1056	39.2029\\
1059.2	37.2506\\
1062.4	36.6656\\
1065.6	37.3219\\
1068.8	37.3962\\
1072	37.2219\\
1075.2	35.8462\\
1078.4	30.3689\\
1081.6	27.4501\\
1084.8	26.6377\\
1088	26.267\\
1091.2	26.267\\
1094.4	26.5738\\
1097.6	26.4116\\
1100.8	26.6161\\
1104	26.7669\\
1107.2	27.8186\\
1110.4	31.875\\
1113.6	34.1713\\
1116.8	35.8908\\
1120	36.0879\\
1123.2	35.326\\
1126.4	36.3372\\
1129.6	36.0531\\
1132.8	37.8169\\
1136	25.7967\\
1139.2	37.603\\
1142.4	47.9355\\
1145.6	49.6753\\
1148.8	44.7463\\
1152	43.2856\\
1155.2	44.5602\\
1158.4	42.3452\\
1161.6	40.2625\\
1164.8	36.0026\\
1168	35.0877\\
1171.2	35.7506\\
1174.4	35.363\\
1177.6	35.363\\
1180.8	35.0314\\
1184	34.8116\\
1187.2	37.1839\\
1190.4	37.3391\\
1193.6	33.8332\\
1196.8	31.2792\\
1200	35.3397\\
1203.2	35.7183\\
1206.4	36.0098\\
1209.6	29.4997\\
1212.8	18.4561\\
1216	17.6924\\
1219.2	19.0184\\
1222.4	19.9665\\
1225.6	20.2625\\
1228.8	21.0097\\
1232	22.3911\\
1235.2	21.3558\\
1238.4	22.8444\\
1241.6	27.0877\\
1244.8	31.7938\\
1248	29.723\\
1251.2	29.7187\\
1254.4	40.3778\\
1257.6	45.3463\\
1260.8	45.1412\\
1264	45.1052\\
1267.2	44.9567\\
1270.4	46.368\\
1273.6	51.1241\\
1276.8	52.8889\\
1280	54.1878\\
1283.2	54.3313\\
1286.4	54.3313\\
1289.6	54.2742\\
1292.8	54.0969\\
1296	53.4459\\
1299.2	55.9816\\
1302.4	56.7163\\
1305.6	56.0154\\
1308.8	54.0621\\
1312	47.623\\
1315.2	43.4922\\
1318.4	50.6939\\
1321.6	50.0154\\
1324.8	32.7833\\
1328	30.2923\\
1331.2	29.4509\\
1334.4	29.4272\\
1337.6	25.0866\\
1340.8	25.831\\
1344	26.1515\\
1347.2	26.0947\\
1350.4	26.0601\\
1353.6	26.4208\\
1356.8	26.7359\\
1360	26.8748\\
1363.2	27.3403\\
1366.4	27.6387\\
1369.6	27.215\\
1372.8	26.9921\\
1376	27.1115\\
1379.2	27.4977\\
1382.4	27.4313\\
1385.6	27.5107\\
1388.8	27.4894\\
1392	27.266\\
1395.2	27.1297\\
1398.4	27.3142\\
1401.6	26.9748\\
1404.8	26.284\\
1408	25.9049\\
1411.2	26.4043\\
1414.4	26.287\\
1417.6	26.2457\\
1420.8	24.3097\\
1424	25.2617\\
1427.2	20.2537\\
1430.4	15.6019\\
1433.6	18.6719\\
1436.8	17.7739\\
1440	17.8401\\
1443.2	18.1813\\
1446.4	17.9888\\
1449.6	18.6783\\
1452.8	18.6532\\
1456	22.8673\\
1459.2	21.0574\\
1462.4	24.0589\\
1465.6	26.5944\\
1468.8	25.4406\\
1472	25.4961\\
1475.2	26.2626\\
1478.4	26.1462\\
1481.6	26.7341\\
1484.8	26.6929\\
1488	27.53\\
1491.2	27.7476\\
1494.4	29.7154\\
1497.6	28.9561\\
1500.8	26.4846\\
1504	18.1128\\
1507.2	17.6149\\
1510.4	12.6083\\
1513.6	13.555\\
1516.8	7.19308\\
1520	10.6673\\
1523.2	11.3493\\
1526.4	14.0544\\
1529.6	18.5567\\
1532.8	17.3938\\
1536	15.9482\\
1539.2	16.82\\
1542.4	18.1788\\
1545.6	16.3997\\
1548.8	15.8589\\
1552	16.7797\\
1555.2	18.5253\\
1558.4	18.7838\\
1561.6	18.683\\
1564.8	18.2155\\
1568	17.8358\\
1571.2	17.0431\\
1574.4	16.3489\\
1577.6	17.125\\
1580.8	18.4385\\
1584	16.9248\\
1587.2	18.3745\\
1590.4	18.9214\\
1593.6	20.9628\\
1596.8	21.0501\\
1600	21.2701\\
1603.2	20.49\\
1606.4	20.6204\\
1609.6	20.3896\\
1612.8	21.3518\\
1616	23.1244\\
1619.2	22.1803\\
1622.4	18.4175\\
1625.6	16.8379\\
1628.8	20.5623\\
1632	20.5137\\
1635.2	15.7657\\
1638.4	21.0166\\
1641.6	32.1739\\
1644.8	39.7906\\
1648	40.2572\\
1651.2	40.7173\\
1654.4	38.3434\\
1657.6	39.1556\\
1660.8	37.3845\\
1664	32.7093\\
1667.2	31.007\\
1670.4	30.8055\\
1673.6	31.8012\\
1676.8	31.7905\\
1680	32.212\\
1683.2	34.6543\\
1686.4	36.9339\\
1689.6	38.1614\\
1692.8	38.4668\\
1696	38.4139\\
1699.2	41.8341\\
1702.4	46.0762\\
1705.6	46.1597\\
1708.8	38.4835\\
1712	39.6741\\
1715.2	41.2044\\
};
\addlegendentry{$A=64\times16$}

\end{axis}
\end{tikzpicture}%

==> figures/th-avg-1000mbps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1, 2, 3, 4},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Mission},
ymin=0,
ymax=1050,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Throughput [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=3,
legend style={at={(1.25,1.05)}, anchor=south, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1015.47861250655\\
2	1009.83584713863\\
3	783.203328104242\\
4	950.640855538462\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{mmWave link, $A=16\times4$}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1019.2177196846\\
2	1016.08412881838\\
3	1018.27434390667\\
4	1016.68143058974\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{mmWave link, $A=64\times16$}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	75.2125654426231\\
2	75.1661036123826\\
3	75.2262563762041\\
4	75.0230008461542\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{LTE link}

\end{axis}
\end{tikzpicture}%

==> figures/th-avg-10mbps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1, 2, 3, 4},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Mission},
ymin=0,
ymax=12,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Throughput [Mbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=3,
legend style={at={(1.25,1.05)}, anchor=south, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	10.1923356959763\\
2	10.1861018896367\\
3	10.1941239796033\\
4	10.1669290512821\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{mmWave link, $A=16\times4$}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	10.1923356959763\\
2	10.1861018896367\\
3	10.1941725235127\\
4	10.1669290512821\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{mmWave link, $A=64\times16$}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	10.1922990938898\\
2	10.1860357792733\\
3	10.1941446934844\\
4	10.1667716153846\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{LTE link}

\end{axis}
\end{tikzpicture}%
